HAT-P-49b: A 1.7 M_J Planet Transiting a Bright 1.5 M_S F-Star

We report the discovery of the transiting extrasolar planet HAT-P-49b. The planet transits the bright (V = 10.3) slightly evolved F-star HD 340099 with a mass of 1.54M_S and a radius of 1.83 R_S. HAT-P-49b is orbiting one of the 25 brightest stars to host a transiting planet which makes this a favorable candidate for detailed follow-up. This system is an especially strong target for Rossiter- McLaughlin follow-up due to the fast rotation of the host star, 16 km/s. The planetary companion has a period of 2.6915 d, mass of 1.73 M_J and radius of 1.41 R_J. The planetary characteristics are consistent with that of a classical hot Jupiter but we note that this is the fourth most massive star to host a transiting planet with both M_p and R_p well determined.

==> phfu_tab.tex <==
$ 54769.89219 $ & $  -0.00083 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.74292 $ & $   0.00389 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54796.80816 $ & $   0.00120 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.82816 $ & $   0.00655 $ & $   0.00313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.81965 $ & $   0.00371 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.90461 $ & $   0.01027 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.74710 $ & $  -0.00165 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.83223 $ & $   0.00083 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.90877 $ & $  -0.00272 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.82432 $ & $  -0.00367 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.75139 $ & $  -0.00915 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.83627 $ & $  -0.00136 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.91290 $ & $   0.01237 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.82855 $ & $   0.00022 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.84032 $ & $   0.00255 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.75586 $ & $  -0.00009 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54952.93127 $ & $   0.00197 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.91708 $ & $   0.00001 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.83345 $ & $  -0.00016 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.84444 $ & $  -0.00372 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.76010 $ & $   0.00312 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54952.93557 $ & $   0.00312 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.92116 $ & $  -0.00492 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.83771 $ & $  -0.00515 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.84858 $ & $   0.00521 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.76436 $ & $   0.00287 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54952.93988 $ & $  -0.00460 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.92533 $ & $  -0.00093 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.84207 $ & $   0.00336 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.85274 $ & $   0.00497 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.76919 $ & $  -0.00285 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54952.94448 $ & $  -0.00162 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.92950 $ & $  -0.00785 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.84612 $ & $  -0.01110 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.85686 $ & $  -0.00175 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.77331 $ & $   0.00716 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54952.94895 $ & $  -0.00450 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.93357 $ & $   0.00058 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.85084 $ & $   0.00933 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.86100 $ & $  -0.00729 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.77746 $ & $   0.00258 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.69312 $ & $   0.00370 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.93773 $ & $   0.00225 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54952.95333 $ & $  -0.00723 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.85509 $ & $  -0.00483 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.86506 $ & $  -0.00064 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.69730 $ & $   0.00198 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.78183 $ & $  -0.00040 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.94187 $ & $  -0.00031 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54952.95772 $ & $  -0.00447 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.86920 $ & $  -0.00687 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.85972 $ & $   0.00580 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.70148 $ & $   0.00172 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.78599 $ & $   0.00012 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.94605 $ & $   0.00246 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54952.96195 $ & $  -0.00640 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.87337 $ & $   0.00740 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.86407 $ & $   0.00072 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.70566 $ & $   0.00753 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.79042 $ & $  -0.00406 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.95021 $ & $  -0.00037 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54952.96660 $ & $  -0.00545 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.87748 $ & $  -0.00356 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.86877 $ & $  -0.00190 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.70981 $ & $   0.00116 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.79465 $ & $   0.00157 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.95435 $ & $   0.00619 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54952.97091 $ & $  -0.00125 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.88161 $ & $   0.00019 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.87305 $ & $   0.00274 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.71413 $ & $  -0.00315 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.79889 $ & $  -0.00549 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.95860 $ & $  -0.00144 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54952.97539 $ & $   0.00211 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.88572 $ & $   0.00106 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.87753 $ & $  -0.00274 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.71867 $ & $   0.00319 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.80328 $ & $  -0.00419 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.96277 $ & $   0.00456 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54952.97997 $ & $  -0.00285 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.89016 $ & $  -0.00779 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.88183 $ & $  -0.00059 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.72289 $ & $   0.00104 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.80750 $ & $   0.00258 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.96723 $ & $   0.00007 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54952.98426 $ & $   0.00170 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.89427 $ & $  -0.00085 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.88634 $ & $   0.00067 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.72729 $ & $   0.00452 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.81185 $ & $  -0.00111 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.97140 $ & $  -0.01020 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.89840 $ & $  -0.00831 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.73136 $ & $  -0.00015 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.89083 $ & $   0.00061 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.81627 $ & $   0.00269 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.97552 $ & $   0.00640 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.90253 $ & $  -0.00222 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.73544 $ & $   0.00059 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.82039 $ & $   0.00252 $ & $   0.00273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.97964 $ & $   0.01251 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.89526 $ & $   0.00186 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.90665 $ & $   0.00379 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.73970 $ & $  -0.00103 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.82453 $ & $   0.00507 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.98373 $ & $  -0.00607 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.90000 $ & $  -0.00985 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.91078 $ & $   0.00603 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.59321 $ & $   0.00488 $ & $   0.00183 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.74407 $ & $  -0.00512 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.82882 $ & $  -0.00374 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.90437 $ & $  -0.00669 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.91490 $ & $  -0.00144 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.74827 $ & $  -0.00105 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.83334 $ & $  -0.01221 $ & $   0.00295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.90893 $ & $   0.00242 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.91904 $ & $   0.00528 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.60151 $ & $  -0.00127 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.75270 $ & $  -0.00775 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.83743 $ & $   0.00007 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.92315 $ & $   0.00651 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.91332 $ & $   0.00644 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.84160 $ & $   0.00128 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.75729 $ & $  -0.00491 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.76755 $ & $  -0.00132 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.92727 $ & $   0.00074 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.60988 $ & $  -0.00562 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.84574 $ & $  -0.00435 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.76130 $ & $  -0.00275 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.77149 $ & $  -0.00285 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.61407 $ & $  -0.00084 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.85010 $ & $  -0.00127 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.77551 $ & $  -0.00028 $ & $   0.00282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.76582 $ & $  -0.00171 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.93551 $ & $   0.00222 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54944.95327 $ & $   0.00034 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.77954 $ & $   0.00051 $ & $   0.00273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.85448 $ & $  -0.00609 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.77003 $ & $  -0.00171 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.69558 $ & $  -0.00069 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.93959 $ & $   0.00705 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.62226 $ & $   0.00337 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54944.95759 $ & $  -0.00712 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.78357 $ & $   0.00071 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.85861 $ & $  -0.00110 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.77423 $ & $   0.00221 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.69992 $ & $   0.00009 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.94373 $ & $   0.00521 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.62651 $ & $  -0.00126 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.69165 $ & $  -0.00180 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54944.96203 $ & $   0.00405 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.78764 $ & $   0.00491 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.86296 $ & $  -0.00418 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.77863 $ & $   0.00471 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.70414 $ & $  -0.00090 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.94785 $ & $   0.00921 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.63058 $ & $  -0.00194 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.69589 $ & $   0.00171 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54944.96611 $ & $  -0.01173 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.79177 $ & $   0.00425 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.86716 $ & $   0.00081 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.78300 $ & $  -0.00964 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.70845 $ & $   0.00516 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.95221 $ & $   0.00434 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.63503 $ & $   0.00062 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.70006 $ & $   0.00254 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54944.97045 $ & $   0.01298 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.79586 $ & $  -0.00413 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.87148 $ & $  -0.00003 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.78716 $ & $  -0.00615 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.95631 $ & $  -0.00318 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.71291 $ & $   0.00088 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.63922 $ & $   0.00138 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.70416 $ & $  -0.00392 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.79993 $ & $   0.00668 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54944.97478 $ & $  -0.00671 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.96037 $ & $   0.00073 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.87596 $ & $  -0.00202 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.79152 $ & $   0.00094 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.64340 $ & $   0.00418 $ & $   0.00188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.70833 $ & $  -0.00410 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.80411 $ & $  -0.00072 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54944.97908 $ & $  -0.00665 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.96452 $ & $   0.00392 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.79575 $ & $   0.00168 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.72180 $ & $   0.00074 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.64757 $ & $   0.01080 $ & $   0.00187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.71246 $ & $  -0.00051 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.80805 $ & $  -0.00756 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54944.98352 $ & $  -0.00376 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.96861 $ & $  -0.00200 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.88437 $ & $   0.00273 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.79997 $ & $   0.00301 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.72608 $ & $  -0.00312 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.71656 $ & $  -0.00297 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.65176 $ & $  -0.00192 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54944.98816 $ & $   0.00196 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.97270 $ & $   0.00637 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.88864 $ & $  -0.00742 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.80439 $ & $   0.00463 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.72064 $ & $   0.00049 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.73057 $ & $  -0.00639 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.65594 $ & $   0.00509 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.81632 $ & $   0.00203 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.97677 $ & $   0.00387 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54944.99247 $ & $  -0.00011 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.89282 $ & $   0.00419 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.80860 $ & $  -0.00488 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.72477 $ & $   0.00607 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.66005 $ & $  -0.00001 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.73480 $ & $   0.00341 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.82082 $ & $  -0.00058 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.98076 $ & $   0.00865 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.81319 $ & $  -0.00072 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.72888 $ & $   0.00280 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.66424 $ & $   0.00485 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.73928 $ & $  -0.00657 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.82501 $ & $  -0.00133 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.98485 $ & $  -0.00644 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.90184 $ & $  -0.00335 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.81742 $ & $  -0.00608 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.73308 $ & $   0.00119 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.66836 $ & $  -0.00318 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.74360 $ & $  -0.00203 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.82911 $ & $  -0.01142 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.98891 $ & $  -0.00132 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.90601 $ & $   0.00580 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.73719 $ & $   0.00163 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.82216 $ & $   0.00787 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.74793 $ & $  -0.00515 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.83322 $ & $   0.00465 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.99302 $ & $  -0.00206 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.74131 $ & $   0.00144 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.91042 $ & $   0.00147 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.67695 $ & $   0.00505 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.82631 $ & $  -0.00208 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.75235 $ & $  -0.00162 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.83744 $ & $   0.00569 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.99716 $ & $  -0.01133 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.74551 $ & $  -0.00072 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.68109 $ & $   0.00031 $ & $   0.00190 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.83049 $ & $   0.01136 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.75682 $ & $   0.00170 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.84160 $ & $  -0.00410 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.00127 $ & $  -0.00053 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.74973 $ & $   0.00182 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.91876 $ & $  -0.00776 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.68524 $ & $   0.00438 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.83493 $ & $  -0.00334 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.84576 $ & $   0.00220 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.76127 $ & $  -0.00170 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.00536 $ & $  -0.00112 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.68918 $ & $   0.00300 $ & $   0.00190 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.75423 $ & $   0.00061 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.83912 $ & $   0.00200 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.84985 $ & $  -0.00246 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.76557 $ & $   0.00745 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.00940 $ & $   0.00862 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.69318 $ & $  -0.00093 $ & $   0.00188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.92725 $ & $  -0.00019 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.75844 $ & $  -0.00182 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.84346 $ & $   0.00685 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.85403 $ & $  -0.00096 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.77021 $ & $  -0.00193 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.69760 $ & $   0.00140 $ & $   0.00191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.93151 $ & $   0.00070 $ & $   0.00273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.76263 $ & $   0.00199 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.84772 $ & $   0.00298 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.85814 $ & $  -0.00393 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.77441 $ & $  -0.00167 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.70175 $ & $   0.00618 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.76682 $ & $  -0.00681 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.69285 $ & $   0.01597 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.85203 $ & $  -0.01106 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.86230 $ & $   0.01004 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.77900 $ & $  -0.00111 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.70587 $ & $  -0.00295 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.77095 $ & $   0.00485 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.69712 $ & $   0.00220 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.85645 $ & $  -0.00217 $ & $   0.00284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.86646 $ & $   0.00178 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.78330 $ & $  -0.00362 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.70995 $ & $   0.00174 $ & $   0.00185 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.77513 $ & $  -0.00574 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.70125 $ & $  -0.00021 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54780.86061 $ & $  -0.00114 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.87059 $ & $   0.00278 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.78775 $ & $  -0.00082 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.71411 $ & $   0.00243 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.77927 $ & $  -0.00304 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.70547 $ & $   0.00576 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.87475 $ & $  -0.00223 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.79214 $ & $  -0.00021 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.71820 $ & $  -0.00504 $ & $   0.00191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54807.78341 $ & $   0.00366 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.87892 $ & $  -0.00427 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.79663 $ & $   0.00252 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.72234 $ & $   0.00283 $ & $   0.00191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54729.73324 $ & $   0.00698 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.71364 $ & $  -0.00412 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.88338 $ & $   0.00583 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.80098 $ & $  -0.00104 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.72651 $ & $   0.00203 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54729.73730 $ & $  -0.00036 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.71782 $ & $   0.00001 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.88750 $ & $  -0.00120 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.81458 $ & $   0.01347 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.73067 $ & $   0.00373 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.80533 $ & $   0.00212 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54729.74133 $ & $   0.00523 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.72198 $ & $  -0.00010 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.89168 $ & $  -0.00203 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.73477 $ & $   0.00072 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.80963 $ & $   0.00075 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54729.74540 $ & $  -0.00816 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.72611 $ & $  -0.00255 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.89581 $ & $  -0.00032 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.73895 $ & $  -0.00536 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54729.74938 $ & $   0.00160 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.81435 $ & $  -0.00852 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.73026 $ & $  -0.00027 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.89989 $ & $  -0.00345 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.74309 $ & $  -0.00299 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54729.75347 $ & $  -0.00132 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.81857 $ & $   0.00163 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.73442 $ & $   0.00411 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.90398 $ & $  -0.00505 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.74723 $ & $  -0.00077 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54729.75768 $ & $   0.00205 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.82288 $ & $   0.00799 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.73858 $ & $   0.00653 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.90805 $ & $   0.01341 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.75136 $ & $   0.00282 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54729.76185 $ & $  -0.00053 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.74278 $ & $  -0.00017 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.91215 $ & $  -0.00164 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.82772 $ & $   0.00005 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.75556 $ & $   0.00471 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.74697 $ & $   0.00271 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.91625 $ & $   0.00569 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.83194 $ & $  -0.00377 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.76001 $ & $  -0.00501 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.75112 $ & $  -0.00155 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.92042 $ & $   0.00750 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.83642 $ & $  -0.00634 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.84703 $ & $   0.00239 $ & $   0.00309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.76416 $ & $  -0.00396 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.75544 $ & $  -0.00278 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.92457 $ & $  -0.00199 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.84077 $ & $   0.00083 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.76830 $ & $  -0.00091 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.75958 $ & $  -0.00860 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.92868 $ & $  -0.00153 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.84527 $ & $   0.00760 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54764.77246 $ & $  -0.00388 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.76373 $ & $  -0.00652 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.93284 $ & $  -0.00198 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.84952 $ & $   0.00005 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.85962 $ & $  -0.00630 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.76792 $ & $   0.01092 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.93701 $ & $   0.00167 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.86367 $ & $   0.00655 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.85411 $ & $   0.00304 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.77206 $ & $   0.00823 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.94109 $ & $  -0.00193 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.86779 $ & $   0.00508 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.85840 $ & $  -0.00013 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.77624 $ & $   0.00269 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.94554 $ & $   0.00325 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.87188 $ & $   0.00211 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.88755 $ & $   0.00396 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.86284 $ & $   0.00430 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.78039 $ & $   0.00891 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.94966 $ & $  -0.00139 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.87600 $ & $  -0.01254 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.89190 $ & $  -0.00228 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.86716 $ & $   0.00208 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.78457 $ & $  -0.00029 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.95381 $ & $   0.00183 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.88008 $ & $  -0.01435 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.89614 $ & $  -0.00558 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.87157 $ & $   0.00414 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.78871 $ & $  -0.00230 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54745.95790 $ & $  -0.00869 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.88418 $ & $  -0.00169 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.90085 $ & $   0.01116 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.87591 $ & $   0.00502 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.88824 $ & $  -0.01627 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.90543 $ & $   0.00232 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.88040 $ & $   0.00238 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.79714 $ & $  -0.00263 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.73267 $ & $  -0.00155 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.89234 $ & $   0.00403 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54772.88479 $ & $   0.00664 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.80131 $ & $  -0.01145 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.89640 $ & $   0.00290 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.91448 $ & $   0.00111 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54799.80548 $ & $   0.00222 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.91885 $ & $  -0.00170 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.74499 $ & $  -0.00358 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.90457 $ & $  -0.00228 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.74665 $ & $  -0.00223 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.92338 $ & $   0.00962 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.74910 $ & $  -0.00777 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.90857 $ & $   0.00171 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.75063 $ & $   0.01069 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.92779 $ & $   0.00478 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.75319 $ & $  -0.00021 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.75470 $ & $   0.00480 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.75726 $ & $   0.00024 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.93211 $ & $   0.00444 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.75872 $ & $   0.01073 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.76144 $ & $   0.00411 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.93644 $ & $   0.00270 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.92108 $ & $   0.00434 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.76304 $ & $  -0.01131 $ & $   0.00404 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.76562 $ & $  -0.00335 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.92517 $ & $   0.00451 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.94131 $ & $   0.00312 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.76711 $ & $  -0.00516 $ & $   0.00413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.76973 $ & $  -0.00125 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.92927 $ & $  -0.01754 $ & $   0.00326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.94561 $ & $  -0.00629 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.95027 $ & $   0.00697 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.77793 $ & $  -0.00358 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.77909 $ & $  -0.01107 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.95460 $ & $  -0.00060 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.69671 $ & $   0.00097 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.94138 $ & $  -0.01896 $ & $   0.00416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.70777 $ & $   0.00302 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.95915 $ & $   0.00946 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.70090 $ & $  -0.00133 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.71191 $ & $   0.01120 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.96345 $ & $  -0.00582 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.71605 $ & $   0.00734 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.96806 $ & $  -0.00749 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.95358 $ & $  -0.00399 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.72018 $ & $  -0.00577 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.55134 $ & $  -0.01090 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.97232 $ & $   0.00239 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54767.56463 $ & $   0.00711 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.95770 $ & $   0.00611 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.79878 $ & $   0.00193 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.72433 $ & $  -0.00046 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.55548 $ & $  -0.00300 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.97702 $ & $  -0.00139 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.96182 $ & $   0.00258 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.72848 $ & $  -0.00105 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.55963 $ & $   0.00228 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.96591 $ & $  -0.00251 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.98153 $ & $   0.00174 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.73266 $ & $   0.00095 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.56379 $ & $  -0.00237 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.97000 $ & $   0.00065 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54955.98591 $ & $  -0.00127 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.73661 $ & $  -0.00121 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.56804 $ & $  -0.00165 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.97393 $ & $   0.01188 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.74078 $ & $  -0.00300 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.57218 $ & $  -0.00491 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.81841 $ & $   0.00492 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.97797 $ & $   0.00067 $ & $   0.00286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.74494 $ & $  -0.00160 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.57634 $ & $  -0.00304 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.82273 $ & $  -0.01044 $ & $   0.00427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54737.98237 $ & $  -0.00937 $ & $   0.00279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.82672 $ & $  -0.00426 $ & $   0.00364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.75319 $ & $  -0.00491 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.58472 $ & $  -0.00398 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.83075 $ & $  -0.00056 $ & $   0.00298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.75738 $ & $  -0.00168 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.83481 $ & $  -0.00086 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.76163 $ & $   0.00280 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.59310 $ & $   0.00053 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.83878 $ & $  -0.00226 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.76581 $ & $  -0.00497 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.59727 $ & $   0.00153 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54947.94445 $ & $  -0.00053 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.60131 $ & $   0.00250 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.77035 $ & $  -0.00054 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.76144 $ & $  -0.00466 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.84669 $ & $  -0.00254 $ & $   0.00434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54947.94896 $ & $  -0.00014 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.77449 $ & $  -0.00008 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.60551 $ & $  -0.00417 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.85070 $ & $  -0.01260 $ & $   0.00419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.76626 $ & $   0.00310 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.77862 $ & $  -0.00170 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.60969 $ & $  -0.00349 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54947.95352 $ & $  -0.00159 $ & $   0.00191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.85472 $ & $   0.00564 $ & $   0.00415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.77073 $ & $   0.00117 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.78284 $ & $   0.00198 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.61419 $ & $   0.00030 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54947.95797 $ & $  -0.00295 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.85871 $ & $  -0.00361 $ & $   0.00336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.77489 $ & $  -0.00345 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.78709 $ & $   0.00428 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.61835 $ & $   0.00039 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54947.96264 $ & $  -0.00278 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.86287 $ & $   0.00635 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.77929 $ & $   0.00203 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.79131 $ & $  -0.00063 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.62252 $ & $  -0.00892 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.86688 $ & $  -0.00466 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54947.96712 $ & $   0.00323 $ & $   0.00191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.78348 $ & $  -0.00517 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.79550 $ & $  -0.00157 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.62669 $ & $  -0.00237 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.87084 $ & $  -0.00160 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54947.97167 $ & $   0.00123 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.78799 $ & $   0.00918 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.79969 $ & $   0.00384 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.63089 $ & $  -0.00190 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54947.97622 $ & $  -0.00379 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.79213 $ & $   0.00417 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.80396 $ & $  -0.00108 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.63508 $ & $   0.00075 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.87875 $ & $  -0.02210 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54947.98087 $ & $  -0.00404 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.79652 $ & $   0.00261 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.63910 $ & $   0.00176 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.80818 $ & $  -0.00242 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.88305 $ & $   0.01069 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54947.98534 $ & $  -0.00453 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.80117 $ & $   0.00180 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.81220 $ & $  -0.00022 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.64329 $ & $  -0.00006 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.88701 $ & $   0.01035 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.80547 $ & $  -0.00148 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54947.99004 $ & $  -0.00369 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.89096 $ & $   0.01394 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.64731 $ & $   0.00214 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.81655 $ & $   0.00111 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54775.73602 $ & $  -0.00300 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.65156 $ & $  -0.00047 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.82079 $ & $  -0.00221 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.81428 $ & $   0.00251 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54756.89887 $ & $   0.01188 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.65586 $ & $   0.00358 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54775.74045 $ & $   0.00721 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.82499 $ & $   0.00040 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.81874 $ & $   0.00229 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54775.74452 $ & $   0.00888 $ & $   0.00357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.66009 $ & $  -0.00861 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.82924 $ & $  -0.00168 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.66409 $ & $  -0.00666 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.82344 $ & $  -0.00456 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54775.74905 $ & $   0.00780 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.83381 $ & $   0.00524 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.66827 $ & $   0.00009 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.82758 $ & $  -0.00004 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54775.75328 $ & $  -0.00251 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.83799 $ & $   0.00260 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.84219 $ & $  -0.00159 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54775.75802 $ & $  -0.00238 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.83627 $ & $  -0.00573 $ & $   0.00279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.84640 $ & $   0.00190 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54775.76246 $ & $  -0.00535 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.84059 $ & $   0.00658 $ & $   0.00288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.85062 $ & $  -0.00011 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54775.76667 $ & $   0.00204 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.84468 $ & $  -0.00180 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.85465 $ & $  -0.00402 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54775.77100 $ & $  -0.01919 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.85890 $ & $  -0.00084 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.84916 $ & $   0.00081 $ & $   0.00290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54775.77505 $ & $  -0.00560 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.86306 $ & $  -0.00054 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54783.85325 $ & $   0.00642 $ & $   0.00308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54939.96326 $ & $  -0.00439 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54775.77961 $ & $  -0.00042 $ & $   0.00428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.69516 $ & $  -0.00028 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.86720 $ & $  -0.00122 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54939.96754 $ & $   0.00675 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.71821 $ & $  -0.01566 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54775.78378 $ & $  -0.00074 $ & $   0.00374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.69938 $ & $  -0.00493 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.87138 $ & $  -0.00360 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.72234 $ & $  -0.00911 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54939.97181 $ & $  -0.00593 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.70352 $ & $   0.00288 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54775.78823 $ & $   0.00894 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.87557 $ & $  -0.00272 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.72647 $ & $  -0.00068 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54939.97620 $ & $   0.00173 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.70771 $ & $   0.00246 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54775.79258 $ & $   0.00015 $ & $   0.00403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.87973 $ & $   0.00345 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.73059 $ & $   0.00342 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54939.98045 $ & $  -0.00394 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.71195 $ & $  -0.00076 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.88388 $ & $  -0.00278 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.73477 $ & $   0.00313 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54939.98473 $ & $   0.00080 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.71597 $ & $   0.00503 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54775.80129 $ & $  -0.01238 $ & $   0.00312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.88809 $ & $   0.00362 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.73892 $ & $  -0.01160 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54939.98908 $ & $  -0.00533 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.72013 $ & $   0.00362 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.89233 $ & $  -0.00904 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.74308 $ & $   0.00125 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.72431 $ & $  -0.01209 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54939.99380 $ & $   0.00224 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54775.81010 $ & $   0.00477 $ & $   0.00360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.74726 $ & $   0.00103 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.89676 $ & $   0.00499 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.72851 $ & $  -0.01064 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.75145 $ & $  -0.00461 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.90090 $ & $   0.00427 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.73273 $ & $  -0.00325 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.75558 $ & $  -0.00656 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.90511 $ & $  -0.00385 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.73677 $ & $  -0.00078 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.75975 $ & $  -0.00165 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.90934 $ & $   0.00241 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.74103 $ & $   0.00850 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.67709 $ & $   0.00046 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.76397 $ & $   0.00136 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.91357 $ & $   0.00608 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.74527 $ & $  -0.00068 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54775.83177 $ & $   0.00119 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.76810 $ & $  -0.00113 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.91780 $ & $   0.00109 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.74922 $ & $  -0.00106 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.77226 $ & $   0.00444 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.92197 $ & $   0.00331 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.75377 $ & $  -0.00846 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.77650 $ & $  -0.00568 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.92611 $ & $  -0.00086 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.75792 $ & $   0.00099 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.69355 $ & $   0.00108 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.78102 $ & $   0.00247 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.93032 $ & $  -0.00562 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.76213 $ & $   0.00188 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.78505 $ & $  -0.00498 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.93451 $ & $  -0.00054 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.70143 $ & $  -0.00770 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.76635 $ & $  -0.00923 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.70209 $ & $  -0.00988 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.78926 $ & $  -0.00443 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.93872 $ & $   0.00503 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.70549 $ & $  -0.00231 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.77054 $ & $  -0.00334 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.79347 $ & $  -0.00234 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.94290 $ & $  -0.00209 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.70980 $ & $   0.00022 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.77479 $ & $  -0.00777 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.71024 $ & $   0.00091 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.79769 $ & $   0.00101 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.94706 $ & $   0.00248 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.71402 $ & $  -0.00483 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.77897 $ & $  -0.00302 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.71441 $ & $  -0.00016 $ & $   0.00187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.80186 $ & $   0.00553 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54748.95127 $ & $   0.00183 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.78308 $ & $  -0.00137 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.71833 $ & $   0.00755 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.80610 $ & $   0.00206 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.78729 $ & $  -0.00231 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.72279 $ & $   0.00247 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.81030 $ & $  -0.00098 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.79150 $ & $   0.00443 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.72710 $ & $   0.00334 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.81443 $ & $  -0.00421 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.79554 $ & $   0.00193 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54931.99020 $ & $   0.00954 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.73144 $ & $   0.00044 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.81858 $ & $  -0.00078 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54802.79967 $ & $  -0.00027 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.73513 $ & $  -0.00340 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54931.99435 $ & $   0.00141 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.73570 $ & $   0.00007 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.82280 $ & $  -0.00136 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.73926 $ & $  -0.00370 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54931.99847 $ & $   0.00380 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54958.91428 $ & $   0.00330 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.73988 $ & $  -0.00504 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.82705 $ & $  -0.00087 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54932.00262 $ & $   0.00207 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.74344 $ & $  -0.00288 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54958.91857 $ & $   0.00523 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.74428 $ & $  -0.00496 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.83125 $ & $   0.00731 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.74751 $ & $  -0.00084 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54958.92291 $ & $   0.00612 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.74851 $ & $   0.00483 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.83543 $ & $  -0.00056 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54958.92726 $ & $   0.00310 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.75286 $ & $   0.00040 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.83962 $ & $  -0.00750 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.75571 $ & $  -0.00501 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54958.93165 $ & $  -0.00090 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.75734 $ & $  -0.00768 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.84413 $ & $  -0.00623 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.76011 $ & $   0.00164 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54958.93594 $ & $  -0.00151 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.76153 $ & $   0.00386 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.84837 $ & $  -0.00278 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54958.94086 $ & $  -0.00555 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.76656 $ & $  -0.00383 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.85259 $ & $   0.00190 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.76835 $ & $   0.00680 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.77086 $ & $   0.00124 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.85677 $ & $  -0.00128 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54958.94952 $ & $  -0.00637 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.77488 $ & $   0.00472 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.86082 $ & $  -0.00237 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.77662 $ & $  -0.00716 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54958.95380 $ & $   0.00114 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.77928 $ & $   0.00494 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.70584 $ & $  -0.00763 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.86507 $ & $  -0.00705 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54958.95820 $ & $   0.00868 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.78356 $ & $  -0.00155 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.71005 $ & $  -0.00121 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.86930 $ & $   0.00132 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.78801 $ & $   0.00504 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.71425 $ & $   0.00386 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.78900 $ & $   0.00304 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.87356 $ & $  -0.00034 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54958.96684 $ & $   0.00551 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.79235 $ & $   0.00569 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.71839 $ & $  -0.00412 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.87778 $ & $  -0.00339 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.79649 $ & $  -0.00468 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54958.97146 $ & $  -0.00307 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.72253 $ & $  -0.00035 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.88198 $ & $   0.00001 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.80059 $ & $   0.00305 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54958.97571 $ & $  -0.00228 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.72665 $ & $  -0.00346 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.88618 $ & $   0.00279 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.80491 $ & $   0.00221 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.73071 $ & $   0.00307 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54958.98043 $ & $   0.01131 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.89032 $ & $  -0.00387 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.57546 $ & $  -0.00722 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.80934 $ & $   0.00084 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.73477 $ & $  -0.00423 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.89458 $ & $   0.00047 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.81360 $ & $   0.00206 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.73895 $ & $   0.00112 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.89876 $ & $   0.00199 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.74304 $ & $   0.00197 $ & $   0.00297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.81774 $ & $  -0.00048 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.90302 $ & $  -0.00535 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.74709 $ & $   0.00021 $ & $   0.00292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.82228 $ & $   0.00308 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.90750 $ & $  -0.00102 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.75119 $ & $   0.00161 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.82654 $ & $  -0.00297 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.91171 $ & $   0.00273 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.75526 $ & $   0.00137 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.91592 $ & $  -0.00737 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.83144 $ & $   0.00354 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.75936 $ & $   0.00190 $ & $   0.00346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54950.93494 $ & $   0.00221 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.91996 $ & $   0.00318 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.83570 $ & $   0.00015 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.76341 $ & $   0.00214 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54950.93925 $ & $  -0.01043 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.92412 $ & $  -0.00051 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.83997 $ & $   0.00221 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.76782 $ & $  -0.00051 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.92828 $ & $  -0.00102 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.84447 $ & $   0.00715 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.77205 $ & $  -0.00754 $ & $   0.00343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.60324 $ & $  -0.00904 $ & $   0.00344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54950.94788 $ & $  -0.00334 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.93251 $ & $  -0.00091 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.84851 $ & $  -0.00121 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.77609 $ & $   0.00755 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.93674 $ & $   0.00082 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54950.95232 $ & $  -0.00056 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.69357 $ & $   0.00182 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.85292 $ & $   0.00314 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.78013 $ & $   0.00952 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.61208 $ & $  -0.00182 $ & $   0.00421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.94093 $ & $   0.00179 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54950.95659 $ & $  -0.00077 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.69775 $ & $   0.00649 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.85721 $ & $  -0.00146 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.78430 $ & $  -0.00019 $ & $   0.00291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.71085 $ & $  -0.00586 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.94512 $ & $  -0.00133 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54950.96095 $ & $  -0.00565 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.70187 $ & $   0.00102 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.86149 $ & $  -0.01061 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.78844 $ & $  -0.00298 $ & $   0.00313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.71506 $ & $  -0.00270 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.94939 $ & $  -0.00330 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54950.96526 $ & $  -0.01117 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.70610 $ & $  -0.00062 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.86587 $ & $   0.00259 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.79253 $ & $  -0.00097 $ & $   0.00406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.71918 $ & $   0.00282 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.95352 $ & $  -0.00322 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.71013 $ & $   0.00124 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54950.96952 $ & $   0.00500 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.87011 $ & $   0.00358 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.79653 $ & $  -0.00502 $ & $   0.00330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.72334 $ & $   0.00351 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.95770 $ & $  -0.00056 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.71412 $ & $   0.00242 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54950.97382 $ & $  -0.00563 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.87450 $ & $  -0.00727 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.80060 $ & $  -0.00007 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.72736 $ & $  -0.00505 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.96187 $ & $  -0.00093 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.71839 $ & $   0.00173 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.87871 $ & $  -0.00580 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.80460 $ & $  -0.00104 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.73151 $ & $   0.00337 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.96608 $ & $  -0.00142 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.72263 $ & $  -0.00649 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54950.98254 $ & $  -0.01055 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.88290 $ & $   0.01113 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.73546 $ & $   0.00265 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.72665 $ & $   0.00123 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.97061 $ & $   0.00513 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54950.98712 $ & $  -0.00042 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.73964 $ & $  -0.00047 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.73087 $ & $  -0.00155 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.97480 $ & $   0.00113 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.81639 $ & $   0.00125 $ & $   0.00361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.89180 $ & $  -0.00388 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.74374 $ & $   0.00804 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.73500 $ & $  -0.01081 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.97902 $ & $   0.00017 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.82045 $ & $  -0.00362 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.89633 $ & $  -0.00110 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.74790 $ & $  -0.00104 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.73924 $ & $   0.00158 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.98334 $ & $  -0.00102 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.82454 $ & $   0.01439 $ & $   0.00314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.90048 $ & $  -0.00645 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.75207 $ & $   0.00590 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.74346 $ & $   0.00679 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.98755 $ & $  -0.00049 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.82894 $ & $  -0.00425 $ & $   0.00307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54724.91464 $ & $   0.00395 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.90495 $ & $  -0.00033 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.75622 $ & $   0.00419 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.74767 $ & $   0.01249 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.99174 $ & $  -0.00419 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.83301 $ & $  -0.00685 $ & $   0.00276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54724.91878 $ & $   0.00152 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.90915 $ & $  -0.01576 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.76038 $ & $   0.00410 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.75178 $ & $   0.00196 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54732.99593 $ & $   0.00553 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.83712 $ & $  -0.00687 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54724.92284 $ & $  -0.00375 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.91360 $ & $  -0.00807 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.76452 $ & $   0.00098 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.75622 $ & $  -0.00774 $ & $   0.00305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.84132 $ & $  -0.00053 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54724.92693 $ & $  -0.00624 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54759.91781 $ & $   0.00229 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.76869 $ & $   0.00212 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.76035 $ & $  -0.00545 $ & $   0.00284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.84552 $ & $   0.00065 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54724.93105 $ & $  -0.00562 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.77320 $ & $   0.00312 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.76450 $ & $   0.00207 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.84971 $ & $  -0.00634 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54724.93519 $ & $   0.00026 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.77736 $ & $  -0.00253 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.76869 $ & $  -0.00196 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54724.93928 $ & $  -0.00339 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.69636 $ & $  -0.00887 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.62235 $ & $  -0.00467 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.78155 $ & $   0.00510 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.77288 $ & $  -0.00160 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.85807 $ & $   0.00036 $ & $   0.00293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54942.95844 $ & $   0.00154 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54724.94339 $ & $  -0.00470 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.70055 $ & $   0.00491 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.78571 $ & $  -0.00213 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.69151 $ & $   0.00199 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.77707 $ & $   0.00911 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.86215 $ & $  -0.00139 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54942.96278 $ & $  -0.00067 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54724.94748 $ & $   0.00233 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.70475 $ & $   0.00047 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.78989 $ & $   0.00155 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.69583 $ & $   0.00429 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.78123 $ & $  -0.00320 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.86613 $ & $   0.00265 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54942.96701 $ & $   0.00450 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54724.95165 $ & $  -0.00010 $ & $   0.00279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.70888 $ & $  -0.00354 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.79402 $ & $   0.00457 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.78532 $ & $  -0.00071 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.87031 $ & $   0.00228 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54942.97125 $ & $   0.00428 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.71313 $ & $  -0.00098 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.79818 $ & $   0.00559 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.63920 $ & $   0.00337 $ & $   0.00187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.70424 $ & $   0.00128 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.78934 $ & $   0.00519 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.87451 $ & $   0.00062 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54724.95985 $ & $   0.00266 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.71735 $ & $   0.00010 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.80235 $ & $   0.00397 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.70845 $ & $   0.00602 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.87869 $ & $   0.00190 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54724.96401 $ & $  -0.00746 $ & $   0.00280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54942.97969 $ & $  -0.00085 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.72181 $ & $   0.00119 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.80656 $ & $   0.00033 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.71264 $ & $   0.00151 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.88288 $ & $   0.00665 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54942.98422 $ & $   0.01571 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.72600 $ & $   0.00395 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.81075 $ & $  -0.00038 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.65178 $ & $   0.00272 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.71683 $ & $  -0.00457 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54724.97212 $ & $   0.00300 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54942.98840 $ & $   0.00588 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.73018 $ & $   0.00101 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.81493 $ & $   0.00250 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.65600 $ & $   0.00796 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.72115 $ & $  -0.00053 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.89136 $ & $   0.00597 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54942.99273 $ & $  -0.00491 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.80900 $ & $   0.00218 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.81910 $ & $   0.00593 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.73461 $ & $   0.00447 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.72534 $ & $  -0.00140 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.89533 $ & $  -0.00360 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54724.98058 $ & $  -0.00350 $ & $   0.00295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.73880 $ & $   0.00145 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.82331 $ & $  -0.00041 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.72958 $ & $   0.00281 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.89948 $ & $   0.00314 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54724.98466 $ & $  -0.00143 $ & $   0.00287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.81733 $ & $   0.00422 $ & $   0.00386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.82750 $ & $   0.00055 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.74306 $ & $   0.00556 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.73379 $ & $  -0.00771 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.90358 $ & $  -0.00401 $ & $   0.00382 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54724.98881 $ & $   0.00228 $ & $   0.00280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.83166 $ & $  -0.00009 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.74740 $ & $   0.00322 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.73802 $ & $  -0.00118 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.90755 $ & $  -0.01374 $ & $   0.00476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.82549 $ & $  -0.00444 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.67672 $ & $   0.00327 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.75160 $ & $  -0.00116 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.83610 $ & $   0.00244 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.74220 $ & $   0.01226 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.91152 $ & $  -0.00899 $ & $   0.00377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.82950 $ & $   0.00365 $ & $   0.00443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.68089 $ & $  -0.00359 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.84026 $ & $   0.00075 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.75587 $ & $   0.00384 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.74643 $ & $  -0.00170 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.91559 $ & $  -0.00221 $ & $   0.00426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.84445 $ & $  -0.00090 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54751.91960 $ & $   0.01075 $ & $   0.00327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.76055 $ & $   0.00515 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54778.83741 $ & $  -0.02317 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.68921 $ & $   0.00125 $ & $   0.00190 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.84861 $ & $  -0.00108 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.76479 $ & $   0.00094 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.75513 $ & $  -0.01279 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.00911 $ & $   0.00124 $ & $   0.00302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.85279 $ & $   0.00546 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.76912 $ & $   0.00028 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.75937 $ & $   0.00099 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.01319 $ & $   0.00779 $ & $   0.00333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.69738 $ & $  -0.00405 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.85693 $ & $   0.00115 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.76360 $ & $   0.00323 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.77352 $ & $  -0.00094 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.01728 $ & $   0.00828 $ & $   0.00316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.69985 $ & $   0.00876 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54797.69173 $ & $   0.00212 $ & $   0.00350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.70185 $ & $   0.00224 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.86108 $ & $   0.00088 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.76778 $ & $   0.00993 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.77778 $ & $   0.00795 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.70390 $ & $  -0.00338 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.70602 $ & $   0.00296 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.86530 $ & $   0.00459 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.77199 $ & $  -0.01205 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.78198 $ & $  -0.00687 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.86953 $ & $  -0.00315 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54797.70059 $ & $   0.00052 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.78638 $ & $  -0.00198 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.71199 $ & $  -0.00207 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.71431 $ & $  -0.00557 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.87372 $ & $   0.00394 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54797.70512 $ & $   0.01455 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.72573 $ & $  -0.00960 $ & $   0.00285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.79064 $ & $   0.00082 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.71601 $ & $   0.00908 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.71854 $ & $  -0.00702 $ & $   0.00190 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.87789 $ & $   0.00420 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.78462 $ & $   0.00615 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.72977 $ & $  -0.01195 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.72017 $ & $  -0.00727 $ & $   0.00443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.79485 $ & $  -0.00089 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.88208 $ & $   0.00428 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.73381 $ & $  -0.00179 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54805.78878 $ & $   0.01608 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54797.71434 $ & $  -0.01872 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.72424 $ & $   0.00793 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.79911 $ & $   0.00553 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.88631 $ & $   0.00467 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.73790 $ & $   0.00599 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.80333 $ & $   0.00000 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54797.71921 $ & $  -0.00379 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54961.90530 $ & $   0.00311 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.73099 $ & $   0.00547 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.89052 $ & $   0.00595 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.74201 $ & $   0.00010 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.73234 $ & $  -0.01194 $ & $   0.00418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.80757 $ & $   0.00402 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54797.72360 $ & $   0.00816 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54961.91023 $ & $  -0.00586 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.89471 $ & $  -0.00861 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.74618 $ & $  -0.00432 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.73643 $ & $  -0.00692 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.81194 $ & $  -0.00206 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54797.72823 $ & $  -0.00008 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.73912 $ & $   0.00089 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54961.91458 $ & $   0.00893 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.89927 $ & $   0.00350 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.75031 $ & $   0.00273 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.74053 $ & $   0.00004 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.81615 $ & $   0.00122 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54797.73281 $ & $   0.00805 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.74324 $ & $   0.00132 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54961.91873 $ & $   0.00690 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.90346 $ & $   0.01012 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.74460 $ & $  -0.00414 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.75447 $ & $   0.00255 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.82033 $ & $   0.00128 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54797.73765 $ & $   0.00574 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.90765 $ & $   0.00458 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54961.92329 $ & $   0.00023 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.74870 $ & $   0.01584 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.75863 $ & $   0.00068 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.82494 $ & $   0.00358 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.91184 $ & $  -0.00522 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.75274 $ & $   0.01106 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.76281 $ & $   0.00354 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54961.92782 $ & $   0.01233 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.82923 $ & $   0.00270 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.75568 $ & $   0.00038 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.91602 $ & $   0.01076 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.76688 $ & $  -0.00955 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54961.93223 $ & $   0.00916 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.83347 $ & $   0.00800 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.77083 $ & $  -0.00427 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.92021 $ & $   0.00009 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54797.75167 $ & $  -0.00264 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.83790 $ & $   0.00271 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.77499 $ & $   0.00332 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.92442 $ & $   0.00073 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54797.75599 $ & $  -0.01530 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54961.94112 $ & $   0.00748 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.84217 $ & $  -0.00038 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.76843 $ & $  -0.00280 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.77914 $ & $  -0.00195 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.92856 $ & $   0.00486 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54797.76133 $ & $   0.01191 $ & $   0.00357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.84642 $ & $  -0.00567 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.77257 $ & $   0.00256 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.93285 $ & $  -0.00556 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.78358 $ & $  -0.00340 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54961.95039 $ & $   0.00432 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.85078 $ & $   0.00257 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.93705 $ & $  -0.01085 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.78776 $ & $   0.00249 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54961.95470 $ & $  -0.00977 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.85500 $ & $   0.00025 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.78109 $ & $  -0.00851 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.94119 $ & $   0.00418 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.79192 $ & $   0.00641 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54961.95888 $ & $  -0.00050 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.85916 $ & $   0.00658 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.94539 $ & $  -0.01469 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.79612 $ & $   0.00142 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54961.96352 $ & $  -0.00819 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.86359 $ & $   0.00043 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.94941 $ & $  -0.00294 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.80025 $ & $   0.00402 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.86778 $ & $   0.00255 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54961.96798 $ & $  -0.00839 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.95357 $ & $  -0.01571 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.80442 $ & $  -0.00728 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.87203 $ & $   0.00617 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54961.97223 $ & $  -0.00184 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.95780 $ & $   0.00864 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.80857 $ & $   0.00558 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.55560 $ & $   0.00365 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.87636 $ & $   0.00105 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.72706 $ & $  -0.00890 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54961.97678 $ & $  -0.00090 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.81273 $ & $  -0.00295 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54743.96229 $ & $   0.00086 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.55980 $ & $  -0.01027 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.80426 $ & $   0.00900 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.88053 $ & $  -0.00666 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54961.98103 $ & $   0.00433 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.81688 $ & $   0.00152 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.56398 $ & $  -0.01046 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.88477 $ & $  -0.00382 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.82105 $ & $   0.00311 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.56820 $ & $   0.00335 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54770.88919 $ & $  -0.00489 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.82522 $ & $  -0.00139 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54927.00023 $ & $   0.00461 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.57241 $ & $   0.00382 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.74276 $ & $   0.00607 $ & $   0.00431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.82935 $ & $   0.00837 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54927.00449 $ & $   0.00675 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.57643 $ & $  -0.00315 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.83345 $ & $   0.00843 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.58066 $ & $  -0.00523 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.83761 $ & $  -0.00236 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.58487 $ & $   0.00802 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.84174 $ & $   0.00491 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.75864 $ & $  -0.00603 $ & $   0.00464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.84616 $ & $   0.00062 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.76261 $ & $   0.00342 $ & $   0.00321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.84002 $ & $   0.01247 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.85031 $ & $   0.00147 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.59758 $ & $  -0.00400 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.76670 $ & $  -0.00222 $ & $   0.00309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.85447 $ & $   0.00086 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.60178 $ & $   0.00219 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.85849 $ & $   0.00311 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.60606 $ & $  -0.00813 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.69282 $ & $  -0.00560 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.77868 $ & $  -0.00369 $ & $   0.00276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.61023 $ & $   0.00365 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.69709 $ & $   0.00353 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.86696 $ & $   0.00224 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.78281 $ & $   0.00339 $ & $   0.00310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.70892 $ & $  -0.00310 $ & $   0.00288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.61474 $ & $  -0.00600 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.70126 $ & $   0.00388 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.87115 $ & $   0.00400 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.78725 $ & $  -0.00762 $ & $   0.00336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.71300 $ & $   0.00956 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54762.86379 $ & $   0.00694 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.70539 $ & $   0.00125 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.87531 $ & $   0.00144 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.79125 $ & $  -0.00302 $ & $   0.00286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.71705 $ & $  -0.00171 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.62311 $ & $  -0.00953 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.70984 $ & $  -0.00818 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.87946 $ & $   0.00784 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.79530 $ & $   0.00585 $ & $   0.00306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.72113 $ & $   0.00512 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.62732 $ & $   0.00740 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.71408 $ & $  -0.00263 $ & $   0.00280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.88349 $ & $  -0.00076 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.79939 $ & $  -0.00086 $ & $   0.00335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.72524 $ & $   0.00211 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.63151 $ & $  -0.00193 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.71849 $ & $  -0.00361 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.88765 $ & $  -0.00011 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.72931 $ & $   0.00099 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.72275 $ & $   0.00172 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.89180 $ & $  -0.00051 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.80739 $ & $   0.00646 $ & $   0.00388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.73345 $ & $  -0.01620 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.64002 $ & $  -0.00726 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.89598 $ & $   0.00668 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.72722 $ & $  -0.00385 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.73754 $ & $   0.00560 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.90008 $ & $   0.00166 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.73140 $ & $   0.00101 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.74165 $ & $   0.00437 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.90422 $ & $  -0.00486 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.74576 $ & $  -0.00144 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.82338 $ & $  -0.00039 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.90864 $ & $   0.00531 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.73981 $ & $   0.00254 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.74991 $ & $   0.00119 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.82746 $ & $  -0.00108 $ & $   0.00328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.91279 $ & $  -0.00267 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.74417 $ & $  -0.00424 $ & $   0.00355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.75408 $ & $  -0.00590 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.91681 $ & $   0.00828 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.74835 $ & $   0.00619 $ & $   0.00370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.75821 $ & $  -0.00271 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.83545 $ & $   0.00625 $ & $   0.00304 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.92094 $ & $   0.00241 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.76232 $ & $   0.00295 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.75255 $ & $  -0.00782 $ & $   0.00420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.83953 $ & $  -0.00123 $ & $   0.00483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.92508 $ & $   0.00132 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.76651 $ & $  -0.00548 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.75727 $ & $   0.00436 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.84348 $ & $   0.00085 $ & $   0.00348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.92919 $ & $  -0.00271 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.77101 $ & $   0.00085 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.76124 $ & $   0.01423 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.84780 $ & $  -0.00116 $ & $   0.00453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54945.94823 $ & $   0.01389 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.93336 $ & $   0.00567 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.77509 $ & $  -0.00149 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.76558 $ & $  -0.01836 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54945.95269 $ & $   0.00034 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.77925 $ & $   0.00588 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.76954 $ & $  -0.00572 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.85579 $ & $   0.00867 $ & $   0.00438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54945.95701 $ & $  -0.01100 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.94155 $ & $  -0.00280 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.77353 $ & $  -0.00162 $ & $   0.00423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.78340 $ & $  -0.01028 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.69956 $ & $   0.00542 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.69177 $ & $  -0.00029 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54945.96124 $ & $  -0.00531 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.94573 $ & $   0.00240 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.78754 $ & $   0.00763 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.77769 $ & $  -0.00476 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.70378 $ & $   0.00417 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.69599 $ & $   0.00521 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.94984 $ & $   0.00445 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54945.96583 $ & $  -0.00138 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.79173 $ & $   0.00472 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.78198 $ & $   0.00653 $ & $   0.00470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.70832 $ & $   0.00460 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.71827 $ & $   0.00436 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.86763 $ & $  -0.00757 $ & $   0.00395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.70012 $ & $   0.00206 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.95401 $ & $   0.00320 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54945.97013 $ & $   0.00625 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.78598 $ & $  -0.00062 $ & $   0.00368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.79586 $ & $  -0.00051 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.87162 $ & $  -0.01977 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.72237 $ & $  -0.00102 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.71266 $ & $  -0.00252 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.70428 $ & $   0.00098 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.95816 $ & $   0.00158 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54945.97460 $ & $   0.00056 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.80000 $ & $  -0.00047 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.79017 $ & $  -0.00352 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.72643 $ & $   0.00392 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.71712 $ & $  -0.00327 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.70846 $ & $   0.00844 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.96233 $ & $   0.00233 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.80409 $ & $  -0.00373 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.79429 $ & $   0.01529 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54945.97915 $ & $  -0.00133 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.87973 $ & $   0.01414 $ & $   0.00474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.73054 $ & $   0.00184 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.72167 $ & $  -0.00551 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.71265 $ & $   0.00218 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.96640 $ & $  -0.00326 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.79837 $ & $   0.01592 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.80824 $ & $  -0.00437 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54945.98346 $ & $  -0.00270 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.73467 $ & $   0.00143 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.72605 $ & $   0.00362 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.71682 $ & $   0.00510 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.97086 $ & $   0.00348 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.81242 $ & $   0.00017 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54945.98776 $ & $  -0.00364 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.73876 $ & $   0.00309 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.73044 $ & $  -0.00153 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.72097 $ & $   0.00747 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.97486 $ & $  -0.00924 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.81661 $ & $   0.00747 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.74277 $ & $   0.00281 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54945.99240 $ & $  -0.00306 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.73464 $ & $  -0.00403 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.72507 $ & $   0.00173 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.97900 $ & $   0.00308 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.82069 $ & $  -0.00378 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.74689 $ & $   0.00025 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.72928 $ & $   0.00057 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.73929 $ & $   0.00090 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.98308 $ & $   0.00245 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.82487 $ & $  -0.00902 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.75094 $ & $   0.00346 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.73344 $ & $   0.00053 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.98721 $ & $   0.00026 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.74374 $ & $  -0.00368 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.82903 $ & $   0.00123 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.75506 $ & $  -0.00555 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.73757 $ & $   0.00817 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.99133 $ & $   0.00941 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.74802 $ & $   0.00433 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.83345 $ & $  -0.00400 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.75916 $ & $   0.00653 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.74174 $ & $   0.00422 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.99542 $ & $   0.00625 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.75234 $ & $  -0.00031 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.83758 $ & $  -0.00383 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.76310 $ & $  -0.00367 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54727.99949 $ & $   0.00358 $ & $   0.00285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.75691 $ & $  -0.00420 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.84173 $ & $  -0.00886 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.76726 $ & $  -0.00036 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.75002 $ & $   0.00909 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.00360 $ & $   0.00034 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.84587 $ & $   0.00704 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.77141 $ & $  -0.00012 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.76169 $ & $  -0.00506 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.00771 $ & $  -0.00958 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.75452 $ & $   0.00474 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.84994 $ & $  -0.00171 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.76597 $ & $  -0.00042 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.77587 $ & $   0.00038 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.92729 $ & $  -0.02170 $ & $   0.00431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.75869 $ & $  -0.00233 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.85411 $ & $  -0.00424 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.78004 $ & $   0.00308 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.77062 $ & $  -0.00212 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.93127 $ & $   0.01083 $ & $   0.00360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.76282 $ & $   0.00193 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.85828 $ & $  -0.00111 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.78419 $ & $   0.00342 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.77490 $ & $   0.00085 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54754.93529 $ & $  -0.01059 $ & $   0.00273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.76699 $ & $  -0.00487 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54781.85157 $ & $  -0.01003 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.86250 $ & $   0.00171 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.78838 $ & $   0.00749 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.77944 $ & $   0.00506 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.86665 $ & $   0.00528 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.79252 $ & $   0.00129 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.78373 $ & $  -0.00393 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.77538 $ & $  -0.00186 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.87082 $ & $  -0.00175 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54937.97100 $ & $   0.00844 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.79668 $ & $   0.00180 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.78842 $ & $   0.00474 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.72368 $ & $   0.01022 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54808.77957 $ & $  -0.00162 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.87496 $ & $  -0.00813 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54937.97519 $ & $  -0.00138 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.80081 $ & $  -0.00242 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.72781 $ & $  -0.00305 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.79267 $ & $   0.00253 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.87914 $ & $  -0.00317 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54937.97939 $ & $   0.00161 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.80505 $ & $  -0.00362 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.73192 $ & $   0.00074 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.79733 $ & $  -0.00097 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.88328 $ & $   0.00370 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54937.98354 $ & $   0.00122 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.80922 $ & $  -0.01224 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.73604 $ & $  -0.00681 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.80158 $ & $   0.00001 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.88746 $ & $   0.00602 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54800.71864 $ & $   0.00927 $ & $   0.00329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54937.98785 $ & $   0.00011 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.81344 $ & $  -0.00167 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.74012 $ & $  -0.00752 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.80616 $ & $  -0.00056 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.89163 $ & $   0.00353 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54800.72282 $ & $  -0.00721 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54937.99213 $ & $   0.00390 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.81774 $ & $  -0.00150 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.74430 $ & $   0.00272 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.81040 $ & $  -0.00759 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54800.72702 $ & $  -0.00427 $ & $   0.00295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.89605 $ & $   0.01205 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54937.99632 $ & $  -0.00286 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.82183 $ & $   0.00272 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.74845 $ & $  -0.00601 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.81497 $ & $  -0.00238 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54800.73120 $ & $  -0.00720 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.90023 $ & $   0.00079 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.82605 $ & $   0.00407 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.75258 $ & $  -0.00164 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.81938 $ & $   0.00116 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.90439 $ & $  -0.01206 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54800.73540 $ & $   0.00262 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.83022 $ & $  -0.00359 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.75672 $ & $   0.00659 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.90840 $ & $   0.00680 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.82399 $ & $  -0.00780 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54800.73956 $ & $   0.00749 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.83441 $ & $   0.00045 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.76088 $ & $  -0.00003 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.91249 $ & $   0.00152 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54800.74379 $ & $  -0.00467 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.82908 $ & $  -0.00314 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.83893 $ & $   0.00677 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.76503 $ & $   0.00101 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.91668 $ & $  -0.00716 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.84310 $ & $  -0.00325 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.83328 $ & $  -0.00627 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.76914 $ & $   0.00160 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.84729 $ & $   0.00384 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.83771 $ & $   0.00492 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.77328 $ & $   0.00560 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.69117 $ & $   0.00076 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.92502 $ & $  -0.02144 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54800.75645 $ & $  -0.00016 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.85148 $ & $   0.00212 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.84215 $ & $   0.00347 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.77745 $ & $  -0.00224 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54800.76066 $ & $  -0.01543 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.85564 $ & $   0.00300 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.78193 $ & $  -0.00302 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.85983 $ & $   0.00317 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.78603 $ & $   0.00189 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.87656 $ & $  -0.00249 $ & $   0.00297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.85133 $ & $   0.00282 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.70246 $ & $   0.01502 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54800.76907 $ & $  -0.00090 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.86413 $ & $   0.00888 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.79016 $ & $   0.00544 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.85572 $ & $   0.00740 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.70671 $ & $   0.00291 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.70800 $ & $   0.00690 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.86831 $ & $   0.00547 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.79429 $ & $  -0.00283 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.88524 $ & $   0.00008 $ & $   0.00290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.86020 $ & $   0.00014 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.71091 $ & $  -0.00434 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.71212 $ & $  -0.00402 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.87245 $ & $   0.00983 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.79839 $ & $   0.00403 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.71509 $ & $  -0.00025 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.86448 $ & $   0.00155 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.94975 $ & $   0.01570 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.87650 $ & $  -0.00173 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.80254 $ & $   0.01407 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.71912 $ & $   0.00262 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.89390 $ & $   0.00339 $ & $   0.00332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.86903 $ & $   0.00790 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54746.95383 $ & $   0.00196 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.72038 $ & $   0.00450 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.55231 $ & $   0.00848 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.88068 $ & $   0.00695 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.80664 $ & $   0.00379 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.72335 $ & $   0.00350 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.89840 $ & $   0.00413 $ & $   0.00339 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.87349 $ & $   0.00803 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.72449 $ & $   0.00566 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.88482 $ & $   0.00385 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.55669 $ & $   0.00407 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.81076 $ & $   0.00538 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.72761 $ & $   0.01269 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.90264 $ & $   0.01141 $ & $   0.00286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.87759 $ & $  -0.00602 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.56070 $ & $   0.00090 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.88916 $ & $   0.00177 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.81488 $ & $   0.01132 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.73184 $ & $   0.00600 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.90694 $ & $  -0.00063 $ & $   0.00295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54773.88213 $ & $   0.00308 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.56494 $ & $   0.00322 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.89335 $ & $   0.00667 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.81902 $ & $   0.01010 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.73603 $ & $   0.00618 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.91125 $ & $   0.00977 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.56909 $ & $   0.00545 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.89754 $ & $   0.01031 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.82317 $ & $   0.01223 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.74021 $ & $   0.00827 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.91603 $ & $   0.00905 $ & $   0.00402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.57337 $ & $   0.01185 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.82734 $ & $   0.02151 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.90209 $ & $   0.00880 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.74446 $ & $   0.01062 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.57764 $ & $  -0.00267 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.83149 $ & $   0.00699 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.90622 $ & $   0.00428 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.74864 $ & $   0.00262 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.74919 $ & $   0.00834 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.92444 $ & $   0.00771 $ & $   0.00321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.58162 $ & $   0.00272 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.83570 $ & $   0.00438 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.91038 $ & $   0.00880 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.75284 $ & $   0.00926 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.75335 $ & $   0.00655 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.92870 $ & $   0.00117 $ & $   0.00413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.58601 $ & $   0.00209 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.83984 $ & $   0.01067 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.91461 $ & $   0.00559 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.75704 $ & $   0.00738 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.93293 $ & $  -0.00101 $ & $   0.00432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.59017 $ & $   0.00465 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.91875 $ & $   0.00590 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.84433 $ & $   0.01276 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.76122 $ & $   0.00571 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.93730 $ & $  -0.00191 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.59435 $ & $   0.00137 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.92292 $ & $  -0.00026 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.84842 $ & $   0.00384 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.76585 $ & $   0.01292 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.94152 $ & $   0.00047 $ & $   0.00300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.59853 $ & $   0.00312 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.92705 $ & $  -0.00061 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.85259 $ & $   0.00219 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.76980 $ & $   0.00182 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.76997 $ & $   0.01680 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.94612 $ & $  -0.00104 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.60272 $ & $  -0.00152 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.93118 $ & $   0.00655 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.85674 $ & $   0.00211 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.77398 $ & $   0.01026 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.77415 $ & $   0.00739 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.95030 $ & $   0.00691 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.60690 $ & $   0.00404 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.93540 $ & $  -0.00130 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.86089 $ & $   0.00149 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.77814 $ & $   0.00591 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.61124 $ & $   0.00719 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.95494 $ & $   0.01490 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.93963 $ & $   0.00653 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.86505 $ & $   0.00777 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.70701 $ & $   0.00126 $ & $   0.00414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.78217 $ & $   0.00219 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.95910 $ & $   0.00232 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.94359 $ & $   0.00328 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.86922 $ & $   0.00911 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.61584 $ & $   0.00692 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.71107 $ & $  -0.00596 $ & $   0.00318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.78642 $ & $   0.00191 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.78651 $ & $  -0.00155 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.94771 $ & $   0.00876 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.87335 $ & $  -0.00539 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.96373 $ & $   0.01082 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.62004 $ & $   0.00249 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.71517 $ & $   0.00550 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.79062 $ & $   0.00203 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.95197 $ & $   0.00607 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.87751 $ & $  -0.00129 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.96792 $ & $   0.00229 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.62431 $ & $   0.00685 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.71926 $ & $   0.00551 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.79480 $ & $   0.00288 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.55225 $ & $   0.01231 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.95620 $ & $   0.00450 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.88167 $ & $   0.02189 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.62842 $ & $   0.00387 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.97246 $ & $   0.00037 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.72340 $ & $   0.00939 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.79906 $ & $   0.00624 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.55661 $ & $   0.01330 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.96035 $ & $  -0.00048 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.88582 $ & $   0.00191 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.97664 $ & $   0.01094 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.72757 $ & $   0.00826 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.80328 $ & $   0.00613 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.56080 $ & $   0.00429 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.88997 $ & $   0.00600 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.96481 $ & $   0.02146 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.63702 $ & $   0.00836 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.73169 $ & $   0.00580 $ & $   0.00383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54956.98159 $ & $   0.01636 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.80752 $ & $   0.00471 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.56504 $ & $   0.00341 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.89412 $ & $   0.00940 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.96888 $ & $   0.00500 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54811.64121 $ & $   0.00938 $ & $   0.00284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.81154 $ & $   0.00408 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.56940 $ & $   0.01041 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.89828 $ & $   0.01020 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.97306 $ & $   0.01230 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.73968 $ & $  -0.00575 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.81556 $ & $   0.01150 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.57365 $ & $   0.00728 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.90241 $ & $   0.00575 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54738.97728 $ & $   0.00725 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.74364 $ & $   0.00875 $ & $   0.00459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.81976 $ & $   0.01078 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.57796 $ & $   0.00335 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.90685 $ & $   0.00324 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.82388 $ & $  -0.00157 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.58219 $ & $   0.01347 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.75158 $ & $   0.01174 $ & $   0.00484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.82838 $ & $   0.00669 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.58642 $ & $   0.00126 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.75563 $ & $   0.00121 $ & $   0.00478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.91515 $ & $   0.01257 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.83253 $ & $   0.00915 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.75961 $ & $   0.00255 $ & $   0.00317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.59065 $ & $   0.00819 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.91932 $ & $   0.00740 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.83674 $ & $   0.00966 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.76374 $ & $   0.01074 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.92346 $ & $  -0.00333 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.84091 $ & $   0.00311 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54948.94239 $ & $   0.00797 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.76810 $ & $   0.00731 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.59928 $ & $   0.01937 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.92762 $ & $   0.00920 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.84506 $ & $   0.00507 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54948.94676 $ & $   0.00962 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.77221 $ & $   0.00660 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.93175 $ & $   0.00250 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.84909 $ & $   0.01120 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54948.95082 $ & $   0.00489 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.77632 $ & $   0.00146 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.93589 $ & $   0.00428 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.85328 $ & $  -0.00276 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.69427 $ & $   0.00129 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54948.95507 $ & $  -0.00486 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.78051 $ & $   0.00045 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.94002 $ & $   0.00325 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.61211 $ & $   0.00318 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.85749 $ & $   0.00255 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.69857 $ & $   0.00548 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54948.95930 $ & $  -0.00094 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.78470 $ & $   0.00046 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.94413 $ & $   0.00379 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.61666 $ & $  -0.00016 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.71215 $ & $   0.00780 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.70294 $ & $   0.00338 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.78880 $ & $  -0.00674 $ & $   0.00297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54948.96357 $ & $  -0.00434 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.71629 $ & $   0.00152 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.86588 $ & $   0.00875 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.70766 $ & $   0.00931 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.79289 $ & $   0.00426 $ & $   0.00285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.95236 $ & $   0.00061 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54948.96794 $ & $   0.00106 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.62493 $ & $   0.00370 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.72023 $ & $   0.01064 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.87004 $ & $  -0.00326 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.55214 $ & $  -0.00104 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.71184 $ & $  -0.00586 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.79707 $ & $   0.00585 $ & $   0.00317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.95648 $ & $   0.00488 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54948.97220 $ & $  -0.00828 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.62909 $ & $   0.00595 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.72440 $ & $  -0.00550 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.87419 $ & $  -0.00141 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.71657 $ & $   0.00352 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.80111 $ & $   0.00532 $ & $   0.00420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.96053 $ & $  -0.00356 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54948.97648 $ & $  -0.00174 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.72850 $ & $  -0.00345 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.87838 $ & $   0.00340 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.80514 $ & $  -0.00041 $ & $   0.00458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.72082 $ & $   0.00176 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.96471 $ & $   0.01214 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54948.98070 $ & $  -0.00127 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.73266 $ & $   0.00122 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.88255 $ & $   0.00183 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.80906 $ & $  -0.00713 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.72533 $ & $  -0.00818 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.96919 $ & $   0.00352 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54948.98498 $ & $   0.00297 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.73681 $ & $   0.00412 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.88675 $ & $  -0.00667 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.81304 $ & $   0.00833 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.97327 $ & $   0.00426 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.72964 $ & $   0.00391 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54948.98932 $ & $   0.00116 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.74103 $ & $   0.00280 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.89125 $ & $   0.00335 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.81700 $ & $   0.00822 $ & $   0.00452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.97735 $ & $  -0.00119 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.73423 $ & $   0.00460 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.74520 $ & $   0.00176 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.89540 $ & $  -0.00133 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.82097 $ & $  -0.01279 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.98144 $ & $   0.00247 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.73866 $ & $  -0.00106 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.74931 $ & $   0.00225 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.82494 $ & $  -0.00502 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.89963 $ & $   0.00523 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.98552 $ & $  -0.01029 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.74339 $ & $  -0.00178 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.75347 $ & $   0.00694 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.90379 $ & $  -0.00335 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.98964 $ & $   0.00254 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.74765 $ & $  -0.00013 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.75762 $ & $  -0.00139 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.90801 $ & $  -0.00251 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.99372 $ & $   0.00287 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.76177 $ & $  -0.01005 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.75234 $ & $  -0.00857 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.91203 $ & $   0.01187 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54730.99782 $ & $   0.01152 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.76589 $ & $   0.00110 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.84097 $ & $   0.00790 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.75660 $ & $  -0.00242 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.91629 $ & $   0.00172 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.00192 $ & $  -0.00206 $ & $   0.00273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.77001 $ & $   0.00718 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.84491 $ & $   0.01281 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.76116 $ & $  -0.00145 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.92046 $ & $  -0.00337 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.77445 $ & $  -0.00581 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54757.92468 $ & $   0.00364 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.76611 $ & $  -0.00013 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.77861 $ & $   0.00401 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.77035 $ & $   0.00041 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.78275 $ & $   0.00330 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.77486 $ & $   0.00325 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.69123 $ & $   0.00886 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.78695 $ & $   0.00817 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.69547 $ & $   0.00732 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.79110 $ & $  -0.00032 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.71751 $ & $  -0.00184 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.86853 $ & $   0.01140 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.69957 $ & $  -0.00366 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.78419 $ & $   0.00198 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.79532 $ & $  -0.00261 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.72170 $ & $  -0.00087 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.87250 $ & $  -0.00495 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.70371 $ & $  -0.00651 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.78871 $ & $  -0.00603 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.79947 $ & $  -0.00042 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.72583 $ & $  -0.00135 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.87647 $ & $   0.00742 $ & $   0.00447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.70785 $ & $  -0.00039 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.79299 $ & $   0.00272 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.80357 $ & $   0.00101 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.72999 $ & $  -0.00150 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.71204 $ & $   0.00604 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.79756 $ & $   0.00386 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.80776 $ & $  -0.00482 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.73414 $ & $   0.00111 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.71620 $ & $  -0.00423 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.80181 $ & $  -0.00693 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.81191 $ & $   0.00338 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.73837 $ & $   0.00702 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.88868 $ & $   0.00461 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.72036 $ & $   0.00046 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.80620 $ & $  -0.00394 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.81606 $ & $  -0.00247 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.74252 $ & $  -0.00254 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.89267 $ & $  -0.00916 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.72452 $ & $  -0.00487 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.82026 $ & $  -0.00068 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.81060 $ & $   0.00340 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.74671 $ & $   0.00118 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.72869 $ & $  -0.00188 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.82442 $ & $  -0.00324 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.81517 $ & $   0.00674 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.75105 $ & $  -0.00276 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.90056 $ & $  -0.01301 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.73289 $ & $   0.00150 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.82865 $ & $   0.00014 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.81932 $ & $   0.00555 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.75524 $ & $  -0.00238 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.73706 $ & $   0.00069 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.83284 $ & $   0.00411 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.82396 $ & $   0.00296 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.75940 $ & $   0.00572 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.74107 $ & $  -0.00347 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.83735 $ & $   0.00538 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.76364 $ & $   0.00129 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.82907 $ & $  -0.00016 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.74520 $ & $   0.00076 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.84151 $ & $  -0.00043 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.76783 $ & $   0.00235 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.83380 $ & $   0.00087 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.84576 $ & $   0.00868 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.77213 $ & $   0.00441 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.83817 $ & $   0.00369 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.75386 $ & $   0.00900 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.84994 $ & $   0.00202 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.77635 $ & $   0.00184 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54776.84222 $ & $   0.00347 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.75802 $ & $  -0.00228 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.85409 $ & $   0.00295 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.78104 $ & $   0.00204 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.76219 $ & $   0.00420 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.85828 $ & $  -0.00589 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.78522 $ & $   0.00516 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.70086 $ & $  -0.00291 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.69104 $ & $  -0.00398 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.76631 $ & $   0.00086 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.93584 $ & $   0.00319 $ & $   0.00438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.86246 $ & $  -0.00317 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.78947 $ & $  -0.00059 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.69529 $ & $   0.00222 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.70520 $ & $  -0.00206 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.77044 $ & $   0.00455 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.93983 $ & $   0.00274 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.86662 $ & $   0.00122 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.79370 $ & $   0.00207 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.69950 $ & $   0.00536 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.70944 $ & $  -0.00319 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.94399 $ & $  -0.00292 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.87064 $ & $  -0.00354 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.72311 $ & $   0.00929 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.79784 $ & $   0.00185 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.70364 $ & $  -0.00723 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.71379 $ & $   0.00450 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.77890 $ & $   0.00041 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54749.94838 $ & $   0.00390 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.87475 $ & $   0.00121 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.72718 $ & $  -0.01124 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.80205 $ & $   0.00728 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.70780 $ & $  -0.00073 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.78294 $ & $  -0.00540 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.71834 $ & $   0.00383 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.87889 $ & $  -0.00625 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.73129 $ & $   0.00255 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.71180 $ & $  -0.00578 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.80624 $ & $  -0.00302 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.72259 $ & $   0.00831 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.88308 $ & $  -0.00137 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.73533 $ & $   0.00399 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.71605 $ & $  -0.01478 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.81059 $ & $  -0.00329 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.79110 $ & $  -0.00985 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.72716 $ & $   0.00161 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.88725 $ & $  -0.00326 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.81474 $ & $  -0.00119 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54803.79527 $ & $  -0.00688 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.73153 $ & $   0.00014 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.89139 $ & $   0.00028 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.74344 $ & $   0.01447 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.81876 $ & $   0.00112 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.73585 $ & $   0.00460 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.89556 $ & $  -0.00076 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.74751 $ & $   0.00117 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54959.91264 $ & $   0.00679 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.82319 $ & $  -0.00040 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.74025 $ & $   0.00484 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.89999 $ & $  -0.00170 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.75161 $ & $   0.00702 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54959.91698 $ & $  -0.00192 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.82737 $ & $  -0.00311 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.74444 $ & $   0.00385 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.90419 $ & $   0.00275 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.75570 $ & $   0.00599 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.83151 $ & $   0.00033 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.74900 $ & $   0.00293 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.90836 $ & $   0.00455 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.75981 $ & $   0.00315 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.83549 $ & $  -0.00345 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54959.92578 $ & $   0.00027 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.74156 $ & $   0.01457 $ & $   0.00345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.75327 $ & $  -0.00142 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.91252 $ & $  -0.00330 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.76393 $ & $   0.00334 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54959.92980 $ & $  -0.00603 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.83967 $ & $  -0.00211 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.74569 $ & $  -0.00765 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.91671 $ & $  -0.00193 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.75771 $ & $  -0.00122 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.76805 $ & $   0.00150 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54959.93417 $ & $  -0.00057 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.84445 $ & $   0.00209 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.92087 $ & $   0.00552 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.77204 $ & $  -0.00234 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.76229 $ & $   0.00643 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.75393 $ & $   0.00038 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54959.93857 $ & $  -0.00950 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.84870 $ & $  -0.00581 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.92500 $ & $   0.00552 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.77616 $ & $   0.00053 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.76736 $ & $  -0.00085 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.75811 $ & $  -0.00372 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.85291 $ & $  -0.00086 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54959.94348 $ & $  -0.00312 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.92910 $ & $  -0.00126 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.78029 $ & $  -0.01742 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.77165 $ & $   0.00240 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.76229 $ & $   0.00586 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.85711 $ & $   0.00426 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54959.94768 $ & $   0.00841 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.93324 $ & $   0.00599 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.78471 $ & $  -0.00759 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.77582 $ & $  -0.00441 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.86134 $ & $  -0.00641 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.93735 $ & $   0.00559 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.78885 $ & $   0.00463 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.78038 $ & $  -0.00532 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.77071 $ & $  -0.00172 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.86560 $ & $  -0.00299 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54959.95603 $ & $   0.00193 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.94153 $ & $   0.00055 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.79293 $ & $  -0.00678 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.70956 $ & $   0.00254 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.78442 $ & $   0.00129 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.86976 $ & $  -0.00061 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54959.96060 $ & $  -0.00013 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.94569 $ & $   0.00210 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.79706 $ & $   0.00377 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.71372 $ & $   0.00816 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.78889 $ & $   0.00426 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.77909 $ & $   0.00121 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.87388 $ & $  -0.00605 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54959.96482 $ & $  -0.00414 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.94985 $ & $  -0.00419 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.80115 $ & $   0.00070 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.71786 $ & $  -0.00966 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.78326 $ & $   0.01074 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.79321 $ & $   0.00598 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.87807 $ & $   0.00221 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.95400 $ & $  -0.00006 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.55125 $ & $  -0.01082 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.80527 $ & $  -0.00683 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.72206 $ & $  -0.00344 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.79742 $ & $  -0.00597 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.78768 $ & $  -0.00096 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.88227 $ & $  -0.00075 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.95799 $ & $   0.00518 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54959.97398 $ & $  -0.00277 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.80936 $ & $  -0.00158 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.72618 $ & $  -0.00162 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.79183 $ & $  -0.00129 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.80190 $ & $   0.00083 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54733.88665 $ & $   0.00291 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.96245 $ & $   0.00215 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.55974 $ & $   0.00416 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54959.97815 $ & $   0.00297 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.81332 $ & $  -0.00042 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.73039 $ & $  -0.00499 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.79598 $ & $   0.00040 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.80613 $ & $   0.00616 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.96659 $ & $  -0.00061 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.81743 $ & $  -0.00885 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.56398 $ & $   0.00740 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54959.98288 $ & $  -0.00061 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.57473 $ & $  -0.00542 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.73459 $ & $  -0.00852 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.80007 $ & $   0.00624 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.81081 $ & $  -0.00085 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54741.97074 $ & $  -0.01214 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.82151 $ & $   0.00015 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.73883 $ & $   0.00068 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.80424 $ & $  -0.00613 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.81502 $ & $   0.00150 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.82549 $ & $  -0.00413 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.57326 $ & $   0.00354 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.74301 $ & $   0.00894 $ & $   0.00279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.80838 $ & $   0.01114 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.81947 $ & $   0.00318 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.82963 $ & $  -0.00319 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.57750 $ & $  -0.00295 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.74711 $ & $  -0.00217 $ & $   0.00278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54795.81259 $ & $  -0.00391 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.82367 $ & $   0.00217 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.83375 $ & $   0.00637 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.58186 $ & $  -0.00702 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.75115 $ & $   0.00072 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.83786 $ & $  -0.00268 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.82802 $ & $   0.00443 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.75532 $ & $  -0.00297 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54951.93159 $ & $   0.00518 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.84198 $ & $   0.00344 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.83271 $ & $   0.00033 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.75950 $ & $   0.00360 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54951.93567 $ & $  -0.00283 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.84641 $ & $   0.01076 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.83710 $ & $   0.00290 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.76368 $ & $   0.00230 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.59519 $ & $  -0.00273 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54951.93986 $ & $   0.00575 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.85051 $ & $   0.00414 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.84138 $ & $   0.00803 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.76823 $ & $   0.00672 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.59940 $ & $  -0.00875 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54951.94427 $ & $   0.00073 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.85456 $ & $  -0.00061 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.84619 $ & $   0.00288 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.60374 $ & $  -0.00138 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54951.94854 $ & $   0.00443 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.85869 $ & $  -0.00247 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.85038 $ & $  -0.00041 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.77664 $ & $   0.00929 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.69339 $ & $   0.00271 $ & $   0.00281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54951.95291 $ & $   0.00374 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.86279 $ & $   0.00055 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.85492 $ & $   0.00120 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.78074 $ & $   0.01035 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.61252 $ & $  -0.00234 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.69756 $ & $   0.00311 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.86685 $ & $  -0.00333 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54951.95724 $ & $   0.00359 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.85928 $ & $  -0.00012 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.71017 $ & $  -0.00014 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.78507 $ & $  -0.00375 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.70167 $ & $   0.00180 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.87096 $ & $   0.00013 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54951.96131 $ & $   0.00079 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.71434 $ & $   0.00127 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.86380 $ & $  -0.00026 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.78931 $ & $   0.00086 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.70581 $ & $   0.01111 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.87504 $ & $   0.00327 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.62179 $ & $  -0.00833 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54951.96569 $ & $   0.00375 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.71849 $ & $   0.00235 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.86809 $ & $  -0.00007 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.79355 $ & $   0.00084 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.70991 $ & $  -0.00274 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.87917 $ & $   0.01160 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54951.96997 $ & $   0.00276 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.72244 $ & $   0.00049 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.79779 $ & $   0.00719 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.87283 $ & $  -0.00133 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.71403 $ & $  -0.00200 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.88326 $ & $  -0.00959 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.63056 $ & $  -0.02631 $ & $   0.00305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54951.97444 $ & $  -0.00161 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.72665 $ & $  -0.00357 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.80205 $ & $   0.00139 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.87702 $ & $   0.00098 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.71826 $ & $   0.00120 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.88735 $ & $   0.00442 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54951.97880 $ & $   0.01029 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.73089 $ & $  -0.00335 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.80629 $ & $  -0.00510 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.89141 $ & $  -0.01084 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.88159 $ & $   0.00364 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.72247 $ & $  -0.00149 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.63939 $ & $  -0.00345 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54951.98311 $ & $  -0.01186 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.73508 $ & $  -0.00834 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.81054 $ & $   0.00167 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.89547 $ & $   0.00690 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.72656 $ & $   0.00138 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.88581 $ & $  -0.00656 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54951.98754 $ & $  -0.00665 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.64388 $ & $  -0.00749 $ & $   0.00304 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.73938 $ & $  -0.00155 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.81476 $ & $   0.00621 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.89955 $ & $  -0.00493 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.73102 $ & $   0.00367 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.89031 $ & $  -0.00660 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.64807 $ & $  -0.01967 $ & $   0.00301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.74360 $ & $   0.00151 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.81893 $ & $  -0.00346 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.90362 $ & $   0.00597 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.73503 $ & $   0.00443 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.89453 $ & $   0.00643 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.65224 $ & $  -0.01012 $ & $   0.00290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.74775 $ & $   0.00314 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.82317 $ & $  -0.00546 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.90789 $ & $   0.01103 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.73926 $ & $   0.00114 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.89965 $ & $  -0.00032 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.75208 $ & $  -0.00524 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.82740 $ & $   0.00176 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.91200 $ & $   0.00815 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.74347 $ & $   0.00411 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.90393 $ & $  -0.00183 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.75629 $ & $  -0.00811 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.91614 $ & $   0.00615 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.83196 $ & $  -0.00213 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.74782 $ & $  -0.00380 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.76049 $ & $   0.00524 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.92028 $ & $   0.00244 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.83612 $ & $   0.00119 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.75205 $ & $   0.00075 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.91267 $ & $   0.00054 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.76467 $ & $   0.00029 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.92434 $ & $  -0.00152 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.84032 $ & $  -0.00072 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.75660 $ & $  -0.00155 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54760.91713 $ & $   0.00534 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.76900 $ & $  -0.00489 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.92844 $ & $   0.00611 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.84450 $ & $   0.00546 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.76074 $ & $   0.00300 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.93252 $ & $   0.00070 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.77357 $ & $   0.00317 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.84870 $ & $  -0.00017 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.76499 $ & $   0.00653 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.93665 $ & $  -0.00226 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.77760 $ & $   0.00633 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.85289 $ & $   0.00534 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54943.95302 $ & $   0.00616 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.76930 $ & $   0.00457 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.69597 $ & $   0.00016 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.94069 $ & $   0.00171 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.78174 $ & $  -0.00643 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.85711 $ & $   0.00533 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.62347 $ & $   0.00061 $ & $   0.00188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.77349 $ & $  -0.00415 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.70032 $ & $   0.00328 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.94481 $ & $  -0.01204 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.69163 $ & $  -0.00276 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.78600 $ & $   0.00090 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.86140 $ & $  -0.00503 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.77751 $ & $  -0.00272 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.70453 $ & $   0.00055 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.94892 $ & $  -0.01030 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.79025 $ & $  -0.00801 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.69590 $ & $   0.00800 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.86563 $ & $  -0.00554 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.78186 $ & $   0.00052 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54970.88226 $ & $   0.00269 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.70873 $ & $  -0.00264 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.79443 $ & $   0.00016 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.70009 $ & $  -0.00239 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54943.96929 $ & $   0.00176 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.86982 $ & $   0.00193 $ & $   0.00311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.63631 $ & $   0.00664 $ & $   0.00191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.78607 $ & $   0.00062 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54970.88639 $ & $   0.00298 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.71322 $ & $   0.00083 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.95715 $ & $  -0.01017 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.70429 $ & $   0.00176 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.79872 $ & $   0.00103 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.87403 $ & $   0.00852 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.79010 $ & $  -0.00324 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54970.89078 $ & $  -0.00112 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.71754 $ & $  -0.00030 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.96126 $ & $   0.00082 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.70826 $ & $   0.00250 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.80293 $ & $   0.00226 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.87801 $ & $  -0.01126 $ & $   0.00289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.64478 $ & $  -0.00255 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.79441 $ & $  -0.00092 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54970.89488 $ & $  -0.00318 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.96533 $ & $  -0.02198 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.72211 $ & $   0.00239 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.71252 $ & $   0.00111 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54943.98166 $ & $  -0.00226 $ & $   0.00338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.80716 $ & $  -0.00202 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.88204 $ & $  -0.00203 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.79858 $ & $   0.00585 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54970.89895 $ & $   0.00102 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.96971 $ & $   0.00018 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.72637 $ & $   0.00189 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.81132 $ & $   0.00388 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.71702 $ & $  -0.00434 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.88634 $ & $  -0.00464 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.65312 $ & $   0.00625 $ & $   0.00189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.80276 $ & $  -0.00299 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54970.90302 $ & $  -0.00052 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.97383 $ & $   0.00310 $ & $   0.00289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54943.98994 $ & $   0.01380 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.73078 $ & $  -0.00221 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.81550 $ & $   0.00357 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.72121 $ & $   0.00057 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.89056 $ & $   0.00115 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.65733 $ & $   0.00491 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.80702 $ & $  -0.00783 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54970.90709 $ & $  -0.00469 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.97790 $ & $   0.01642 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.81967 $ & $  -0.00210 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.73520 $ & $   0.00441 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.72565 $ & $   0.00461 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.89506 $ & $   0.00158 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.66145 $ & $   0.00213 $ & $   0.00187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54970.91116 $ & $   0.00830 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.81126 $ & $  -0.00027 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.98198 $ & $   0.00272 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.82386 $ & $  -0.00433 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.73941 $ & $   0.00145 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.72997 $ & $   0.00084 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.89927 $ & $   0.00787 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.66559 $ & $   0.00802 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54970.91523 $ & $   0.00281 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.81541 $ & $  -0.00260 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.98605 $ & $   0.01139 $ & $   0.00291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.82806 $ & $  -0.00453 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.74379 $ & $  -0.00340 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.73423 $ & $   0.00201 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.90351 $ & $   0.00508 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.66978 $ & $   0.00105 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.82006 $ & $   0.00412 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.99008 $ & $  -0.00621 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.83220 $ & $  -0.00111 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.74815 $ & $  -0.00141 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.67399 $ & $  -0.00379 $ & $   0.00190 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.73881 $ & $   0.00122 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.82431 $ & $   0.00007 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.99414 $ & $  -0.00021 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.83669 $ & $  -0.00718 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.91164 $ & $   0.00260 $ & $   0.00423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54970.92729 $ & $   0.00025 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.75263 $ & $   0.00394 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.67810 $ & $   0.00045 $ & $   0.00187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.74313 $ & $   0.00104 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.82847 $ & $   0.00449 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54725.99818 $ & $   0.00443 $ & $   0.00290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.84086 $ & $  -0.00267 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54970.93134 $ & $  -0.00897 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.75687 $ & $  -0.00981 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.68228 $ & $  -0.00018 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.74742 $ & $  -0.00246 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.83272 $ & $  -0.00963 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.00221 $ & $   0.00814 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.84516 $ & $  -0.00377 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54970.93545 $ & $  -0.00017 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.68643 $ & $  -0.00170 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.76153 $ & $   0.00046 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.75170 $ & $  -0.00097 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.83702 $ & $  -0.02084 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.92365 $ & $  -0.00034 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54970.93952 $ & $  -0.00093 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.84940 $ & $   0.00997 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.69059 $ & $  -0.00067 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.76581 $ & $  -0.00539 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.75625 $ & $  -0.00657 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.84114 $ & $  -0.00977 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.01025 $ & $  -0.01299 $ & $   0.00308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54970.94361 $ & $   0.01046 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.85351 $ & $  -0.00231 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.69479 $ & $   0.00251 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.77028 $ & $   0.00351 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.76054 $ & $   0.00746 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.01430 $ & $  -0.00239 $ & $   0.00302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.84537 $ & $   0.00166 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54752.93188 $ & $   0.00724 $ & $   0.00287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.85789 $ & $  -0.00775 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.69933 $ & $  -0.00092 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.77469 $ & $   0.00310 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.76500 $ & $  -0.00492 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.84961 $ & $   0.00632 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.86201 $ & $   0.00729 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.77893 $ & $   0.00224 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.85360 $ & $   0.00061 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.76924 $ & $   0.00086 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.86628 $ & $  -0.00305 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.70768 $ & $   0.00635 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.78307 $ & $  -0.00813 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54779.85784 $ & $   0.00891 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.77344 $ & $  -0.00433 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.87050 $ & $  -0.00161 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.71189 $ & $   0.00812 $ & $   0.00188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.70246 $ & $   0.00467 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.78726 $ & $   0.00437 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.77788 $ & $   0.00120 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.87475 $ & $   0.00561 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.71605 $ & $   0.00674 $ & $   0.00188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.79149 $ & $  -0.00074 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.70712 $ & $   0.00623 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.78210 $ & $  -0.00578 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54970.96781 $ & $  -0.00039 $ & $   0.00336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.87892 $ & $   0.00329 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.72019 $ & $   0.00029 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.79599 $ & $   0.00350 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.71162 $ & $  -0.00711 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54806.78631 $ & $   0.00109 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.88314 $ & $  -0.00062 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.72433 $ & $  -0.00638 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.80026 $ & $  -0.00543 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.71651 $ & $  -0.00697 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54970.97590 $ & $   0.00062 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.88737 $ & $  -0.00420 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54962.90319 $ & $  -0.00529 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.72850 $ & $   0.00394 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.80460 $ & $   0.00029 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.72111 $ & $  -0.00529 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.89168 $ & $   0.00016 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.73272 $ & $   0.00529 $ & $   0.00191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54962.90783 $ & $   0.00542 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.80916 $ & $   0.00387 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.72630 $ & $   0.00145 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.89575 $ & $   0.00039 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.73691 $ & $   0.00359 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54962.91221 $ & $  -0.00691 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.81346 $ & $   0.00001 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.73104 $ & $  -0.00702 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.74113 $ & $   0.00558 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.90033 $ & $  -0.00066 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54962.91692 $ & $   0.00091 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.81799 $ & $   0.00091 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.90454 $ & $   0.00474 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.74539 $ & $  -0.00023 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54962.92141 $ & $  -0.00632 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.82225 $ & $   0.00186 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.90864 $ & $   0.00045 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.74956 $ & $   0.00187 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54962.92561 $ & $   0.01429 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.74127 $ & $  -0.00715 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.82709 $ & $   0.00001 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.75375 $ & $  -0.00572 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.91290 $ & $  -0.00454 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54962.93033 $ & $  -0.01033 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.74612 $ & $   0.00250 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.83128 $ & $   0.00156 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.75791 $ & $   0.00633 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.91727 $ & $   0.00695 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54962.93458 $ & $   0.00692 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.75099 $ & $   0.00390 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.83552 $ & $   0.00140 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.92144 $ & $  -0.00156 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.76237 $ & $  -0.00694 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54962.93900 $ & $   0.00051 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.83993 $ & $  -0.00011 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.75592 $ & $  -0.00330 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.76656 $ & $   0.00857 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.92580 $ & $  -0.00803 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54962.94414 $ & $   0.00557 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.84414 $ & $  -0.00687 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.77078 $ & $  -0.00409 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.92994 $ & $  -0.00414 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.76111 $ & $   0.00345 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54962.94834 $ & $   0.00467 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.84870 $ & $   0.01059 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.77494 $ & $  -0.00255 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.93416 $ & $   0.00693 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.76692 $ & $   0.00095 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.70354 $ & $   0.00161 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.85288 $ & $   0.00657 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54962.95348 $ & $   0.00060 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54763.77914 $ & $   0.00659 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.93855 $ & $   0.00422 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.77172 $ & $  -0.00295 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.70770 $ & $  -0.00368 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.85730 $ & $   0.00061 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54962.95805 $ & $   0.00807 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.94269 $ & $   0.00068 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.71183 $ & $  -0.00793 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.86172 $ & $   0.00245 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54962.96224 $ & $  -0.00127 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.94684 $ & $  -0.00045 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.77796 $ & $   0.00206 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.71596 $ & $  -0.00477 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.86577 $ & $   0.00268 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.95118 $ & $   0.00163 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.78303 $ & $   0.00609 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.72010 $ & $   0.00636 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54809.55151 $ & $  -0.01841 $ & $   0.00404 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.87022 $ & $  -0.00679 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.95533 $ & $  -0.00153 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.78796 $ & $   0.00286 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.72410 $ & $  -0.00997 $ & $   0.00428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.87466 $ & $   0.00181 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54744.95954 $ & $   0.00188 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54962.97557 $ & $  -0.00955 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.72807 $ & $  -0.00071 $ & $   0.00276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.79291 $ & $  -0.00203 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.87867 $ & $   0.00300 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54962.98005 $ & $  -0.01005 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.73219 $ & $   0.01001 $ & $   0.00331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.79770 $ & $  -0.01193 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.81758 $ & $   0.00457 $ & $   0.00290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.88300 $ & $  -0.00294 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.73630 $ & $  -0.00080 $ & $   0.00330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.82162 $ & $  -0.00072 $ & $   0.00279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54771.88743 $ & $   0.00157 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.74035 $ & $   0.00313 $ & $   0.00356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.82567 $ & $  -0.00140 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.80695 $ & $  -0.00515 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.74456 $ & $  -0.00157 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.82972 $ & $  -0.00225 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54798.81217 $ & $  -0.00445 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.74851 $ & $   0.01011 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.83380 $ & $   0.00130 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54954.92440 $ & $   0.00023 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.75259 $ & $   0.00061 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.83785 $ & $  -0.00335 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54954.92888 $ & $  -0.00570 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.75664 $ & $  -0.00910 $ & $   0.00285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.84193 $ & $   0.00667 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54954.93322 $ & $  -0.00543 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.76080 $ & $  -0.00143 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.84598 $ & $  -0.00132 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54954.93804 $ & $  -0.00073 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.76523 $ & $   0.00420 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.85005 $ & $   0.00249 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54954.94240 $ & $  -0.00054 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.76935 $ & $   0.01045 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.85408 $ & $   0.00122 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54954.94684 $ & $  -0.00057 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.77343 $ & $   0.00382 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.85815 $ & $  -0.00148 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54954.95166 $ & $   0.00088 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.69262 $ & $   0.01126 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.77760 $ & $  -0.00759 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.86253 $ & $  -0.00669 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54954.95594 $ & $  -0.01034 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.69684 $ & $  -0.00040 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.78171 $ & $   0.00087 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.86659 $ & $  -0.00799 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.70826 $ & $   0.00470 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.70092 $ & $  -0.00217 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54954.96045 $ & $  -0.00636 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.78583 $ & $   0.00507 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.87053 $ & $  -0.00017 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.71236 $ & $   0.00432 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.78994 $ & $  -0.00006 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.87461 $ & $   0.00085 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54954.96509 $ & $  -0.00602 $ & $   0.00280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.71647 $ & $   0.00741 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.79403 $ & $  -0.00482 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.87869 $ & $   0.00002 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.70987 $ & $  -0.00476 $ & $   0.00285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54954.96939 $ & $   0.00077 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.72065 $ & $   0.00561 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.79823 $ & $   0.00249 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.88276 $ & $   0.00052 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54954.97395 $ & $   0.00412 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.72485 $ & $  -0.00355 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.80231 $ & $  -0.00442 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.88684 $ & $   0.00531 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.71855 $ & $  -0.01187 $ & $   0.00273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.72897 $ & $   0.01088 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54954.97837 $ & $   0.00233 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.89097 $ & $  -0.00490 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.80647 $ & $  -0.01196 $ & $   0.00321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.73308 $ & $   0.00280 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54954.98307 $ & $  -0.00518 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.89503 $ & $  -0.00301 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.81059 $ & $  -0.01177 $ & $   0.00418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.72707 $ & $   0.00744 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.73728 $ & $   0.00716 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.89909 $ & $   0.00060 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.74144 $ & $   0.00209 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.73174 $ & $  -0.00220 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.90321 $ & $   0.00014 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.74561 $ & $   0.00064 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.73589 $ & $  -0.00594 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.82246 $ & $  -0.01564 $ & $   0.00305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.90733 $ & $  -0.00329 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.74979 $ & $   0.00020 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.74032 $ & $   0.00434 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.91140 $ & $  -0.00320 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.82691 $ & $   0.01140 $ & $   0.00295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.75380 $ & $   0.00166 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.74475 $ & $   0.01067 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.91550 $ & $  -0.00336 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.75792 $ & $   0.00727 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.74893 $ & $   0.00500 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.91960 $ & $   0.00189 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.76209 $ & $  -0.00276 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.75352 $ & $   0.00200 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.83880 $ & $  -0.00859 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.92398 $ & $   0.00225 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.76628 $ & $  -0.00199 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.84276 $ & $  -0.00299 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.92812 $ & $   0.00697 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.77075 $ & $  -0.00369 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.76272 $ & $   0.00494 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54946.94741 $ & $   0.00886 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54766.61382 $ & $  -0.00157 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.93229 $ & $  -0.00557 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.77492 $ & $  -0.00233 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.76704 $ & $  -0.00278 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54946.95168 $ & $  -0.00048 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.93638 $ & $  -0.00517 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.77908 $ & $   0.00210 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.69494 $ & $  -0.00160 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.85472 $ & $  -0.00065 $ & $   0.00320 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.77136 $ & $   0.00106 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.94048 $ & $  -0.00164 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54766.62225 $ & $  -0.00774 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54946.95635 $ & $  -0.00026 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.78325 $ & $   0.00078 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.69927 $ & $  -0.00826 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.85877 $ & $  -0.00122 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.94460 $ & $  -0.01168 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54766.62646 $ & $  -0.00836 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.77580 $ & $   0.00450 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54946.96064 $ & $  -0.00390 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.78737 $ & $  -0.00416 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.70359 $ & $   0.00098 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.71349 $ & $  -0.00030 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.86296 $ & $  -0.00403 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.94866 $ & $  -0.00405 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54766.63071 $ & $  -0.00598 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.78019 $ & $  -0.00252 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54809.69591 $ & $  -0.01649 $ & $   0.00362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54946.96506 $ & $  -0.00888 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.79156 $ & $  -0.00521 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.71763 $ & $  -0.00566 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.86709 $ & $  -0.00238 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.70835 $ & $  -0.00283 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.95280 $ & $   0.00144 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54766.63491 $ & $  -0.00823 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54809.69992 $ & $  -0.01262 $ & $   0.00474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.78459 $ & $  -0.00284 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54946.96951 $ & $   0.00108 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.79568 $ & $  -0.00115 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.72175 $ & $  -0.00474 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.87119 $ & $  -0.00546 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.71309 $ & $  -0.00014 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.95698 $ & $  -0.00580 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54766.63894 $ & $   0.00227 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.78859 $ & $   0.00118 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54946.97400 $ & $  -0.00420 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.79978 $ & $  -0.00360 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.72598 $ & $  -0.00346 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.87535 $ & $   0.00390 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.71730 $ & $  -0.00258 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.96111 $ & $  -0.00072 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.79287 $ & $   0.00340 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.80390 $ & $  -0.00353 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54946.97874 $ & $   0.00098 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.72992 $ & $   0.00520 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.87943 $ & $   0.00731 $ & $   0.00392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.96519 $ & $   0.00132 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.72198 $ & $  -0.00997 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54766.64734 $ & $  -0.00082 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.79759 $ & $   0.00382 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.80809 $ & $   0.00777 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54946.98302 $ & $  -0.00830 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.88343 $ & $   0.00620 $ & $   0.00305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.73417 $ & $  -0.00753 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.96938 $ & $  -0.00833 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.72664 $ & $  -0.00395 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.80182 $ & $   0.00313 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.81226 $ & $  -0.00102 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54946.98733 $ & $  -0.01177 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.73835 $ & $  -0.00255 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.88779 $ & $   0.01504 $ & $   0.00484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.97351 $ & $  -0.00502 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.73098 $ & $   0.00361 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.80619 $ & $   0.00228 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54755.89175 $ & $   0.01089 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.74247 $ & $  -0.00657 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54946.99218 $ & $  -0.00131 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.97762 $ & $  -0.00327 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.73546 $ & $  -0.00612 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.82054 $ & $   0.00506 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.81074 $ & $   0.00022 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.74690 $ & $   0.00941 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.98172 $ & $  -0.00203 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.73974 $ & $  -0.00015 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.82467 $ & $   0.00126 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.81498 $ & $   0.00135 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.75106 $ & $  -0.00002 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.98609 $ & $   0.00834 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.74420 $ & $  -0.00008 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.82880 $ & $  -0.00439 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.81954 $ & $   0.00224 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.75522 $ & $   0.00685 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.99016 $ & $   0.00364 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.74868 $ & $  -0.00692 $ & $   0.00370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.83331 $ & $  -0.00156 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.82432 $ & $   0.00118 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.75955 $ & $  -0.00029 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.99428 $ & $   0.00287 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54766.67689 $ & $  -0.01137 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.83746 $ & $   0.00047 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.75308 $ & $  -0.00908 $ & $   0.00438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.76360 $ & $   0.00762 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.82845 $ & $  -0.00755 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54728.99838 $ & $  -0.00384 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54766.68123 $ & $  -0.01732 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.84163 $ & $   0.00536 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.75721 $ & $  -0.00026 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.83257 $ & $   0.00203 $ & $   0.00288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.76800 $ & $  -0.00220 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54729.00250 $ & $   0.00663 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54809.75121 $ & $  -0.01342 $ & $   0.00413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.84575 $ & $   0.00246 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.76210 $ & $   0.01152 $ & $   0.00368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.77225 $ & $  -0.00046 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.83721 $ & $  -0.00482 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54729.00662 $ & $   0.00323 $ & $   0.00278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54809.75523 $ & $   0.00766 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.84993 $ & $   0.00038 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.76626 $ & $   0.01034 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.84133 $ & $   0.00095 $ & $   0.00284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.77688 $ & $  -0.00564 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54809.75917 $ & $  -0.00376 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.85411 $ & $   0.00561 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.77059 $ & $   0.00168 $ & $   0.00299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.84573 $ & $   0.00610 $ & $   0.00278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.78109 $ & $   0.00308 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54809.76312 $ & $  -0.02045 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.85829 $ & $  -0.00807 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.77483 $ & $  -0.00573 $ & $   0.00296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.78527 $ & $  -0.01026 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.85010 $ & $   0.00499 $ & $   0.00279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.69155 $ & $   0.00120 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.86242 $ & $  -0.00574 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.78948 $ & $  -0.01121 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54782.85434 $ & $   0.00168 $ & $   0.00301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54938.96533 $ & $   0.00444 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.69640 $ & $  -0.00010 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54766.70673 $ & $  -0.02136 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.86658 $ & $  -0.00860 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.78347 $ & $   0.00573 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.71886 $ & $  -0.00503 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.79372 $ & $   0.00571 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54938.96957 $ & $  -0.00390 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54766.71106 $ & $   0.00015 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.87080 $ & $   0.00019 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.70183 $ & $  -0.00014 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.72303 $ & $  -0.00203 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.79797 $ & $  -0.00120 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54938.97379 $ & $   0.00403 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.87493 $ & $   0.00493 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.70665 $ & $  -0.00491 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.79189 $ & $  -0.01421 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.72716 $ & $   0.00231 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.80213 $ & $   0.00741 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54938.97802 $ & $   0.00672 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54766.71948 $ & $  -0.00849 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.87911 $ & $   0.00679 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.73118 $ & $   0.01047 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.79617 $ & $  -0.00535 $ & $   0.00393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.71185 $ & $   0.00191 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.80632 $ & $  -0.00377 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54938.98254 $ & $   0.00032 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.88326 $ & $   0.00613 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.73526 $ & $  -0.00004 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.80063 $ & $  -0.00656 $ & $   0.00358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.81079 $ & $  -0.00053 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.71683 $ & $   0.00767 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54938.98678 $ & $   0.00255 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.88741 $ & $  -0.00948 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.73950 $ & $   0.00672 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.81474 $ & $   0.00319 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.80491 $ & $   0.00593 $ & $   0.00320 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.72176 $ & $   0.00311 $ & $   0.00290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54938.99107 $ & $  -0.00171 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.89157 $ & $  -0.00748 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.74366 $ & $   0.00471 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.81884 $ & $   0.00153 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.80983 $ & $  -0.00133 $ & $   0.00350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54938.99538 $ & $  -0.00169 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.72662 $ & $  -0.00175 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.89603 $ & $   0.00283 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.74783 $ & $   0.00179 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.82330 $ & $  -0.00377 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.81405 $ & $  -0.00741 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.90022 $ & $  -0.00429 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.73130 $ & $   0.00163 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.75200 $ & $   0.00159 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.82755 $ & $   0.00476 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.81848 $ & $  -0.00060 $ & $   0.00331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.90442 $ & $  -0.00373 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.75594 $ & $   0.00240 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.73632 $ & $  -0.00517 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.83168 $ & $  -0.00199 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.82275 $ & $   0.00230 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.90856 $ & $   0.00368 $ & $   0.00309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.76004 $ & $  -0.00369 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.74097 $ & $   0.00410 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.83608 $ & $   0.00004 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.91266 $ & $  -0.00293 $ & $   0.00281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.76415 $ & $  -0.00032 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.74559 $ & $   0.00597 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.84052 $ & $  -0.00260 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.91687 $ & $  -0.01408 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.76830 $ & $   0.00443 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.75035 $ & $   0.00557 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.84476 $ & $  -0.00584 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.83580 $ & $   0.00252 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.92104 $ & $  -0.02070 $ & $   0.00370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54766.76204 $ & $  -0.02028 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.77249 $ & $  -0.00682 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.84922 $ & $  -0.00356 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.75553 $ & $  -0.00182 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.92511 $ & $  -0.01445 $ & $   0.00278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.77661 $ & $   0.00768 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.85346 $ & $  -0.00626 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.84426 $ & $  -0.00176 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.92920 $ & $  -0.01460 $ & $   0.00307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.76032 $ & $  -0.00142 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.78116 $ & $   0.00447 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.85771 $ & $   0.00322 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.84848 $ & $   0.00125 $ & $   0.00444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.93333 $ & $   0.00811 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.78535 $ & $  -0.00048 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.76577 $ & $   0.00868 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.70195 $ & $  -0.00589 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.86204 $ & $   0.00535 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.85285 $ & $   0.00430 $ & $   0.00380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.93750 $ & $  -0.00941 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.78953 $ & $  -0.00854 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.77043 $ & $  -0.00236 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.70617 $ & $   0.00221 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.86624 $ & $   0.00575 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.85711 $ & $  -0.00020 $ & $   0.00296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.94161 $ & $   0.00173 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.79377 $ & $  -0.00039 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.71038 $ & $   0.00026 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.87045 $ & $   0.00756 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.94578 $ & $   0.00665 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.86184 $ & $   0.00132 $ & $   0.00291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.79779 $ & $  -0.00466 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.71460 $ & $  -0.00772 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.77960 $ & $  -0.00202 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.87464 $ & $  -0.00521 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.94992 $ & $  -0.00710 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.80198 $ & $  -0.00141 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.71879 $ & $  -0.00246 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.78441 $ & $  -0.00804 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.87908 $ & $   0.00381 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54747.95407 $ & $  -0.00892 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54812.55179 $ & $  -0.00728 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54774.87051 $ & $  -0.00089 $ & $   0.00434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.80617 $ & $   0.00429 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.56278 $ & $  -0.02135 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.72325 $ & $   0.00344 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.88319 $ & $   0.00130 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.78950 $ & $   0.00358 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54812.55593 $ & $  -0.00259 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.81037 $ & $   0.00001 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.72747 $ & $  -0.00478 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.88736 $ & $   0.00403 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54812.56010 $ & $   0.00074 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.79459 $ & $  -0.00725 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.81460 $ & $  -0.00013 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54930.98975 $ & $   0.00648 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.73170 $ & $   0.00416 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.89176 $ & $  -0.00212 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54812.56421 $ & $  -0.00319 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.81881 $ & $   0.00222 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54930.99397 $ & $   0.00366 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54801.80006 $ & $  -0.00602 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.73587 $ & $  -0.00305 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.89590 $ & $  -0.00491 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54812.56832 $ & $   0.00611 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.82300 $ & $  -0.00390 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.74016 $ & $  -0.00090 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.90000 $ & $  -0.00796 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54812.57244 $ & $  -0.00873 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54957.91684 $ & $   0.00579 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.82723 $ & $   0.00078 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54931.00267 $ & $  -0.00111 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.74435 $ & $   0.00019 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.90459 $ & $   0.00058 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54812.57657 $ & $  -0.00747 $ & $   0.00281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.83145 $ & $  -0.00063 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54957.92188 $ & $   0.00259 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.74856 $ & $  -0.00483 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.90872 $ & $   0.00105 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54812.58062 $ & $   0.00522 $ & $   0.00369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.83548 $ & $  -0.00142 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54957.92628 $ & $   0.00727 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.75279 $ & $  -0.00036 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.91311 $ & $   0.00109 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.83963 $ & $  -0.00008 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54957.93053 $ & $   0.00070 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.75719 $ & $   0.00092 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54812.58870 $ & $  -0.00263 $ & $   0.00307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.91724 $ & $   0.00134 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.84418 $ & $   0.00335 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54957.93518 $ & $   0.00018 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.76141 $ & $  -0.00013 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54812.59269 $ & $   0.00351 $ & $   0.00280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.92150 $ & $  -0.00630 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.84832 $ & $  -0.00083 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54957.93947 $ & $  -0.00488 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.76612 $ & $  -0.00083 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.92591 $ & $  -0.00461 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.85253 $ & $  -0.00064 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54957.94386 $ & $   0.00280 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.77015 $ & $   0.00247 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.93005 $ & $  -0.00133 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.85674 $ & $  -0.00712 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54957.94863 $ & $   0.00366 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.77436 $ & $  -0.00564 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.93440 $ & $   0.00097 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.86093 $ & $  -0.00274 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54957.95283 $ & $  -0.00040 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.77868 $ & $   0.00267 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.93851 $ & $   0.00165 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.86514 $ & $   0.00398 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54957.95723 $ & $  -0.00407 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.78294 $ & $  -0.00313 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.94271 $ & $   0.00788 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.86931 $ & $   0.00306 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54957.96163 $ & $   0.00476 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.78721 $ & $  -0.00049 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.94712 $ & $   0.00127 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.87351 $ & $  -0.01019 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54957.96611 $ & $  -0.00460 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.79150 $ & $  -0.00427 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.95143 $ & $   0.00284 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.87774 $ & $  -0.00019 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.55124 $ & $  -0.00443 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.79578 $ & $  -0.00262 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54957.97061 $ & $  -0.00541 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.95563 $ & $  -0.00404 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.88190 $ & $  -0.00034 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.55543 $ & $   0.00236 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.80007 $ & $  -0.00132 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54957.97509 $ & $  -0.00133 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.95992 $ & $  -0.00396 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.88615 $ & $   0.00492 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.80437 $ & $   0.00009 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.96411 $ & $   0.00832 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54957.97967 $ & $  -0.00140 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.89030 $ & $   0.00085 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.80864 $ & $  -0.00400 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54812.64033 $ & $  -0.00960 $ & $   0.00374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.96869 $ & $   0.00438 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.89453 $ & $   0.00140 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.81285 $ & $  -0.00016 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54739.97282 $ & $  -0.00908 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.89860 $ & $  -0.00479 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.57239 $ & $  -0.00567 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.81709 $ & $  -0.00243 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.90284 $ & $   0.00140 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.57671 $ & $   0.00465 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.82156 $ & $  -0.00745 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.90717 $ & $   0.00006 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.58076 $ & $   0.00257 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.82578 $ & $  -0.00659 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.91134 $ & $  -0.00099 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.58497 $ & $  -0.00773 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.83040 $ & $  -0.00023 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.91551 $ & $   0.00187 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.83466 $ & $  -0.00459 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.91955 $ & $  -0.00388 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.83888 $ & $  -0.00266 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.92374 $ & $   0.01234 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54949.93930 $ & $  -0.00139 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.84314 $ & $   0.00321 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.92775 $ & $   0.00280 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54949.94356 $ & $   0.01055 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.60203 $ & $  -0.00504 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.84740 $ & $   0.00253 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.93197 $ & $   0.00188 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54949.94763 $ & $  -0.00075 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.77560 $ & $   0.01258 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.93620 $ & $   0.00029 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.85171 $ & $   0.00234 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54949.95188 $ & $   0.00207 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.69389 $ & $   0.00516 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.77953 $ & $   0.00172 $ & $   0.00459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.94039 $ & $  -0.00002 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.85612 $ & $  -0.00230 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54949.95618 $ & $   0.00481 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.69810 $ & $   0.00135 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.78353 $ & $   0.01237 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.61524 $ & $   0.00080 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.94463 $ & $  -0.00230 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.86039 $ & $  -0.00401 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54949.96057 $ & $  -0.00020 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.70221 $ & $  -0.00570 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.78749 $ & $   0.01569 $ & $   0.00410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.94883 $ & $   0.00497 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.86463 $ & $   0.00933 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54949.96483 $ & $  -0.00870 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.71558 $ & $   0.00179 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.70637 $ & $   0.00090 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.79146 $ & $   0.01280 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.63242 $ & $  -0.00702 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.95306 $ & $   0.00485 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.86897 $ & $  -0.00128 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.71974 $ & $  -0.00193 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54949.96911 $ & $   0.00350 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.71051 $ & $  -0.00347 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.79541 $ & $  -0.00073 $ & $   0.00431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.63662 $ & $  -0.00163 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.95725 $ & $   0.00121 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.72384 $ & $  -0.00001 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.87315 $ & $  -0.00123 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.71477 $ & $   0.00268 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.79941 $ & $  -0.00227 $ & $   0.00333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.64086 $ & $  -0.01004 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.63254 $ & $  -0.00731 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.96148 $ & $  -0.00371 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.72795 $ & $   0.00742 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.87740 $ & $   0.00473 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54949.97784 $ & $   0.00043 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.71894 $ & $   0.00560 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.80350 $ & $  -0.00104 $ & $   0.00355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.64510 $ & $  -0.01330 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.96563 $ & $   0.00330 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.73210 $ & $   0.00064 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.88165 $ & $   0.00323 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.80751 $ & $  -0.01217 $ & $   0.00287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.72312 $ & $   0.00196 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54949.98256 $ & $  -0.00035 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.73628 $ & $  -0.00302 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.88602 $ & $   0.00398 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.81164 $ & $   0.00692 $ & $   0.00285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.72731 $ & $   0.00084 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54949.98688 $ & $  -0.00315 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.64547 $ & $  -0.00834 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.74040 $ & $   0.00067 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.97430 $ & $  -0.00391 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.89021 $ & $  -0.00416 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.81569 $ & $   0.00330 $ & $   0.00332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.73133 $ & $  -0.00532 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.74456 $ & $   0.00944 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.97847 $ & $   0.00498 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.81977 $ & $  -0.00955 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.73548 $ & $   0.00278 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.89486 $ & $  -0.00249 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.66193 $ & $   0.01281 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.74878 $ & $   0.00339 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.98262 $ & $  -0.00123 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.82386 $ & $   0.00346 $ & $   0.00298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.73967 $ & $  -0.00041 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.89910 $ & $  -0.00118 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.75290 $ & $   0.00625 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.98673 $ & $  -0.00174 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.82829 $ & $   0.00781 $ & $   0.00298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.74383 $ & $   0.00534 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.75708 $ & $   0.00239 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.99091 $ & $  -0.00008 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.83231 $ & $   0.00375 $ & $   0.00281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.74801 $ & $   0.00549 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.90758 $ & $   0.00411 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.76125 $ & $  -0.00046 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.99507 $ & $   0.00253 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.83643 $ & $  -0.00562 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.60270 $ & $   0.00176 $ & $   0.00188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.75218 $ & $   0.00002 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54731.99924 $ & $   0.00577 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.76545 $ & $   0.00820 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.60680 $ & $  -0.00125 $ & $   0.00187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.84062 $ & $   0.00205 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.75670 $ & $   0.00098 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.91610 $ & $   0.00085 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.76956 $ & $   0.00088 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.61073 $ & $  -0.00239 $ & $   0.00188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.84480 $ & $   0.00205 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.76072 $ & $  -0.00289 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54758.92045 $ & $   0.00508 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.77402 $ & $   0.00243 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.61488 $ & $   0.00027 $ & $   0.00190 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.84893 $ & $  -0.00851 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.76493 $ & $   0.00210 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.61907 $ & $   0.00260 $ & $   0.00191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.77827 $ & $   0.00546 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.85306 $ & $   0.00487 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.76908 $ & $   0.00020 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.62322 $ & $   0.00171 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.78239 $ & $  -0.00304 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.85716 $ & $  -0.00007 $ & $   0.00317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.77330 $ & $  -0.00035 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.70018 $ & $  -0.02248 $ & $   0.00291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.70106 $ & $   0.00039 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.69131 $ & $  -0.00376 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54941.96102 $ & $   0.00088 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.78652 $ & $   0.00101 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.86129 $ & $   0.01093 $ & $   0.00324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.62749 $ & $   0.00382 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.77752 $ & $   0.00401 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.70519 $ & $   0.00818 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.69558 $ & $  -0.00390 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.86522 $ & $  -0.00394 $ & $   0.00371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54941.96530 $ & $  -0.00531 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.63166 $ & $  -0.00465 $ & $   0.00191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.71686 $ & $   0.00766 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.78174 $ & $   0.00327 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.70924 $ & $   0.00314 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.69975 $ & $   0.00884 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.86920 $ & $   0.00592 $ & $   0.00429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54941.96953 $ & $   0.00582 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.79503 $ & $   0.00330 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.63612 $ & $  -0.00690 $ & $   0.00188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.72097 $ & $   0.00279 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.78600 $ & $   0.00076 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.71344 $ & $   0.00717 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.70392 $ & $  -0.00502 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.87319 $ & $  -0.00171 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.79917 $ & $  -0.00523 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.64027 $ & $   0.00252 $ & $   0.00191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.72510 $ & $  -0.00643 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.79023 $ & $   0.00376 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.71762 $ & $  -0.00249 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.70810 $ & $  -0.00169 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.80336 $ & $  -0.00131 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.64441 $ & $  -0.01021 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.72927 $ & $   0.00404 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.79444 $ & $   0.00494 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.72179 $ & $  -0.00154 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.71233 $ & $  -0.00992 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.80754 $ & $  -0.00194 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54941.98228 $ & $   0.00817 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.64851 $ & $   0.00431 $ & $   0.00185 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.73335 $ & $  -0.01341 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.79868 $ & $  -0.00174 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.72596 $ & $   0.00502 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.71654 $ & $   0.00464 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.81173 $ & $   0.00156 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.65267 $ & $  -0.00471 $ & $   0.00186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54941.98653 $ & $   0.00638 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.73751 $ & $   0.00357 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.80290 $ & $   0.00033 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.88915 $ & $  -0.00741 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.73015 $ & $   0.00255 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.72064 $ & $  -0.00206 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.81596 $ & $   0.00027 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.65685 $ & $  -0.00522 $ & $   0.00188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54941.99079 $ & $  -0.00903 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.74162 $ & $  -0.00394 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.80712 $ & $   0.00748 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.73365 $ & $  -0.01149 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.89309 $ & $   0.00856 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.73445 $ & $   0.00418 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.72484 $ & $  -0.00082 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.82010 $ & $  -0.00090 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.66102 $ & $  -0.00249 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.74577 $ & $  -0.00641 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54941.99530 $ & $  -0.00889 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.81135 $ & $   0.00719 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.89707 $ & $   0.00132 $ & $   0.00331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.73876 $ & $  -0.00435 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.72898 $ & $  -0.00583 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.82429 $ & $   0.00164 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.66520 $ & $  -0.00465 $ & $   0.00185 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.74988 $ & $  -0.00134 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.81555 $ & $  -0.00322 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.90108 $ & $   0.01625 $ & $   0.00326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.74293 $ & $  -0.00458 $ & $   0.00356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.73310 $ & $   0.00206 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.82843 $ & $  -0.00449 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.66935 $ & $  -0.00766 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.75402 $ & $   0.00671 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.81986 $ & $  -0.00476 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.90511 $ & $   0.00754 $ & $   0.00295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.74712 $ & $   0.00407 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.73735 $ & $   0.00612 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.83245 $ & $   0.00043 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.67355 $ & $  -0.00117 $ & $   0.00189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.75820 $ & $  -0.00968 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.82407 $ & $  -0.00159 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.90925 $ & $   0.00027 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.75129 $ & $   0.00400 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.74156 $ & $   0.00298 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.67775 $ & $   0.01080 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.83695 $ & $   0.00259 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.76236 $ & $   0.00154 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.82827 $ & $   0.00398 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.91335 $ & $   0.00938 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.75546 $ & $  -0.00142 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.68191 $ & $  -0.00604 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.84116 $ & $  -0.00288 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.76652 $ & $   0.00364 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.83247 $ & $   0.00524 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.91749 $ & $   0.00537 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.74996 $ & $  -0.00594 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.76002 $ & $   0.00313 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.68603 $ & $  -0.00160 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.84527 $ & $   0.00494 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.77075 $ & $   0.00022 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.83664 $ & $  -0.00465 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.92166 $ & $   0.00951 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.76418 $ & $  -0.00195 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.69018 $ & $   0.00070 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.84944 $ & $   0.00628 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.77483 $ & $  -0.00482 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.84082 $ & $   0.00004 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.75864 $ & $   0.00352 $ & $   0.00346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.76851 $ & $   0.00227 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.85360 $ & $  -0.00128 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.77935 $ & $   0.00139 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.84503 $ & $   0.00477 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.77279 $ & $  -0.00396 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.85778 $ & $   0.00111 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.69880 $ & $  -0.00283 $ & $   0.00191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.78352 $ & $   0.00261 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.84929 $ & $   0.00124 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.70036 $ & $   0.00194 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.76689 $ & $   0.00350 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.77705 $ & $   0.00297 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.86200 $ & $  -0.00254 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.70296 $ & $  -0.00161 $ & $   0.00189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.78765 $ & $  -0.00054 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54750.93765 $ & $   0.00377 $ & $   0.00471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.85351 $ & $   0.00243 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.70465 $ & $  -0.00055 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54796.69527 $ & $   0.00116 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.78126 $ & $   0.00289 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.86616 $ & $   0.00293 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.70710 $ & $  -0.00512 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.79181 $ & $  -0.00362 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.85771 $ & $   0.00820 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.70885 $ & $  -0.01117 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54796.70025 $ & $  -0.00194 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.78552 $ & $   0.00886 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.87033 $ & $   0.00144 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.71130 $ & $   0.00160 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.79599 $ & $   0.00710 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.72243 $ & $   0.00426 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.86196 $ & $   0.00319 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.71288 $ & $  -0.00249 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.77914 $ & $   0.00814 $ & $   0.00399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54796.70476 $ & $  -0.00240 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.78977 $ & $   0.00613 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.87453 $ & $  -0.00090 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.71545 $ & $  -0.00159 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.80017 $ & $  -0.00195 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.72649 $ & $   0.00330 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.86616 $ & $  -0.00249 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.71739 $ & $   0.00742 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.78319 $ & $  -0.00313 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.79402 $ & $  -0.00701 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.87866 $ & $  -0.00084 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.71958 $ & $  -0.00171 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.80430 $ & $   0.00082 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.73059 $ & $  -0.00431 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54777.87034 $ & $   0.00600 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.72192 $ & $   0.00153 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.78717 $ & $   0.00311 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.79820 $ & $   0.00268 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.72373 $ & $  -0.00364 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.88289 $ & $   0.00488 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.80844 $ & $  -0.00187 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54796.71416 $ & $  -0.00046 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.73475 $ & $  -0.00110 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.79115 $ & $   0.00560 $ & $   0.00291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.72648 $ & $   0.00066 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.80246 $ & $   0.00402 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.72784 $ & $   0.00949 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.88705 $ & $  -0.00444 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.81257 $ & $   0.00570 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54796.71911 $ & $   0.00230 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.73884 $ & $   0.00574 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54804.79532 $ & $   0.00496 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.73061 $ & $  -0.00138 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.73194 $ & $  -0.00323 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.80664 $ & $   0.00022 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.89124 $ & $  -0.00179 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.81674 $ & $  -0.00194 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.74295 $ & $   0.00457 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54796.72385 $ & $  -0.00411 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.73502 $ & $   0.00043 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.89534 $ & $   0.00017 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.73621 $ & $  -0.00490 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.81091 $ & $  -0.00519 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.82098 $ & $   0.00378 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.74702 $ & $  -0.00340 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54960.91324 $ & $  -0.00438 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54796.72930 $ & $  -0.00739 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.73931 $ & $  -0.00208 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.74031 $ & $   0.00510 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.89973 $ & $  -0.00244 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.82515 $ & $  -0.00279 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.81534 $ & $   0.00533 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.75103 $ & $  -0.00261 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.74378 $ & $   0.00001 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54796.73437 $ & $  -0.00748 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.74446 $ & $  -0.00129 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.90390 $ & $  -0.00339 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.82935 $ & $   0.00244 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.81957 $ & $  -0.00015 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.75512 $ & $   0.00081 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54960.92216 $ & $  -0.00133 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.74821 $ & $   0.00391 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.74858 $ & $  -0.00062 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.90806 $ & $   0.00250 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.83354 $ & $   0.00143 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54796.73942 $ & $  -0.00593 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.75922 $ & $   0.00212 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.82413 $ & $  -0.00125 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54960.92648 $ & $   0.00320 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.75240 $ & $   0.00428 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.75268 $ & $   0.00022 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.91222 $ & $   0.00079 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.83777 $ & $   0.00837 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.82818 $ & $  -0.00546 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.76340 $ & $  -0.00542 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54796.74422 $ & $   0.00656 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54960.93072 $ & $  -0.00586 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.75683 $ & $  -0.00182 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.75713 $ & $   0.00181 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.91634 $ & $  -0.00019 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.76755 $ & $   0.00025 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.83239 $ & $   0.00753 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.84226 $ & $  -0.00121 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54960.93519 $ & $  -0.00275 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.76125 $ & $  -0.00199 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.92047 $ & $   0.00298 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.76140 $ & $   0.00389 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54726.77170 $ & $  -0.00807 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.84640 $ & $   0.00039 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.83661 $ & $   0.00221 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54960.93936 $ & $  -0.00557 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.76537 $ & $  -0.00671 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.92466 $ & $   0.00252 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.85059 $ & $  -0.00670 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.76615 $ & $   0.00517 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.84085 $ & $  -0.00297 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.76955 $ & $  -0.00326 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54960.94428 $ & $   0.00260 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.92881 $ & $  -0.00416 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.85475 $ & $   0.00619 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.84509 $ & $   0.00082 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.77052 $ & $  -0.00189 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.77370 $ & $  -0.00482 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.93297 $ & $   0.00085 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.85892 $ & $  -0.00087 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.84942 $ & $   0.00579 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.77533 $ & $   0.00040 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.93717 $ & $   0.00167 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54960.95275 $ & $   0.00062 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.86295 $ & $  -0.00729 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.85364 $ & $  -0.00001 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.70469 $ & $  -0.00675 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.77957 $ & $   0.00210 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.94133 $ & $   0.01057 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54960.95716 $ & $   0.00002 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.86711 $ & $   0.00009 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.85790 $ & $   0.00380 $ & $   0.00280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.70895 $ & $  -0.01267 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.78409 $ & $   0.00451 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.94551 $ & $  -0.00511 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54960.96134 $ & $  -0.00387 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.87129 $ & $   0.00237 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.86217 $ & $   0.00123 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.71300 $ & $  -0.00050 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.78846 $ & $  -0.00044 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.94964 $ & $  -0.00468 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54960.96550 $ & $  -0.00649 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.87550 $ & $  -0.00056 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.71716 $ & $   0.00133 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.86648 $ & $  -0.00030 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.79277 $ & $  -0.00120 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.95383 $ & $   0.00059 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.87964 $ & $   0.00082 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54960.97006 $ & $   0.00001 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.72139 $ & $  -0.00373 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.87071 $ & $  -0.00246 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.79722 $ & $   0.00014 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.95797 $ & $  -0.00203 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.88380 $ & $  -0.00244 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54960.97452 $ & $   0.00856 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.87497 $ & $   0.00985 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.72577 $ & $   0.00325 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.80149 $ & $  -0.00094 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.96243 $ & $   0.00158 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.88800 $ & $  -0.00209 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54960.97873 $ & $  -0.00347 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.87917 $ & $  -0.00145 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.73011 $ & $  -0.00254 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.80636 $ & $   0.00645 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54742.96658 $ & $   0.00400 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.89212 $ & $  -0.00767 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54960.98314 $ & $   0.00165 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.88349 $ & $   0.00536 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54753.73425 $ & $   0.00128 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.81063 $ & $  -0.00242 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.89613 $ & $  -0.00322 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54769.88803 $ & $   0.00247 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54761.81529 $ & $   0.00857 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 54734.90028 $ & $   0.00507 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56216.57669 $ & $   0.00750 $ & $   0.00115 $ & $   9.89741 $ & $ z$ &  Keplercam\\
$ 56216.57702 $ & $   0.00754 $ & $   0.00115 $ & $   9.89818 $ & $ z$ &  Keplercam\\
$ 56216.57739 $ & $   0.00507 $ & $   0.00115 $ & $   9.89573 $ & $ z$ &  Keplercam\\
$ 56216.57773 $ & $   0.00429 $ & $   0.00115 $ & $   9.89397 $ & $ z$ &  Keplercam\\
$ 56216.57805 $ & $   0.00816 $ & $   0.00115 $ & $   9.89825 $ & $ z$ &  Keplercam\\
$ 56216.57839 $ & $   0.00892 $ & $   0.00116 $ & $   9.89830 $ & $ z$ &  Keplercam\\
$ 56216.57873 $ & $   0.00748 $ & $   0.00115 $ & $   9.89721 $ & $ z$ &  Keplercam\\
$ 56216.57905 $ & $   0.00711 $ & $   0.00115 $ & $   9.89710 $ & $ z$ &  Keplercam\\
$ 56216.57939 $ & $   0.00587 $ & $   0.00115 $ & $   9.89556 $ & $ z$ &  Keplercam\\
$ 56216.57990 $ & $   0.00895 $ & $   0.00115 $ & $   9.89835 $ & $ z$ &  Keplercam\\
$ 56216.58023 $ & $   0.01114 $ & $   0.00115 $ & $   9.90151 $ & $ z$ &  Keplercam\\
$ 56216.58057 $ & $   0.00579 $ & $   0.00114 $ & $   9.89584 $ & $ z$ &  Keplercam\\
$ 56216.58090 $ & $   0.00677 $ & $   0.00115 $ & $   9.89711 $ & $ z$ &  Keplercam\\
$ 56216.58124 $ & $   0.00741 $ & $   0.00115 $ & $   9.89825 $ & $ z$ &  Keplercam\\
$ 56216.58155 $ & $   0.00713 $ & $   0.00115 $ & $   9.89714 $ & $ z$ &  Keplercam\\
$ 56216.58190 $ & $   0.00591 $ & $   0.00115 $ & $   9.89646 $ & $ z$ &  Keplercam\\
$ 56216.58223 $ & $   0.00650 $ & $   0.00114 $ & $   9.89595 $ & $ z$ &  Keplercam\\
$ 56216.58256 $ & $   0.00707 $ & $   0.00115 $ & $   9.89615 $ & $ z$ &  Keplercam\\
$ 56216.58288 $ & $   0.00844 $ & $   0.00114 $ & $   9.89930 $ & $ z$ &  Keplercam\\
$ 56216.58322 $ & $   0.00686 $ & $   0.00114 $ & $   9.89612 $ & $ z$ &  Keplercam\\
$ 56216.58352 $ & $   0.00482 $ & $   0.00115 $ & $   9.89537 $ & $ z$ &  Keplercam\\
$ 56216.58386 $ & $   0.00705 $ & $   0.00114 $ & $   9.89613 $ & $ z$ &  Keplercam\\
$ 56216.58419 $ & $   0.00435 $ & $   0.00114 $ & $   9.89481 $ & $ z$ &  Keplercam\\
$ 56216.58455 $ & $   0.00742 $ & $   0.00114 $ & $   9.89668 $ & $ z$ &  Keplercam\\
$ 56216.58489 $ & $   0.00858 $ & $   0.00114 $ & $   9.89816 $ & $ z$ &  Keplercam\\
$ 56216.58521 $ & $   0.00602 $ & $   0.00114 $ & $   9.89675 $ & $ z$ &  Keplercam\\
$ 56216.58554 $ & $   0.01007 $ & $   0.00115 $ & $   9.90036 $ & $ z$ &  Keplercam\\
$ 56216.58588 $ & $   0.00903 $ & $   0.00114 $ & $   9.89724 $ & $ z$ &  Keplercam\\
$ 56216.58622 $ & $   0.00927 $ & $   0.00114 $ & $   9.89965 $ & $ z$ &  Keplercam\\
$ 56216.58656 $ & $   0.00888 $ & $   0.00114 $ & $   9.89889 $ & $ z$ &  Keplercam\\
$ 56216.58690 $ & $   0.00372 $ & $   0.00114 $ & $   9.89437 $ & $ z$ &  Keplercam\\
$ 56216.58723 $ & $   0.00915 $ & $   0.00114 $ & $   9.89904 $ & $ z$ &  Keplercam\\
$ 56216.58757 $ & $   0.00742 $ & $   0.00115 $ & $   9.89773 $ & $ z$ &  Keplercam\\
$ 56216.58791 $ & $   0.00817 $ & $   0.00114 $ & $   9.89799 $ & $ z$ &  Keplercam\\
$ 56216.58823 $ & $   0.00664 $ & $   0.00114 $ & $   9.89664 $ & $ z$ &  Keplercam\\
$ 56216.58858 $ & $   0.01042 $ & $   0.00114 $ & $   9.90044 $ & $ z$ &  Keplercam\\
$ 56216.58891 $ & $   0.00791 $ & $   0.00114 $ & $   9.89725 $ & $ z$ &  Keplercam\\
$ 56216.58927 $ & $   0.00543 $ & $   0.00114 $ & $   9.89587 $ & $ z$ &  Keplercam\\
$ 56216.58960 $ & $   0.00895 $ & $   0.00114 $ & $   9.89951 $ & $ z$ &  Keplercam\\
$ 56216.58992 $ & $   0.01072 $ & $   0.00114 $ & $   9.90020 $ & $ z$ &  Keplercam\\
$ 56216.59028 $ & $   0.00625 $ & $   0.00114 $ & $   9.89583 $ & $ z$ &  Keplercam\\
$ 56216.59060 $ & $   0.00789 $ & $   0.00114 $ & $   9.89887 $ & $ z$ &  Keplercam\\
$ 56216.59094 $ & $   0.00963 $ & $   0.00115 $ & $   9.90034 $ & $ z$ &  Keplercam\\
$ 56216.59131 $ & $   0.00632 $ & $   0.00115 $ & $   9.89678 $ & $ z$ &  Keplercam\\
$ 56216.59163 $ & $   0.00474 $ & $   0.00114 $ & $   9.89522 $ & $ z$ &  Keplercam\\
$ 56216.59199 $ & $   0.00683 $ & $   0.00114 $ & $   9.89689 $ & $ z$ &  Keplercam\\
$ 56216.59232 $ & $   0.00775 $ & $   0.00114 $ & $   9.89645 $ & $ z$ &  Keplercam\\
$ 56216.59266 $ & $   0.00703 $ & $   0.00114 $ & $   9.89686 $ & $ z$ &  Keplercam\\
$ 56216.59300 $ & $   0.00939 $ & $   0.00114 $ & $   9.89901 $ & $ z$ &  Keplercam\\
$ 56216.59333 $ & $   0.00974 $ & $   0.00114 $ & $   9.90027 $ & $ z$ &  Keplercam\\
$ 56216.59367 $ & $   0.00800 $ & $   0.00114 $ & $   9.89818 $ & $ z$ &  Keplercam\\
$ 56216.59401 $ & $   0.00713 $ & $   0.00114 $ & $   9.89736 $ & $ z$ &  Keplercam\\
$ 56216.59434 $ & $   0.00741 $ & $   0.00115 $ & $   9.89768 $ & $ z$ &  Keplercam\\
$ 56216.59469 $ & $   0.00817 $ & $   0.00115 $ & $   9.89924 $ & $ z$ &  Keplercam\\
$ 56216.59502 $ & $   0.00625 $ & $   0.00115 $ & $   9.89681 $ & $ z$ &  Keplercam\\
$ 56216.59535 $ & $   0.00491 $ & $   0.00114 $ & $   9.89486 $ & $ z$ &  Keplercam\\
$ 56216.59566 $ & $   0.00541 $ & $   0.00114 $ & $   9.89528 $ & $ z$ &  Keplercam\\
$ 56216.59601 $ & $   0.00616 $ & $   0.00114 $ & $   9.89653 $ & $ z$ &  Keplercam\\
$ 56216.59633 $ & $   0.00855 $ & $   0.00114 $ & $   9.89957 $ & $ z$ &  Keplercam\\
$ 56216.59667 $ & $   0.00947 $ & $   0.00115 $ & $   9.89867 $ & $ z$ &  Keplercam\\
$ 56216.59700 $ & $   0.00529 $ & $   0.00114 $ & $   9.89547 $ & $ z$ &  Keplercam\\
$ 56216.59736 $ & $   0.00862 $ & $   0.00114 $ & $   9.89862 $ & $ z$ &  Keplercam\\
$ 56216.59769 $ & $   0.00982 $ & $   0.00115 $ & $   9.90051 $ & $ z$ &  Keplercam\\
$ 56216.59803 $ & $   0.00623 $ & $   0.00114 $ & $   9.89599 $ & $ z$ &  Keplercam\\
$ 56216.59836 $ & $   0.00606 $ & $   0.00114 $ & $   9.89542 $ & $ z$ &  Keplercam\\
$ 56216.59867 $ & $   0.00772 $ & $   0.00114 $ & $   9.89678 $ & $ z$ &  Keplercam\\
$ 56216.59902 $ & $   0.00820 $ & $   0.00114 $ & $   9.89833 $ & $ z$ &  Keplercam\\
$ 56216.59934 $ & $   0.00622 $ & $   0.00114 $ & $   9.89563 $ & $ z$ &  Keplercam\\
$ 56216.59965 $ & $   0.00887 $ & $   0.00114 $ & $   9.89838 $ & $ z$ &  Keplercam\\
$ 56216.59999 $ & $   0.00864 $ & $   0.00114 $ & $   9.89725 $ & $ z$ &  Keplercam\\
$ 56216.60034 $ & $   0.00578 $ & $   0.00114 $ & $   9.89493 $ & $ z$ &  Keplercam\\
$ 56216.60068 $ & $   0.00542 $ & $   0.00114 $ & $   9.89434 $ & $ z$ &  Keplercam\\
$ 56216.60102 $ & $   0.00856 $ & $   0.00115 $ & $   9.89915 $ & $ z$ &  Keplercam\\
$ 56216.60135 $ & $   0.00724 $ & $   0.00114 $ & $   9.89541 $ & $ z$ &  Keplercam\\
$ 56216.60168 $ & $   0.00798 $ & $   0.00114 $ & $   9.89658 $ & $ z$ &  Keplercam\\
$ 56216.60200 $ & $   0.00678 $ & $   0.00114 $ & $   9.89721 $ & $ z$ &  Keplercam\\
$ 56216.60233 $ & $   0.00635 $ & $   0.00114 $ & $   9.89581 $ & $ z$ &  Keplercam\\
$ 56216.60267 $ & $   0.00951 $ & $   0.00115 $ & $   9.89895 $ & $ z$ &  Keplercam\\
$ 56216.60297 $ & $   0.00324 $ & $   0.00114 $ & $   9.89273 $ & $ z$ &  Keplercam\\
$ 56216.60331 $ & $   0.00505 $ & $   0.00114 $ & $   9.89492 $ & $ z$ &  Keplercam\\
$ 56216.60366 $ & $   0.00709 $ & $   0.00114 $ & $   9.89478 $ & $ z$ &  Keplercam\\
$ 56216.60399 $ & $   0.00646 $ & $   0.00114 $ & $   9.89513 $ & $ z$ &  Keplercam\\
$ 56216.60432 $ & $   0.00852 $ & $   0.00114 $ & $   9.89696 $ & $ z$ &  Keplercam\\
$ 56216.60464 $ & $   0.00569 $ & $   0.00114 $ & $   9.89497 $ & $ z$ &  Keplercam\\
$ 56216.60498 $ & $   0.00889 $ & $   0.00114 $ & $   9.89788 $ & $ z$ &  Keplercam\\
$ 56216.60528 $ & $   0.00531 $ & $   0.00114 $ & $   9.89465 $ & $ z$ &  Keplercam\\
$ 56216.60562 $ & $   0.00737 $ & $   0.00114 $ & $   9.89690 $ & $ z$ &  Keplercam\\
$ 56216.60596 $ & $   0.00801 $ & $   0.00114 $ & $   9.89746 $ & $ z$ &  Keplercam\\
$ 56216.60631 $ & $   0.00676 $ & $   0.00115 $ & $   9.89604 $ & $ z$ &  Keplercam\\
$ 56216.60666 $ & $   0.00518 $ & $   0.00114 $ & $   9.89427 $ & $ z$ &  Keplercam\\
$ 56216.60700 $ & $   0.00789 $ & $   0.00115 $ & $   9.89787 $ & $ z$ &  Keplercam\\
$ 56216.60734 $ & $   0.00726 $ & $   0.00115 $ & $   9.89682 $ & $ z$ &  Keplercam\\
$ 56216.60767 $ & $   0.00804 $ & $   0.00114 $ & $   9.89721 $ & $ z$ &  Keplercam\\
$ 56216.60799 $ & $   0.00924 $ & $   0.00114 $ & $   9.89894 $ & $ z$ &  Keplercam\\
$ 56216.60830 $ & $   0.00976 $ & $   0.00115 $ & $   9.90037 $ & $ z$ &  Keplercam\\
$ 56216.60862 $ & $   0.00621 $ & $   0.00115 $ & $   9.89665 $ & $ z$ &  Keplercam\\
$ 56216.60897 $ & $   0.00632 $ & $   0.00114 $ & $   9.89561 $ & $ z$ &  Keplercam\\
$ 56216.60932 $ & $   0.00717 $ & $   0.00115 $ & $   9.89672 $ & $ z$ &  Keplercam\\
$ 56216.60964 $ & $   0.00804 $ & $   0.00115 $ & $   9.89840 $ & $ z$ &  Keplercam\\
$ 56216.60999 $ & $   0.00832 $ & $   0.00115 $ & $   9.89798 $ & $ z$ &  Keplercam\\
$ 56216.61031 $ & $   0.00809 $ & $   0.00115 $ & $   9.89789 $ & $ z$ &  Keplercam\\
$ 56216.61062 $ & $   0.00780 $ & $   0.00115 $ & $   9.89717 $ & $ z$ &  Keplercam\\
$ 56216.61097 $ & $   0.00865 $ & $   0.00115 $ & $   9.89824 $ & $ z$ &  Keplercam\\
$ 56216.61131 $ & $   0.00468 $ & $   0.00114 $ & $   9.89542 $ & $ z$ &  Keplercam\\
$ 56216.61163 $ & $   0.00900 $ & $   0.00115 $ & $   9.89963 $ & $ z$ &  Keplercam\\
$ 56216.61198 $ & $   0.00675 $ & $   0.00115 $ & $   9.89714 $ & $ z$ &  Keplercam\\
$ 56216.61231 $ & $   0.00980 $ & $   0.00115 $ & $   9.89946 $ & $ z$ &  Keplercam\\
$ 56216.61265 $ & $   0.00546 $ & $   0.00115 $ & $   9.89604 $ & $ z$ &  Keplercam\\
$ 56216.61296 $ & $   0.00476 $ & $   0.00115 $ & $   9.89513 $ & $ z$ &  Keplercam\\
$ 56216.61332 $ & $   0.01025 $ & $   0.00115 $ & $   9.90151 $ & $ z$ &  Keplercam\\
$ 56216.61367 $ & $   0.00855 $ & $   0.00115 $ & $   9.89877 $ & $ z$ &  Keplercam\\
$ 56216.61400 $ & $   0.00259 $ & $   0.00115 $ & $   9.89342 $ & $ z$ &  Keplercam\\
$ 56216.61434 $ & $   0.00787 $ & $   0.00115 $ & $   9.89815 $ & $ z$ &  Keplercam\\
$ 56216.61469 $ & $   0.00771 $ & $   0.00115 $ & $   9.89896 $ & $ z$ &  Keplercam\\
$ 56216.61502 $ & $   0.00693 $ & $   0.00115 $ & $   9.89702 $ & $ z$ &  Keplercam\\
$ 56216.61535 $ & $   0.01011 $ & $   0.00115 $ & $   9.90058 $ & $ z$ &  Keplercam\\
$ 56216.61570 $ & $   0.00798 $ & $   0.00115 $ & $   9.89876 $ & $ z$ &  Keplercam\\
$ 56216.61605 $ & $   0.00668 $ & $   0.00115 $ & $   9.89706 $ & $ z$ &  Keplercam\\
$ 56216.61639 $ & $   0.00562 $ & $   0.00115 $ & $   9.89646 $ & $ z$ &  Keplercam\\
$ 56216.61672 $ & $   0.00827 $ & $   0.00115 $ & $   9.89907 $ & $ z$ &  Keplercam\\
$ 56216.61706 $ & $   0.00726 $ & $   0.00114 $ & $   9.89801 $ & $ z$ &  Keplercam\\
$ 56216.61739 $ & $   0.00829 $ & $   0.00115 $ & $   9.89811 $ & $ z$ &  Keplercam\\
$ 56216.61773 $ & $   0.00365 $ & $   0.00114 $ & $   9.89419 $ & $ z$ &  Keplercam\\
$ 56216.61808 $ & $   0.00446 $ & $   0.00115 $ & $   9.89419 $ & $ z$ &  Keplercam\\
$ 56216.61840 $ & $   0.00856 $ & $   0.00115 $ & $   9.89939 $ & $ z$ &  Keplercam\\
$ 56216.61873 $ & $   0.00557 $ & $   0.00115 $ & $   9.89590 $ & $ z$ &  Keplercam\\
$ 56216.61907 $ & $   0.00578 $ & $   0.00115 $ & $   9.89665 $ & $ z$ &  Keplercam\\
$ 56216.61940 $ & $   0.00946 $ & $   0.00115 $ & $   9.89953 $ & $ z$ &  Keplercam\\
$ 56216.61971 $ & $   0.00822 $ & $   0.00115 $ & $   9.89710 $ & $ z$ &  Keplercam\\
$ 56216.62006 $ & $   0.00794 $ & $   0.00115 $ & $   9.89839 $ & $ z$ &  Keplercam\\
$ 56216.62037 $ & $   0.00862 $ & $   0.00115 $ & $   9.89773 $ & $ z$ &  Keplercam\\
$ 56216.62073 $ & $   0.00704 $ & $   0.00115 $ & $   9.89740 $ & $ z$ &  Keplercam\\
$ 56216.62105 $ & $   0.00965 $ & $   0.00115 $ & $   9.89968 $ & $ z$ &  Keplercam\\
$ 56216.62139 $ & $   0.00608 $ & $   0.00114 $ & $   9.89622 $ & $ z$ &  Keplercam\\
$ 56216.62172 $ & $   0.00566 $ & $   0.00114 $ & $   9.89522 $ & $ z$ &  Keplercam\\
$ 56216.62205 $ & $   0.00537 $ & $   0.00115 $ & $   9.89632 $ & $ z$ &  Keplercam\\
$ 56216.62239 $ & $   0.00948 $ & $   0.00115 $ & $   9.90040 $ & $ z$ &  Keplercam\\
$ 56216.62271 $ & $   0.00760 $ & $   0.00115 $ & $   9.89760 $ & $ z$ &  Keplercam\\
$ 56216.62304 $ & $   0.01011 $ & $   0.00115 $ & $   9.90046 $ & $ z$ &  Keplercam\\
$ 56216.62340 $ & $   0.00456 $ & $   0.00115 $ & $   9.89524 $ & $ z$ &  Keplercam\\
$ 56216.62373 $ & $   0.00613 $ & $   0.00115 $ & $   9.89688 $ & $ z$ &  Keplercam\\
$ 56216.62405 $ & $   0.00332 $ & $   0.00115 $ & $   9.89508 $ & $ z$ &  Keplercam\\
$ 56216.62441 $ & $   0.00529 $ & $   0.00115 $ & $   9.89534 $ & $ z$ &  Keplercam\\
$ 56216.62473 $ & $   0.00670 $ & $   0.00115 $ & $   9.89716 $ & $ z$ &  Keplercam\\
$ 56216.62509 $ & $   0.00743 $ & $   0.00115 $ & $   9.89763 $ & $ z$ &  Keplercam\\
$ 56216.62540 $ & $   0.00939 $ & $   0.00115 $ & $   9.90029 $ & $ z$ &  Keplercam\\
$ 56216.62574 $ & $   0.01012 $ & $   0.00115 $ & $   9.90105 $ & $ z$ &  Keplercam\\
$ 56216.62608 $ & $   0.00569 $ & $   0.00115 $ & $   9.89593 $ & $ z$ &  Keplercam\\
$ 56216.62642 $ & $   0.00810 $ & $   0.00115 $ & $   9.89895 $ & $ z$ &  Keplercam\\
$ 56216.62675 $ & $   0.00742 $ & $   0.00115 $ & $   9.89790 $ & $ z$ &  Keplercam\\
$ 56216.62710 $ & $   0.00592 $ & $   0.00115 $ & $   9.89655 $ & $ z$ &  Keplercam\\
$ 56216.62743 $ & $   0.00571 $ & $   0.00115 $ & $   9.89623 $ & $ z$ &  Keplercam\\
$ 56216.62776 $ & $   0.00806 $ & $   0.00115 $ & $   9.89902 $ & $ z$ &  Keplercam\\
$ 56216.62813 $ & $   0.00529 $ & $   0.00115 $ & $   9.89589 $ & $ z$ &  Keplercam\\
$ 56216.62846 $ & $   0.00753 $ & $   0.00115 $ & $   9.89740 $ & $ z$ &  Keplercam\\
$ 56216.62879 $ & $   0.00756 $ & $   0.00115 $ & $   9.89832 $ & $ z$ &  Keplercam\\
$ 56216.62912 $ & $   0.00754 $ & $   0.00115 $ & $   9.89760 $ & $ z$ &  Keplercam\\
$ 56216.62948 $ & $   0.01021 $ & $   0.00115 $ & $   9.90032 $ & $ z$ &  Keplercam\\
$ 56216.62979 $ & $   0.00846 $ & $   0.00115 $ & $   9.89938 $ & $ z$ &  Keplercam\\
$ 56216.63015 $ & $   0.00880 $ & $   0.00116 $ & $   9.89945 $ & $ z$ &  Keplercam\\
$ 56216.63047 $ & $   0.00328 $ & $   0.00115 $ & $   9.89327 $ & $ z$ &  Keplercam\\
$ 56216.63081 $ & $   0.00822 $ & $   0.00116 $ & $   9.89836 $ & $ z$ &  Keplercam\\
$ 56216.63114 $ & $   0.00468 $ & $   0.00115 $ & $   9.89505 $ & $ z$ &  Keplercam\\
$ 56216.63149 $ & $   0.01002 $ & $   0.00116 $ & $   9.90051 $ & $ z$ &  Keplercam\\
$ 56216.63183 $ & $   0.00611 $ & $   0.00115 $ & $   9.89569 $ & $ z$ &  Keplercam\\
$ 56216.63215 $ & $   0.00634 $ & $   0.00115 $ & $   9.89634 $ & $ z$ &  Keplercam\\
$ 56216.63250 $ & $   0.00619 $ & $   0.00115 $ & $   9.89604 $ & $ z$ &  Keplercam\\
$ 56216.63283 $ & $   0.00813 $ & $   0.00115 $ & $   9.89716 $ & $ z$ &  Keplercam\\
$ 56216.63318 $ & $   0.01124 $ & $   0.00115 $ & $   9.90075 $ & $ z$ &  Keplercam\\
$ 56216.63350 $ & $   0.00652 $ & $   0.00115 $ & $   9.89612 $ & $ z$ &  Keplercam\\
$ 56216.63384 $ & $   0.01111 $ & $   0.00116 $ & $   9.90101 $ & $ z$ &  Keplercam\\
$ 56216.63418 $ & $   0.00856 $ & $   0.00116 $ & $   9.89887 $ & $ z$ &  Keplercam\\
$ 56216.63452 $ & $   0.00882 $ & $   0.00115 $ & $   9.89864 $ & $ z$ &  Keplercam\\
$ 56216.63485 $ & $   0.00725 $ & $   0.00115 $ & $   9.89683 $ & $ z$ &  Keplercam\\
$ 56216.63518 $ & $   0.00416 $ & $   0.00115 $ & $   9.89311 $ & $ z$ &  Keplercam\\
$ 56216.63552 $ & $   0.00529 $ & $   0.00115 $ & $   9.89491 $ & $ z$ &  Keplercam\\
$ 56216.63587 $ & $   0.00586 $ & $   0.00115 $ & $   9.89617 $ & $ z$ &  Keplercam\\
$ 56216.63619 $ & $   0.00869 $ & $   0.00115 $ & $   9.89749 $ & $ z$ &  Keplercam\\
$ 56216.63654 $ & $   0.00558 $ & $   0.00115 $ & $   9.89498 $ & $ z$ &  Keplercam\\
$ 56216.63688 $ & $   0.00455 $ & $   0.00115 $ & $   9.89448 $ & $ z$ &  Keplercam\\
$ 56216.63721 $ & $   0.00903 $ & $   0.00115 $ & $   9.89797 $ & $ z$ &  Keplercam\\
$ 56216.63754 $ & $   0.00432 $ & $   0.00115 $ & $   9.89400 $ & $ z$ &  Keplercam\\
$ 56216.63789 $ & $   0.00627 $ & $   0.00115 $ & $   9.89550 $ & $ z$ &  Keplercam\\
$ 56216.63823 $ & $   0.00879 $ & $   0.00115 $ & $   9.89830 $ & $ z$ &  Keplercam\\
$ 56216.63857 $ & $   0.00762 $ & $   0.00115 $ & $   9.89755 $ & $ z$ &  Keplercam\\
$ 56216.63890 $ & $   0.00518 $ & $   0.00115 $ & $   9.89459 $ & $ z$ &  Keplercam\\
$ 56216.63925 $ & $   0.00739 $ & $   0.00115 $ & $   9.89703 $ & $ z$ &  Keplercam\\
$ 56216.63957 $ & $   0.00820 $ & $   0.00115 $ & $   9.89755 $ & $ z$ &  Keplercam\\
$ 56216.63988 $ & $   0.00606 $ & $   0.00115 $ & $   9.89546 $ & $ z$ &  Keplercam\\
$ 56216.64023 $ & $   0.00830 $ & $   0.00115 $ & $   9.89763 $ & $ z$ &  Keplercam\\
$ 56216.64053 $ & $   0.00745 $ & $   0.00116 $ & $   9.89723 $ & $ z$ &  Keplercam\\
$ 56216.64089 $ & $   0.01120 $ & $   0.00116 $ & $   9.90073 $ & $ z$ &  Keplercam\\
$ 56216.64120 $ & $   0.00737 $ & $   0.00115 $ & $   9.89712 $ & $ z$ &  Keplercam\\
$ 56216.64154 $ & $   0.00655 $ & $   0.00116 $ & $   9.89638 $ & $ z$ &  Keplercam\\
$ 56216.64187 $ & $   0.00543 $ & $   0.00115 $ & $   9.89492 $ & $ z$ &  Keplercam\\
$ 56216.64220 $ & $   0.00925 $ & $   0.00116 $ & $   9.89922 $ & $ z$ &  Keplercam\\
$ 56216.64254 $ & $   0.00291 $ & $   0.00115 $ & $   9.89223 $ & $ z$ &  Keplercam\\
$ 56216.64284 $ & $   0.00836 $ & $   0.00115 $ & $   9.89564 $ & $ z$ &  Keplercam\\
$ 56216.64319 $ & $   0.00619 $ & $   0.00115 $ & $   9.89567 $ & $ z$ &  Keplercam\\
$ 56216.64353 $ & $   0.00669 $ & $   0.00115 $ & $   9.89576 $ & $ z$ &  Keplercam\\
$ 56216.64386 $ & $   0.00863 $ & $   0.00116 $ & $   9.89814 $ & $ z$ &  Keplercam\\
$ 56216.64421 $ & $   0.00815 $ & $   0.00115 $ & $   9.89855 $ & $ z$ &  Keplercam\\
$ 56216.64457 $ & $   0.01039 $ & $   0.00115 $ & $   9.90053 $ & $ z$ &  Keplercam\\
$ 56216.64489 $ & $   0.00756 $ & $   0.00116 $ & $   9.89602 $ & $ z$ &  Keplercam\\
$ 56216.64524 $ & $   0.00585 $ & $   0.00116 $ & $   9.89586 $ & $ z$ &  Keplercam\\
$ 56216.64559 $ & $   0.00499 $ & $   0.00115 $ & $   9.89370 $ & $ z$ &  Keplercam\\
$ 56216.64593 $ & $   0.00865 $ & $   0.00115 $ & $   9.89717 $ & $ z$ &  Keplercam\\
$ 56216.64628 $ & $   0.01113 $ & $   0.00115 $ & $   9.89978 $ & $ z$ &  Keplercam\\
$ 56216.64664 $ & $   0.00680 $ & $   0.00115 $ & $   9.89543 $ & $ z$ &  Keplercam\\
$ 56216.64696 $ & $   0.00759 $ & $   0.00115 $ & $   9.89637 $ & $ z$ &  Keplercam\\
$ 56216.64730 $ & $   0.00885 $ & $   0.00116 $ & $   9.89784 $ & $ z$ &  Keplercam\\
$ 56216.64764 $ & $   0.00919 $ & $   0.00115 $ & $   9.89871 $ & $ z$ &  Keplercam\\
$ 56216.64798 $ & $   0.00635 $ & $   0.00116 $ & $   9.89620 $ & $ z$ &  Keplercam\\
$ 56216.64831 $ & $   0.00527 $ & $   0.00115 $ & $   9.89374 $ & $ z$ &  Keplercam\\
$ 56216.64864 $ & $   0.00841 $ & $   0.00116 $ & $   9.89744 $ & $ z$ &  Keplercam\\
$ 56216.64899 $ & $   0.00515 $ & $   0.00115 $ & $   9.89432 $ & $ z$ &  Keplercam\\
$ 56216.64931 $ & $   0.00553 $ & $   0.00115 $ & $   9.89513 $ & $ z$ &  Keplercam\\
$ 56216.64966 $ & $   0.00986 $ & $   0.00116 $ & $   9.89907 $ & $ z$ &  Keplercam\\
$ 56216.64999 $ & $   0.00809 $ & $   0.00116 $ & $   9.89761 $ & $ z$ &  Keplercam\\
$ 56216.65031 $ & $   0.00725 $ & $   0.00115 $ & $   9.89735 $ & $ z$ &  Keplercam\\
$ 56216.65065 $ & $   0.00668 $ & $   0.00116 $ & $   9.89677 $ & $ z$ &  Keplercam\\
$ 56216.65098 $ & $   0.00625 $ & $   0.00116 $ & $   9.89483 $ & $ z$ &  Keplercam\\
$ 56216.65132 $ & $   0.00637 $ & $   0.00116 $ & $   9.89614 $ & $ z$ &  Keplercam\\
$ 56216.65165 $ & $   0.00690 $ & $   0.00115 $ & $   9.89716 $ & $ z$ &  Keplercam\\
$ 56216.65199 $ & $   0.00494 $ & $   0.00115 $ & $   9.89522 $ & $ z$ &  Keplercam\\
$ 56216.65233 $ & $   0.00700 $ & $   0.00115 $ & $   9.89680 $ & $ z$ &  Keplercam\\
$ 56216.65271 $ & $   0.00788 $ & $   0.00116 $ & $   9.89776 $ & $ z$ &  Keplercam\\
$ 56216.65304 $ & $   0.00808 $ & $   0.00116 $ & $   9.89709 $ & $ z$ &  Keplercam\\
$ 56216.65338 $ & $   0.00668 $ & $   0.00115 $ & $   9.89586 $ & $ z$ &  Keplercam\\
$ 56216.65369 $ & $   0.00900 $ & $   0.00116 $ & $   9.89791 $ & $ z$ &  Keplercam\\
$ 56216.65404 $ & $   0.00754 $ & $   0.00116 $ & $   9.89712 $ & $ z$ &  Keplercam\\
$ 56216.65437 $ & $   0.00645 $ & $   0.00116 $ & $   9.89625 $ & $ z$ &  Keplercam\\
$ 56216.65472 $ & $   0.00579 $ & $   0.00115 $ & $   9.89556 $ & $ z$ &  Keplercam\\
$ 56216.65504 $ & $   0.00739 $ & $   0.00115 $ & $   9.89664 $ & $ z$ &  Keplercam\\
$ 56216.65539 $ & $   0.00927 $ & $   0.00116 $ & $   9.89960 $ & $ z$ &  Keplercam\\
$ 56216.65574 $ & $   0.00711 $ & $   0.00116 $ & $   9.89658 $ & $ z$ &  Keplercam\\
$ 56216.65607 $ & $   0.00721 $ & $   0.00116 $ & $   9.89635 $ & $ z$ &  Keplercam\\
$ 56216.65640 $ & $   0.00490 $ & $   0.00115 $ & $   9.89476 $ & $ z$ &  Keplercam\\
$ 56216.65674 $ & $   0.00842 $ & $   0.00116 $ & $   9.89876 $ & $ z$ &  Keplercam\\
$ 56216.65709 $ & $   0.00806 $ & $   0.00115 $ & $   9.89746 $ & $ z$ &  Keplercam\\
$ 56216.65744 $ & $   0.00715 $ & $   0.00116 $ & $   9.89618 $ & $ z$ &  Keplercam\\
$ 56216.65777 $ & $   0.00492 $ & $   0.00116 $ & $   9.89495 $ & $ z$ &  Keplercam\\
$ 56216.65810 $ & $   0.00645 $ & $   0.00115 $ & $   9.89714 $ & $ z$ &  Keplercam\\
$ 56216.65845 $ & $   0.00493 $ & $   0.00116 $ & $   9.89502 $ & $ z$ &  Keplercam\\
$ 56216.65879 $ & $   0.00512 $ & $   0.00116 $ & $   9.89543 $ & $ z$ &  Keplercam\\
$ 56216.65912 $ & $   0.00797 $ & $   0.00116 $ & $   9.89864 $ & $ z$ &  Keplercam\\
$ 56216.65946 $ & $   0.00492 $ & $   0.00115 $ & $   9.89581 $ & $ z$ &  Keplercam\\
$ 56216.65980 $ & $   0.00640 $ & $   0.00116 $ & $   9.89629 $ & $ z$ &  Keplercam\\
$ 56216.66012 $ & $   0.00637 $ & $   0.00116 $ & $   9.89615 $ & $ z$ &  Keplercam\\
$ 56216.66047 $ & $   0.00826 $ & $   0.00116 $ & $   9.89858 $ & $ z$ &  Keplercam\\
$ 56216.66079 $ & $   0.00731 $ & $   0.00116 $ & $   9.89711 $ & $ z$ &  Keplercam\\
$ 56216.66114 $ & $   0.00736 $ & $   0.00116 $ & $   9.89658 $ & $ z$ &  Keplercam\\
$ 56216.66144 $ & $   0.00829 $ & $   0.00116 $ & $   9.89762 $ & $ z$ &  Keplercam\\
$ 56216.66179 $ & $   0.00817 $ & $   0.00116 $ & $   9.89763 $ & $ z$ &  Keplercam\\
$ 56216.66213 $ & $   0.00534 $ & $   0.00116 $ & $   9.89596 $ & $ z$ &  Keplercam\\
$ 56216.66246 $ & $   0.00360 $ & $   0.00116 $ & $   9.89346 $ & $ z$ &  Keplercam\\
$ 56216.66280 $ & $   0.00573 $ & $   0.00116 $ & $   9.89615 $ & $ z$ &  Keplercam\\
$ 56216.66313 $ & $   0.00830 $ & $   0.00116 $ & $   9.89856 $ & $ z$ &  Keplercam\\
$ 56216.66347 $ & $   0.01112 $ & $   0.00116 $ & $   9.90038 $ & $ z$ &  Keplercam\\
$ 56216.66383 $ & $   0.00688 $ & $   0.00116 $ & $   9.89730 $ & $ z$ &  Keplercam\\
$ 56216.66415 $ & $   0.00568 $ & $   0.00116 $ & $   9.89570 $ & $ z$ &  Keplercam\\
$ 56216.66449 $ & $   0.00648 $ & $   0.00116 $ & $   9.89600 $ & $ z$ &  Keplercam\\
$ 56216.66482 $ & $   0.00822 $ & $   0.00116 $ & $   9.89775 $ & $ z$ &  Keplercam\\
$ 56216.66517 $ & $   0.00810 $ & $   0.00117 $ & $   9.89953 $ & $ z$ &  Keplercam\\
$ 56216.66549 $ & $   0.00900 $ & $   0.00116 $ & $   9.89950 $ & $ z$ &  Keplercam\\
$ 56216.66584 $ & $   0.00875 $ & $   0.00116 $ & $   9.89945 $ & $ z$ &  Keplercam\\
$ 56216.66616 $ & $   0.00769 $ & $   0.00116 $ & $   9.89745 $ & $ z$ &  Keplercam\\
$ 56216.66648 $ & $   0.00171 $ & $   0.00116 $ & $   9.89190 $ & $ z$ &  Keplercam\\
$ 56216.66681 $ & $   0.00756 $ & $   0.00116 $ & $   9.89717 $ & $ z$ &  Keplercam\\
$ 56216.66717 $ & $   0.00736 $ & $   0.00116 $ & $   9.89731 $ & $ z$ &  Keplercam\\
$ 56216.66752 $ & $   0.00371 $ & $   0.00116 $ & $   9.89415 $ & $ z$ &  Keplercam\\
$ 56216.66785 $ & $   0.00516 $ & $   0.00116 $ & $   9.89490 $ & $ z$ &  Keplercam\\
$ 56216.66819 $ & $   0.00759 $ & $   0.00117 $ & $   9.89764 $ & $ z$ &  Keplercam\\
$ 56216.66854 $ & $   0.00689 $ & $   0.00116 $ & $   9.89679 $ & $ z$ &  Keplercam\\
$ 56216.66890 $ & $   0.00606 $ & $   0.00116 $ & $   9.89482 $ & $ z$ &  Keplercam\\
$ 56216.66922 $ & $   0.00698 $ & $   0.00116 $ & $   9.89669 $ & $ z$ &  Keplercam\\
$ 56216.66954 $ & $   0.00967 $ & $   0.00116 $ & $   9.89955 $ & $ z$ &  Keplercam\\
$ 56216.66988 $ & $   0.00417 $ & $   0.00116 $ & $   9.89361 $ & $ z$ &  Keplercam\\
$ 56216.67020 $ & $   0.00582 $ & $   0.00116 $ & $   9.89624 $ & $ z$ &  Keplercam\\
$ 56216.67054 $ & $   0.00732 $ & $   0.00116 $ & $   9.89764 $ & $ z$ &  Keplercam\\
$ 56216.67090 $ & $   0.00660 $ & $   0.00117 $ & $   9.89728 $ & $ z$ &  Keplercam\\
$ 56216.67121 $ & $   0.00701 $ & $   0.00116 $ & $   9.89667 $ & $ z$ &  Keplercam\\
$ 56216.67156 $ & $   0.00450 $ & $   0.00116 $ & $   9.89487 $ & $ z$ &  Keplercam\\
$ 56216.67187 $ & $   0.00514 $ & $   0.00117 $ & $   9.89533 $ & $ z$ &  Keplercam\\
$ 56216.67221 $ & $   0.00916 $ & $   0.00117 $ & $   9.89926 $ & $ z$ &  Keplercam\\
$ 56216.67254 $ & $   0.00848 $ & $   0.00116 $ & $   9.89801 $ & $ z$ &  Keplercam\\
$ 56216.67285 $ & $   0.00573 $ & $   0.00116 $ & $   9.89592 $ & $ z$ &  Keplercam\\
$ 56216.67321 $ & $   0.00544 $ & $   0.00117 $ & $   9.89490 $ & $ z$ &  Keplercam\\
$ 56216.67356 $ & $   0.00459 $ & $   0.00116 $ & $   9.89582 $ & $ z$ &  Keplercam\\
$ 56216.67390 $ & $   0.00450 $ & $   0.00117 $ & $   9.89443 $ & $ z$ &  Keplercam\\
$ 56216.67421 $ & $   0.00431 $ & $   0.00116 $ & $   9.89334 $ & $ z$ &  Keplercam\\
$ 56216.67454 $ & $   0.00099 $ & $   0.00116 $ & $   9.89113 $ & $ z$ &  Keplercam\\
$ 56216.67488 $ & $   0.00794 $ & $   0.00117 $ & $   9.89802 $ & $ z$ &  Keplercam\\
$ 56216.67521 $ & $   0.00548 $ & $   0.00116 $ & $   9.89512 $ & $ z$ &  Keplercam\\
$ 56216.67556 $ & $   0.00272 $ & $   0.00116 $ & $   9.89120 $ & $ z$ &  Keplercam\\
$ 56216.67591 $ & $   0.00433 $ & $   0.00116 $ & $   9.89366 $ & $ z$ &  Keplercam\\
$ 56216.67626 $ & $   0.00320 $ & $   0.00116 $ & $   9.89335 $ & $ z$ &  Keplercam\\
$ 56216.67658 $ & $   0.00624 $ & $   0.00117 $ & $   9.89551 $ & $ z$ &  Keplercam\\
$ 56216.67693 $ & $   0.00317 $ & $   0.00116 $ & $   9.89341 $ & $ z$ &  Keplercam\\
$ 56216.67726 $ & $   0.00274 $ & $   0.00116 $ & $   9.89209 $ & $ z$ &  Keplercam\\
$ 56216.67759 $ & $   0.00079 $ & $   0.00116 $ & $   9.89076 $ & $ z$ &  Keplercam\\
$ 56216.67795 $ & $   0.00265 $ & $   0.00116 $ & $   9.89223 $ & $ z$ &  Keplercam\\
$ 56216.67827 $ & $   0.00062 $ & $   0.00116 $ & $   9.89044 $ & $ z$ &  Keplercam\\
$ 56216.67858 $ & $   0.00291 $ & $   0.00116 $ & $   9.89276 $ & $ z$ &  Keplercam\\
$ 56216.67892 $ & $   0.00454 $ & $   0.00116 $ & $   9.89411 $ & $ z$ &  Keplercam\\
$ 56216.67927 $ & $   0.00234 $ & $   0.00116 $ & $   9.89244 $ & $ z$ &  Keplercam\\
$ 56216.67960 $ & $   0.00252 $ & $   0.00116 $ & $   9.89178 $ & $ z$ &  Keplercam\\
$ 56216.67994 $ & $   0.00260 $ & $   0.00116 $ & $   9.89242 $ & $ z$ &  Keplercam\\
$ 56216.68026 $ & $  -0.00015 $ & $   0.00116 $ & $   9.88849 $ & $ z$ &  Keplercam\\
$ 56216.68062 $ & $  -0.00078 $ & $   0.00116 $ & $   9.88786 $ & $ z$ &  Keplercam\\
$ 56216.68094 $ & $   0.00023 $ & $   0.00116 $ & $   9.88973 $ & $ z$ &  Keplercam\\
$ 56216.68128 $ & $  -0.00147 $ & $   0.00116 $ & $   9.88796 $ & $ z$ &  Keplercam\\
$ 56216.68162 $ & $   0.00153 $ & $   0.00116 $ & $   9.89230 $ & $ z$ &  Keplercam\\
$ 56216.68193 $ & $  -0.00012 $ & $   0.00116 $ & $   9.88965 $ & $ z$ &  Keplercam\\
$ 56216.68226 $ & $   0.00082 $ & $   0.00116 $ & $   9.89094 $ & $ z$ &  Keplercam\\
$ 56216.68260 $ & $  -0.00142 $ & $   0.00116 $ & $   9.88867 $ & $ z$ &  Keplercam\\
$ 56216.68293 $ & $  -0.00204 $ & $   0.00116 $ & $   9.88704 $ & $ z$ &  Keplercam\\
$ 56216.68328 $ & $  -0.00127 $ & $   0.00116 $ & $   9.88836 $ & $ z$ &  Keplercam\\
$ 56216.68362 $ & $  -0.00088 $ & $   0.00116 $ & $   9.88921 $ & $ z$ &  Keplercam\\
$ 56216.68396 $ & $  -0.00091 $ & $   0.00116 $ & $   9.88950 $ & $ z$ &  Keplercam\\
$ 56216.68429 $ & $   0.00099 $ & $   0.00116 $ & $   9.88953 $ & $ z$ &  Keplercam\\
$ 56216.68464 $ & $  -0.00217 $ & $   0.00116 $ & $   9.88703 $ & $ z$ &  Keplercam\\
$ 56216.68496 $ & $  -0.00032 $ & $   0.00116 $ & $   9.88871 $ & $ z$ &  Keplercam\\
$ 56216.68530 $ & $   0.00129 $ & $   0.00116 $ & $   9.89306 $ & $ z$ &  Keplercam\\
$ 56216.68563 $ & $  -0.00416 $ & $   0.00116 $ & $   9.88519 $ & $ z$ &  Keplercam\\
$ 56216.68599 $ & $  -0.00127 $ & $   0.00116 $ & $   9.88746 $ & $ z$ &  Keplercam\\
$ 56216.68633 $ & $   0.00185 $ & $   0.00116 $ & $   9.89224 $ & $ z$ &  Keplercam\\
$ 56216.68665 $ & $   0.00183 $ & $   0.00116 $ & $   9.89054 $ & $ z$ &  Keplercam\\
$ 56216.68700 $ & $  -0.00049 $ & $   0.00116 $ & $   9.88926 $ & $ z$ &  Keplercam\\
$ 56216.68734 $ & $   0.00045 $ & $   0.00116 $ & $   9.89107 $ & $ z$ &  Keplercam\\
$ 56216.68769 $ & $  -0.00070 $ & $   0.00116 $ & $   9.88922 $ & $ z$ &  Keplercam\\
$ 56216.68801 $ & $   0.00223 $ & $   0.00116 $ & $   9.89203 $ & $ z$ &  Keplercam\\
$ 56216.68836 $ & $  -0.00024 $ & $   0.00116 $ & $   9.88983 $ & $ z$ &  Keplercam\\
$ 56216.68870 $ & $  -0.00261 $ & $   0.00116 $ & $   9.88811 $ & $ z$ &  Keplercam\\
$ 56216.68903 $ & $   0.00042 $ & $   0.00116 $ & $   9.89070 $ & $ z$ &  Keplercam\\
$ 56216.68939 $ & $  -0.00115 $ & $   0.00116 $ & $   9.88884 $ & $ z$ &  Keplercam\\
$ 56216.68976 $ & $   0.00293 $ & $   0.00116 $ & $   9.89293 $ & $ z$ &  Keplercam\\
$ 56216.69011 $ & $  -0.00155 $ & $   0.00116 $ & $   9.88767 $ & $ z$ &  Keplercam\\
$ 56216.69045 $ & $   0.00074 $ & $   0.00116 $ & $   9.89219 $ & $ z$ &  Keplercam\\
$ 56216.69080 $ & $  -0.00207 $ & $   0.00116 $ & $   9.88751 $ & $ z$ &  Keplercam\\
$ 56216.69113 $ & $  -0.00411 $ & $   0.00116 $ & $   9.88685 $ & $ z$ &  Keplercam\\
$ 56216.69148 $ & $  -0.00229 $ & $   0.00116 $ & $   9.88841 $ & $ z$ &  Keplercam\\
$ 56216.69180 $ & $  -0.00187 $ & $   0.00116 $ & $   9.88788 $ & $ z$ &  Keplercam\\
$ 56216.69215 $ & $   0.00030 $ & $   0.00116 $ & $   9.88907 $ & $ z$ &  Keplercam\\
$ 56216.69248 $ & $  -0.00216 $ & $   0.00116 $ & $   9.88764 $ & $ z$ &  Keplercam\\
$ 56216.69283 $ & $  -0.00053 $ & $   0.00116 $ & $   9.88777 $ & $ z$ &  Keplercam\\
$ 56216.69315 $ & $   0.00159 $ & $   0.00116 $ & $   9.89237 $ & $ z$ &  Keplercam\\
$ 56216.69349 $ & $   0.00039 $ & $   0.00117 $ & $   9.89025 $ & $ z$ &  Keplercam\\
$ 56216.69382 $ & $   0.00188 $ & $   0.00116 $ & $   9.89136 $ & $ z$ &  Keplercam\\
$ 56216.69416 $ & $  -0.00002 $ & $   0.00116 $ & $   9.89090 $ & $ z$ &  Keplercam\\
$ 56216.69451 $ & $  -0.00268 $ & $   0.00116 $ & $   9.88792 $ & $ z$ &  Keplercam\\
$ 56216.69484 $ & $   0.00327 $ & $   0.00117 $ & $   9.89359 $ & $ z$ &  Keplercam\\
$ 56216.69518 $ & $  -0.00201 $ & $   0.00116 $ & $   9.88855 $ & $ z$ &  Keplercam\\
$ 56216.69553 $ & $  -0.00129 $ & $   0.00116 $ & $   9.88969 $ & $ z$ &  Keplercam\\
$ 56216.69585 $ & $   0.00210 $ & $   0.00117 $ & $   9.89252 $ & $ z$ &  Keplercam\\
$ 56216.69619 $ & $   0.00244 $ & $   0.00116 $ & $   9.89236 $ & $ z$ &  Keplercam\\
$ 56216.69651 $ & $  -0.00072 $ & $   0.00117 $ & $   9.88958 $ & $ z$ &  Keplercam\\
$ 56216.69683 $ & $  -0.00199 $ & $   0.00116 $ & $   9.88746 $ & $ z$ &  Keplercam\\
$ 56216.69716 $ & $  -0.00353 $ & $   0.00116 $ & $   9.88729 $ & $ z$ &  Keplercam\\
$ 56216.69749 $ & $  -0.00272 $ & $   0.00116 $ & $   9.88826 $ & $ z$ &  Keplercam\\
$ 56216.69782 $ & $   0.00009 $ & $   0.00116 $ & $   9.88984 $ & $ z$ &  Keplercam\\
$ 56216.69818 $ & $   0.00063 $ & $   0.00117 $ & $   9.89094 $ & $ z$ &  Keplercam\\
$ 56216.69850 $ & $  -0.00316 $ & $   0.00116 $ & $   9.88629 $ & $ z$ &  Keplercam\\
$ 56216.69884 $ & $   0.00156 $ & $   0.00117 $ & $   9.89123 $ & $ z$ &  Keplercam\\
$ 56216.69917 $ & $  -0.00120 $ & $   0.00117 $ & $   9.89025 $ & $ z$ &  Keplercam\\
$ 56216.69952 $ & $  -0.00155 $ & $   0.00117 $ & $   9.88918 $ & $ z$ &  Keplercam\\
$ 56216.69986 $ & $  -0.00383 $ & $   0.00116 $ & $   9.88673 $ & $ z$ &  Keplercam\\
$ 56216.70019 $ & $  -0.00313 $ & $   0.00117 $ & $   9.88790 $ & $ z$ &  Keplercam\\
$ 56216.70053 $ & $   0.00119 $ & $   0.00117 $ & $   9.89250 $ & $ z$ &  Keplercam\\
$ 56216.70086 $ & $  -0.00086 $ & $   0.00117 $ & $   9.89061 $ & $ z$ &  Keplercam\\
$ 56216.70117 $ & $  -0.00361 $ & $   0.00116 $ & $   9.88804 $ & $ z$ &  Keplercam\\
$ 56216.70151 $ & $   0.00087 $ & $   0.00117 $ & $   9.89181 $ & $ z$ &  Keplercam\\
$ 56216.70186 $ & $   0.00040 $ & $   0.00117 $ & $   9.89190 $ & $ z$ &  Keplercam\\
$ 56216.70218 $ & $   0.00121 $ & $   0.00117 $ & $   9.89244 $ & $ z$ &  Keplercam\\
$ 56216.70256 $ & $   0.00110 $ & $   0.00116 $ & $   9.89261 $ & $ z$ &  Keplercam\\
$ 56216.70290 $ & $   0.00126 $ & $   0.00117 $ & $   9.89185 $ & $ z$ &  Keplercam\\
$ 56216.70326 $ & $  -0.00027 $ & $   0.00116 $ & $   9.89008 $ & $ z$ &  Keplercam\\
$ 56216.70358 $ & $   0.00207 $ & $   0.00117 $ & $   9.89282 $ & $ z$ &  Keplercam\\
$ 56216.70394 $ & $  -0.00066 $ & $   0.00117 $ & $   9.88949 $ & $ z$ &  Keplercam\\
$ 56216.70430 $ & $   0.00017 $ & $   0.00117 $ & $   9.89072 $ & $ z$ &  Keplercam\\
$ 56216.70462 $ & $   0.00145 $ & $   0.00117 $ & $   9.89174 $ & $ z$ &  Keplercam\\
$ 56216.70496 $ & $   0.00091 $ & $   0.00117 $ & $   9.89136 $ & $ z$ &  Keplercam\\
$ 56216.70529 $ & $   0.00136 $ & $   0.00117 $ & $   9.89153 $ & $ z$ &  Keplercam\\
$ 56216.70565 $ & $   0.00066 $ & $   0.00117 $ & $   9.89116 $ & $ z$ &  Keplercam\\
$ 56216.70600 $ & $   0.00188 $ & $   0.00117 $ & $   9.89248 $ & $ z$ &  Keplercam\\
$ 56216.70634 $ & $   0.00116 $ & $   0.00116 $ & $   9.89188 $ & $ z$ &  Keplercam\\
$ 56216.70667 $ & $   0.00206 $ & $   0.00117 $ & $   9.89152 $ & $ z$ &  Keplercam\\
$ 56216.70701 $ & $   0.00234 $ & $   0.00117 $ & $   9.89256 $ & $ z$ &  Keplercam\\
$ 56216.70734 $ & $   0.00197 $ & $   0.00117 $ & $   9.89187 $ & $ z$ &  Keplercam\\
$ 56216.70769 $ & $  -0.00110 $ & $   0.00117 $ & $   9.88818 $ & $ z$ &  Keplercam\\
$ 56216.70801 $ & $   0.00101 $ & $   0.00117 $ & $   9.89144 $ & $ z$ &  Keplercam\\
$ 56216.70835 $ & $  -0.00107 $ & $   0.00116 $ & $   9.88802 $ & $ z$ &  Keplercam\\
$ 56216.70866 $ & $  -0.00511 $ & $   0.00117 $ & $   9.88507 $ & $ z$ &  Keplercam\\
$ 56216.70901 $ & $   0.00189 $ & $   0.00116 $ & $   9.89228 $ & $ z$ &  Keplercam\\
$ 56216.70933 $ & $  -0.00284 $ & $   0.00117 $ & $   9.88685 $ & $ z$ &  Keplercam\\
$ 56216.70967 $ & $   0.00297 $ & $   0.00117 $ & $   9.89271 $ & $ z$ &  Keplercam\\
$ 56216.71005 $ & $   0.00096 $ & $   0.00117 $ & $   9.88990 $ & $ z$ &  Keplercam\\
$ 56216.71040 $ & $   0.00158 $ & $   0.00117 $ & $   9.89201 $ & $ z$ &  Keplercam\\
$ 56216.71073 $ & $  -0.00039 $ & $   0.00116 $ & $   9.89037 $ & $ z$ &  Keplercam\\
$ 56216.71107 $ & $  -0.00766 $ & $   0.00117 $ & $   9.88282 $ & $ z$ &  Keplercam\\
$ 56216.71140 $ & $  -0.00114 $ & $   0.00117 $ & $   9.89052 $ & $ z$ &  Keplercam\\
$ 56216.71173 $ & $  -0.00373 $ & $   0.00116 $ & $   9.88671 $ & $ z$ &  Keplercam\\
$ 56216.71210 $ & $  -0.00451 $ & $   0.00116 $ & $   9.88560 $ & $ z$ &  Keplercam\\
$ 56216.71242 $ & $   0.00084 $ & $   0.00117 $ & $   9.89072 $ & $ z$ &  Keplercam\\
$ 56216.71278 $ & $   0.00159 $ & $   0.00117 $ & $   9.89217 $ & $ z$ &  Keplercam\\
$ 56216.71313 $ & $   0.00058 $ & $   0.00117 $ & $   9.89136 $ & $ z$ &  Keplercam\\
$ 56216.71347 $ & $  -0.00491 $ & $   0.00116 $ & $   9.88444 $ & $ z$ &  Keplercam\\
$ 56216.71381 $ & $   0.00302 $ & $   0.00116 $ & $   9.89267 $ & $ z$ &  Keplercam\\
$ 56216.71415 $ & $   0.00064 $ & $   0.00117 $ & $   9.89143 $ & $ z$ &  Keplercam\\
$ 56216.71447 $ & $   0.00029 $ & $   0.00116 $ & $   9.89014 $ & $ z$ &  Keplercam\\
$ 56216.71483 $ & $   0.00278 $ & $   0.00117 $ & $   9.89329 $ & $ z$ &  Keplercam\\
$ 56216.71516 $ & $   0.00280 $ & $   0.00117 $ & $   9.89235 $ & $ z$ &  Keplercam\\
$ 56216.71554 $ & $  -0.00005 $ & $   0.00117 $ & $   9.88995 $ & $ z$ &  Keplercam\\
$ 56216.71587 $ & $  -0.00041 $ & $   0.00117 $ & $   9.88903 $ & $ z$ &  Keplercam\\
$ 56216.71622 $ & $   0.00312 $ & $   0.00117 $ & $   9.89376 $ & $ z$ &  Keplercam\\
$ 56216.71658 $ & $   0.00010 $ & $   0.00116 $ & $   9.89020 $ & $ z$ &  Keplercam\\
$ 56216.71690 $ & $   0.00170 $ & $   0.00117 $ & $   9.89196 $ & $ z$ &  Keplercam\\
$ 56216.71725 $ & $   0.00544 $ & $   0.00117 $ & $   9.89554 $ & $ z$ &  Keplercam\\
$ 56216.71757 $ & $   0.00016 $ & $   0.00117 $ & $   9.88994 $ & $ z$ &  Keplercam\\
$ 56216.71792 $ & $   0.00303 $ & $   0.00118 $ & $   9.89344 $ & $ z$ &  Keplercam\\
$ 56216.71827 $ & $   0.00105 $ & $   0.00117 $ & $   9.89072 $ & $ z$ &  Keplercam\\
$ 56216.71859 $ & $  -0.00158 $ & $   0.00117 $ & $   9.88856 $ & $ z$ &  Keplercam\\
$ 56216.71894 $ & $   0.00130 $ & $   0.00117 $ & $   9.89235 $ & $ z$ &  Keplercam\\
$ 56216.71926 $ & $  -0.00065 $ & $   0.00117 $ & $   9.88878 $ & $ z$ &  Keplercam\\
$ 56216.71960 $ & $  -0.00039 $ & $   0.00117 $ & $   9.89041 $ & $ z$ &  Keplercam\\
$ 56216.71993 $ & $   0.00238 $ & $   0.00117 $ & $   9.89138 $ & $ z$ &  Keplercam\\
$ 56216.72027 $ & $  -0.00015 $ & $   0.00117 $ & $   9.88829 $ & $ z$ &  Keplercam\\
$ 56216.72063 $ & $  -0.00159 $ & $   0.00117 $ & $   9.88799 $ & $ z$ &  Keplercam\\
$ 56216.72095 $ & $  -0.00216 $ & $   0.00118 $ & $   9.88960 $ & $ z$ &  Keplercam\\
$ 56216.72129 $ & $  -0.00127 $ & $   0.00117 $ & $   9.88931 $ & $ z$ &  Keplercam\\
$ 56216.72164 $ & $   0.00127 $ & $   0.00118 $ & $   9.89144 $ & $ z$ &  Keplercam\\
$ 56216.72198 $ & $  -0.00166 $ & $   0.00117 $ & $   9.88949 $ & $ z$ &  Keplercam\\
$ 56216.72233 $ & $  -0.00322 $ & $   0.00117 $ & $   9.88600 $ & $ z$ &  Keplercam\\
$ 56216.72267 $ & $   0.00043 $ & $   0.00118 $ & $   9.89067 $ & $ z$ &  Keplercam\\
$ 56216.72297 $ & $   0.00004 $ & $   0.00118 $ & $   9.88997 $ & $ z$ &  Keplercam\\
$ 56216.72331 $ & $  -0.00038 $ & $   0.00117 $ & $   9.88912 $ & $ z$ &  Keplercam\\
$ 56216.72364 $ & $  -0.00096 $ & $   0.00117 $ & $   9.88853 $ & $ z$ &  Keplercam\\
$ 56216.72399 $ & $  -0.00192 $ & $   0.00117 $ & $   9.88848 $ & $ z$ &  Keplercam\\
$ 56216.72433 $ & $   0.00168 $ & $   0.00117 $ & $   9.89176 $ & $ z$ &  Keplercam\\
$ 56216.72467 $ & $   0.00124 $ & $   0.00117 $ & $   9.89141 $ & $ z$ &  Keplercam\\
$ 56216.72503 $ & $  -0.00134 $ & $   0.00118 $ & $   9.88882 $ & $ z$ &  Keplercam\\
$ 56216.72535 $ & $   0.00071 $ & $   0.00118 $ & $   9.89130 $ & $ z$ &  Keplercam\\
$ 56216.72569 $ & $   0.00125 $ & $   0.00118 $ & $   9.89197 $ & $ z$ &  Keplercam\\
$ 56216.72603 $ & $   0.00022 $ & $   0.00118 $ & $   9.89138 $ & $ z$ &  Keplercam\\
$ 56216.72638 $ & $   0.00188 $ & $   0.00118 $ & $   9.89250 $ & $ z$ &  Keplercam\\
$ 56216.72670 $ & $   0.00659 $ & $   0.00118 $ & $   9.89648 $ & $ z$ &  Keplercam\\
$ 56216.72703 $ & $   0.00268 $ & $   0.00118 $ & $   9.89381 $ & $ z$ &  Keplercam\\
$ 56216.72735 $ & $  -0.00423 $ & $   0.00118 $ & $   9.88537 $ & $ z$ &  Keplercam\\
$ 56216.72770 $ & $   0.00150 $ & $   0.00117 $ & $   9.89145 $ & $ z$ &  Keplercam\\
$ 56216.72804 $ & $   0.00322 $ & $   0.00118 $ & $   9.89401 $ & $ z$ &  Keplercam\\
$ 56216.72836 $ & $   0.00006 $ & $   0.00118 $ & $   9.88989 $ & $ z$ &  Keplercam\\
$ 56216.72870 $ & $   0.00015 $ & $   0.00118 $ & $   9.89126 $ & $ z$ &  Keplercam\\
$ 56216.72903 $ & $   0.00407 $ & $   0.00118 $ & $   9.89550 $ & $ z$ &  Keplercam\\
$ 56216.72937 $ & $   0.00079 $ & $   0.00117 $ & $   9.89157 $ & $ z$ &  Keplercam\\
$ 56216.72973 $ & $  -0.00195 $ & $   0.00117 $ & $   9.88778 $ & $ z$ &  Keplercam\\
$ 56216.73006 $ & $  -0.00038 $ & $   0.00117 $ & $   9.89029 $ & $ z$ &  Keplercam\\
$ 56216.73037 $ & $   0.00179 $ & $   0.00117 $ & $   9.89266 $ & $ z$ &  Keplercam\\
$ 56216.73072 $ & $  -0.00364 $ & $   0.00118 $ & $   9.88615 $ & $ z$ &  Keplercam\\
$ 56216.73107 $ & $   0.00079 $ & $   0.00118 $ & $   9.89166 $ & $ z$ &  Keplercam\\
$ 56216.73137 $ & $  -0.00556 $ & $   0.00117 $ & $   9.88421 $ & $ z$ &  Keplercam\\
$ 56216.73172 $ & $   0.00033 $ & $   0.00118 $ & $   9.89064 $ & $ z$ &  Keplercam\\
$ 56216.73206 $ & $  -0.00128 $ & $   0.00118 $ & $   9.88837 $ & $ z$ &  Keplercam\\
$ 56216.73241 $ & $   0.00385 $ & $   0.00118 $ & $   9.89427 $ & $ z$ &  Keplercam\\
$ 56216.73272 $ & $   0.00301 $ & $   0.00118 $ & $   9.89318 $ & $ z$ &  Keplercam\\
$ 56216.73305 $ & $   0.00245 $ & $   0.00118 $ & $   9.89357 $ & $ z$ &  Keplercam\\
$ 56216.73339 $ & $  -0.00308 $ & $   0.00118 $ & $   9.88761 $ & $ z$ &  Keplercam\\
$ 56216.73373 $ & $  -0.00090 $ & $   0.00118 $ & $   9.88915 $ & $ z$ &  Keplercam\\
$ 56216.73408 $ & $   0.00565 $ & $   0.00118 $ & $   9.89556 $ & $ z$ &  Keplercam\\
$ 56216.73441 $ & $  -0.00060 $ & $   0.00118 $ & $   9.88966 $ & $ z$ &  Keplercam\\
$ 56216.73476 $ & $  -0.00288 $ & $   0.00118 $ & $   9.88788 $ & $ z$ &  Keplercam\\
$ 56216.73510 $ & $   0.00173 $ & $   0.00118 $ & $   9.89175 $ & $ z$ &  Keplercam\\
$ 56216.73544 $ & $   0.00357 $ & $   0.00118 $ & $   9.89386 $ & $ z$ &  Keplercam\\
$ 56216.73579 $ & $   0.00116 $ & $   0.00118 $ & $   9.89059 $ & $ z$ &  Keplercam\\
$ 56216.73611 $ & $   0.00240 $ & $   0.00118 $ & $   9.89175 $ & $ z$ &  Keplercam\\
$ 56216.73644 $ & $   0.00154 $ & $   0.00118 $ & $   9.89238 $ & $ z$ &  Keplercam\\
$ 56216.73677 $ & $  -0.00257 $ & $   0.00118 $ & $   9.88751 $ & $ z$ &  Keplercam\\
$ 56216.73710 $ & $   0.00010 $ & $   0.00118 $ & $   9.89052 $ & $ z$ &  Keplercam\\
$ 56216.73744 $ & $  -0.00241 $ & $   0.00118 $ & $   9.88791 $ & $ z$ &  Keplercam\\
$ 56216.73777 $ & $   0.00405 $ & $   0.00118 $ & $   9.89242 $ & $ z$ &  Keplercam\\
$ 56216.73812 $ & $   0.00438 $ & $   0.00118 $ & $   9.89263 $ & $ z$ &  Keplercam\\
$ 56216.73845 $ & $   0.00098 $ & $   0.00118 $ & $   9.89052 $ & $ z$ &  Keplercam\\
$ 56216.73879 $ & $  -0.00145 $ & $   0.00117 $ & $   9.88789 $ & $ z$ &  Keplercam\\
$ 56216.73912 $ & $   0.00313 $ & $   0.00118 $ & $   9.89193 $ & $ z$ &  Keplercam\\
$ 56216.73946 $ & $  -0.00062 $ & $   0.00118 $ & $   9.88849 $ & $ z$ &  Keplercam\\
$ 56216.73978 $ & $  -0.00355 $ & $   0.00117 $ & $   9.88604 $ & $ z$ &  Keplercam\\
$ 56216.74016 $ & $  -0.00029 $ & $   0.00118 $ & $   9.88883 $ & $ z$ &  Keplercam\\
$ 56216.74049 $ & $  -0.00120 $ & $   0.00117 $ & $   9.88863 $ & $ z$ &  Keplercam\\
$ 56216.74082 $ & $  -0.00489 $ & $   0.00118 $ & $   9.88379 $ & $ z$ &  Keplercam\\
$ 56216.74118 $ & $   0.00215 $ & $   0.00117 $ & $   9.89108 $ & $ z$ &  Keplercam\\
$ 56216.74151 $ & $  -0.00136 $ & $   0.00117 $ & $   9.88667 $ & $ z$ &  Keplercam\\
$ 56216.74184 $ & $  -0.00350 $ & $   0.00118 $ & $   9.88529 $ & $ z$ &  Keplercam\\
$ 56216.74218 $ & $   0.00159 $ & $   0.00118 $ & $   9.89123 $ & $ z$ &  Keplercam\\
$ 56216.74253 $ & $  -0.00372 $ & $   0.00118 $ & $   9.88469 $ & $ z$ &  Keplercam\\
$ 56216.74286 $ & $   0.00084 $ & $   0.00118 $ & $   9.88861 $ & $ z$ &  Keplercam\\
$ 56216.74319 $ & $  -0.00554 $ & $   0.00118 $ & $   9.88374 $ & $ z$ &  Keplercam\\
$ 56216.74353 $ & $   0.00176 $ & $   0.00117 $ & $   9.89019 $ & $ z$ &  Keplercam\\
$ 56216.74387 $ & $  -0.00292 $ & $   0.00118 $ & $   9.88606 $ & $ z$ &  Keplercam\\
$ 56216.74424 $ & $   0.00461 $ & $   0.00118 $ & $   9.89353 $ & $ z$ &  Keplercam\\
$ 56216.74457 $ & $  -0.00311 $ & $   0.00118 $ & $   9.88641 $ & $ z$ &  Keplercam\\
$ 56216.74491 $ & $  -0.00029 $ & $   0.00119 $ & $   9.88906 $ & $ z$ &  Keplercam\\
$ 56216.74525 $ & $  -0.00127 $ & $   0.00118 $ & $   9.88890 $ & $ z$ &  Keplercam\\
$ 56216.74558 $ & $  -0.00231 $ & $   0.00118 $ & $   9.88778 $ & $ z$ &  Keplercam\\
$ 56216.74592 $ & $   0.00583 $ & $   0.00119 $ & $   9.89538 $ & $ z$ &  Keplercam\\
$ 56216.74626 $ & $  -0.00077 $ & $   0.00118 $ & $   9.88818 $ & $ z$ &  Keplercam\\
$ 56216.74659 $ & $  -0.00069 $ & $   0.00118 $ & $   9.88815 $ & $ z$ &  Keplercam\\
$ 56216.74694 $ & $  -0.00275 $ & $   0.00118 $ & $   9.88815 $ & $ z$ &  Keplercam\\
$ 56216.74727 $ & $  -0.00065 $ & $   0.00118 $ & $   9.88862 $ & $ z$ &  Keplercam\\
$ 56216.74761 $ & $   0.00192 $ & $   0.00119 $ & $   9.89122 $ & $ z$ &  Keplercam\\
$ 56216.74793 $ & $   0.00002 $ & $   0.00119 $ & $   9.88964 $ & $ z$ &  Keplercam\\
$ 56216.74829 $ & $  -0.00103 $ & $   0.00119 $ & $   9.88924 $ & $ z$ &  Keplercam\\
$ 56216.74865 $ & $  -0.00510 $ & $   0.00119 $ & $   9.88492 $ & $ z$ &  Keplercam\\
$ 56216.74897 $ & $  -0.00374 $ & $   0.00118 $ & $   9.88597 $ & $ z$ &  Keplercam\\
$ 56216.74932 $ & $  -0.00026 $ & $   0.00119 $ & $   9.89008 $ & $ z$ &  Keplercam\\
$ 56216.74964 $ & $   0.00348 $ & $   0.00119 $ & $   9.89155 $ & $ z$ &  Keplercam\\
$ 56216.74999 $ & $   0.00545 $ & $   0.00119 $ & $   9.89468 $ & $ z$ &  Keplercam\\
$ 56216.75034 $ & $   0.00021 $ & $   0.00119 $ & $   9.88912 $ & $ z$ &  Keplercam\\
$ 56216.75066 $ & $   0.00056 $ & $   0.00119 $ & $   9.88987 $ & $ z$ &  Keplercam\\
$ 56216.75102 $ & $  -0.00012 $ & $   0.00118 $ & $   9.88889 $ & $ z$ &  Keplercam\\
$ 56216.75133 $ & $   0.00241 $ & $   0.00119 $ & $   9.89147 $ & $ z$ &  Keplercam\\
$ 56216.75165 $ & $  -0.00369 $ & $   0.00119 $ & $   9.88561 $ & $ z$ &  Keplercam\\
$ 56216.75200 $ & $   0.00027 $ & $   0.00118 $ & $   9.88840 $ & $ z$ &  Keplercam\\
$ 56216.75232 $ & $   0.00204 $ & $   0.00119 $ & $   9.89149 $ & $ z$ &  Keplercam\\
$ 56216.75271 $ & $  -0.00261 $ & $   0.00118 $ & $   9.88729 $ & $ z$ &  Keplercam\\
$ 56216.75306 $ & $   0.00430 $ & $   0.00119 $ & $   9.89417 $ & $ z$ &  Keplercam\\
$ 56216.75340 $ & $  -0.00102 $ & $   0.00118 $ & $   9.88943 $ & $ z$ &  Keplercam\\
$ 56216.75373 $ & $  -0.00348 $ & $   0.00118 $ & $   9.88482 $ & $ z$ &  Keplercam\\
$ 56216.75406 $ & $   0.00203 $ & $   0.00119 $ & $   9.89020 $ & $ z$ &  Keplercam\\
$ 56216.75439 $ & $   0.00241 $ & $   0.00119 $ & $   9.89190 $ & $ z$ &  Keplercam\\
$ 56216.75474 $ & $  -0.00086 $ & $   0.00118 $ & $   9.88854 $ & $ z$ &  Keplercam\\
$ 56216.75507 $ & $  -0.00182 $ & $   0.00119 $ & $   9.88699 $ & $ z$ &  Keplercam\\
$ 56216.75541 $ & $  -0.00194 $ & $   0.00119 $ & $   9.88699 $ & $ z$ &  Keplercam\\
$ 56216.75575 $ & $  -0.00329 $ & $   0.00119 $ & $   9.88646 $ & $ z$ &  Keplercam\\
$ 56216.75608 $ & $  -0.00435 $ & $   0.00119 $ & $   9.88574 $ & $ z$ &  Keplercam\\
$ 56216.75644 $ & $  -0.00184 $ & $   0.00118 $ & $   9.88660 $ & $ z$ &  Keplercam\\
$ 56216.75677 $ & $  -0.00009 $ & $   0.00119 $ & $   9.88877 $ & $ z$ &  Keplercam\\
$ 56216.75712 $ & $  -0.00064 $ & $   0.00119 $ & $   9.88834 $ & $ z$ &  Keplercam\\
$ 56216.75747 $ & $   0.00071 $ & $   0.00120 $ & $   9.88930 $ & $ z$ &  Keplercam\\
$ 56216.75781 $ & $  -0.00254 $ & $   0.00119 $ & $   9.88680 $ & $ z$ &  Keplercam\\
$ 56216.75815 $ & $   0.00100 $ & $   0.00119 $ & $   9.88986 $ & $ z$ &  Keplercam\\
$ 56216.75850 $ & $  -0.00111 $ & $   0.00118 $ & $   9.88786 $ & $ z$ &  Keplercam\\
$ 56216.75886 $ & $   0.00043 $ & $   0.00119 $ & $   9.88880 $ & $ z$ &  Keplercam\\
$ 56216.75919 $ & $  -0.00225 $ & $   0.00119 $ & $   9.88791 $ & $ z$ &  Keplercam\\
$ 56216.75950 $ & $   0.00079 $ & $   0.00119 $ & $   9.88938 $ & $ z$ &  Keplercam\\
$ 56216.75984 $ & $  -0.00612 $ & $   0.00119 $ & $   9.88326 $ & $ z$ &  Keplercam\\
$ 56216.76018 $ & $   0.00386 $ & $   0.00119 $ & $   9.89347 $ & $ z$ &  Keplercam\\
$ 56216.76050 $ & $  -0.00254 $ & $   0.00119 $ & $   9.88539 $ & $ z$ &  Keplercam\\
$ 56216.76086 $ & $   0.00060 $ & $   0.00119 $ & $   9.88838 $ & $ z$ &  Keplercam\\
$ 56216.76121 $ & $  -0.00018 $ & $   0.00120 $ & $   9.88936 $ & $ z$ &  Keplercam\\
$ 56216.76155 $ & $   0.00201 $ & $   0.00120 $ & $   9.89127 $ & $ z$ &  Keplercam\\
$ 56216.76190 $ & $  -0.00069 $ & $   0.00120 $ & $   9.88807 $ & $ z$ &  Keplercam\\
$ 56216.76222 $ & $   0.00124 $ & $   0.00119 $ & $   9.88999 $ & $ z$ &  Keplercam\\
$ 56216.76256 $ & $  -0.00504 $ & $   0.00119 $ & $   9.88401 $ & $ z$ &  Keplercam\\
$ 56216.76293 $ & $   0.00191 $ & $   0.00119 $ & $   9.89064 $ & $ z$ &  Keplercam\\
$ 56216.76327 $ & $   0.00152 $ & $   0.00119 $ & $   9.89075 $ & $ z$ &  Keplercam\\
$ 56216.76358 $ & $   0.00020 $ & $   0.00119 $ & $   9.88906 $ & $ z$ &  Keplercam\\
$ 56216.76391 $ & $   0.00270 $ & $   0.00119 $ & $   9.89033 $ & $ z$ &  Keplercam\\
$ 56216.76424 $ & $   0.00459 $ & $   0.00119 $ & $   9.89341 $ & $ z$ &  Keplercam\\
$ 56216.76458 $ & $   0.00396 $ & $   0.00120 $ & $   9.89270 $ & $ z$ &  Keplercam\\
$ 56216.76491 $ & $   0.00277 $ & $   0.00120 $ & $   9.89184 $ & $ z$ &  Keplercam\\
$ 56216.76526 $ & $  -0.00336 $ & $   0.00118 $ & $   9.88589 $ & $ z$ &  Keplercam\\
$ 56216.76559 $ & $   0.00538 $ & $   0.00120 $ & $   9.89332 $ & $ z$ &  Keplercam\\
$ 56216.76591 $ & $  -0.00205 $ & $   0.00119 $ & $   9.88727 $ & $ z$ &  Keplercam\\
$ 56216.76626 $ & $   0.00264 $ & $   0.00120 $ & $   9.89205 $ & $ z$ &  Keplercam\\
$ 56216.76659 $ & $   0.00162 $ & $   0.00120 $ & $   9.89065 $ & $ z$ &  Keplercam\\
$ 56216.76690 $ & $  -0.00416 $ & $   0.00120 $ & $   9.88423 $ & $ z$ &  Keplercam\\
$ 56216.76725 $ & $   0.00005 $ & $   0.00119 $ & $   9.89045 $ & $ z$ &  Keplercam\\
$ 56216.76757 $ & $  -0.00132 $ & $   0.00120 $ & $   9.88646 $ & $ z$ &  Keplercam\\
$ 56216.76792 $ & $  -0.00361 $ & $   0.00120 $ & $   9.88462 $ & $ z$ &  Keplercam\\
$ 56216.76826 $ & $   0.00357 $ & $   0.00121 $ & $   9.89272 $ & $ z$ &  Keplercam\\
$ 56216.76861 $ & $  -0.00252 $ & $   0.00120 $ & $   9.88792 $ & $ z$ &  Keplercam\\
$ 56216.76895 $ & $   0.00417 $ & $   0.00120 $ & $   9.89276 $ & $ z$ &  Keplercam\\
$ 56216.76928 $ & $   0.00398 $ & $   0.00120 $ & $   9.89231 $ & $ z$ &  Keplercam\\
$ 56216.77026 $ & $   0.00084 $ & $   0.00122 $ & $   9.89051 $ & $ z$ &  Keplercam\\
$ 56216.77061 $ & $   0.00291 $ & $   0.00121 $ & $   9.89298 $ & $ z$ &  Keplercam\\
$ 56216.77095 $ & $   0.00041 $ & $   0.00120 $ & $   9.88998 $ & $ z$ &  Keplercam\\
$ 56216.77129 $ & $   0.00589 $ & $   0.00121 $ & $   9.89364 $ & $ z$ &  Keplercam\\
$ 56216.77162 $ & $   0.00511 $ & $   0.00120 $ & $   9.89382 $ & $ z$ &  Keplercam\\
$ 56216.77194 $ & $  -0.00758 $ & $   0.00119 $ & $   9.88072 $ & $ z$ &  Keplercam\\
$ 56216.77229 $ & $   0.00660 $ & $   0.00121 $ & $   9.89507 $ & $ z$ &  Keplercam\\
$ 56216.77263 $ & $  -0.00114 $ & $   0.00120 $ & $   9.88556 $ & $ z$ &  Keplercam\\
$ 56216.77295 $ & $  -0.00258 $ & $   0.00120 $ & $   9.88606 $ & $ z$ &  Keplercam\\
$ 56216.77331 $ & $  -0.00212 $ & $   0.00120 $ & $   9.88534 $ & $ z$ &  Keplercam\\
$ 56216.77365 $ & $   0.00069 $ & $   0.00120 $ & $   9.88917 $ & $ z$ &  Keplercam\\
$ 56216.77401 $ & $  -0.00085 $ & $   0.00120 $ & $   9.88733 $ & $ z$ &  Keplercam\\
$ 56216.77433 $ & $  -0.00637 $ & $   0.00119 $ & $   9.88258 $ & $ z$ &  Keplercam\\
$ 56216.77472 $ & $   0.00352 $ & $   0.00120 $ & $   9.89402 $ & $ z$ &  Keplercam\\
$ 56216.77507 $ & $  -0.00111 $ & $   0.00120 $ & $   9.88826 $ & $ z$ &  Keplercam\\
$ 56216.77539 $ & $   0.00059 $ & $   0.00120 $ & $   9.88771 $ & $ z$ &  Keplercam\\
$ 56216.77574 $ & $   0.00049 $ & $   0.00119 $ & $   9.88977 $ & $ z$ &  Keplercam\\
$ 56216.77607 $ & $   0.00135 $ & $   0.00120 $ & $   9.88875 $ & $ z$ &  Keplercam\\
$ 56216.77641 $ & $  -0.00246 $ & $   0.00120 $ & $   9.88520 $ & $ z$ &  Keplercam\\
$ 56216.77674 $ & $   0.00099 $ & $   0.00120 $ & $   9.88957 $ & $ z$ &  Keplercam\\
$ 56216.77706 $ & $   0.00759 $ & $   0.00121 $ & $   9.89905 $ & $ z$ &  Keplercam\\
$ 56216.77738 $ & $  -0.00401 $ & $   0.00120 $ & $   9.88346 $ & $ z$ &  Keplercam\\
$ 56216.77773 $ & $  -0.00610 $ & $   0.00120 $ & $   9.88158 $ & $ z$ &  Keplercam\\
$ 56216.77807 $ & $   0.00160 $ & $   0.00120 $ & $   9.89108 $ & $ z$ &  Keplercam\\
$ 56216.77839 $ & $   0.00409 $ & $   0.00122 $ & $   9.89039 $ & $ z$ &  Keplercam\\
$ 56216.77872 $ & $  -0.00671 $ & $   0.00121 $ & $   9.88015 $ & $ z$ &  Keplercam\\
$ 56216.77946 $ & $   0.00038 $ & $   0.00121 $ & $   9.88825 $ & $ z$ &  Keplercam\\
$ 56216.77978 $ & $   0.00005 $ & $   0.00122 $ & $   9.89050 $ & $ z$ &  Keplercam\\
$ 56216.78081 $ & $   0.00232 $ & $   0.00122 $ & $   9.89022 $ & $ z$ &  Keplercam\\
$ 56216.78149 $ & $  -0.00183 $ & $   0.00123 $ & $   9.88693 $ & $ z$ &  Keplercam\\
$ 56216.78183 $ & $  -0.00369 $ & $   0.00124 $ & $   9.88560 $ & $ z$ &  Keplercam\\
$ 56466.71848 $ & $   0.00442 $ & $   0.00167 $ & $  10.09190 $ & $ z$ &  Keplercam\\
$ 56466.71878 $ & $   0.00329 $ & $   0.00167 $ & $  10.09150 $ & $ z$ &  Keplercam\\
$ 56466.71904 $ & $   0.00609 $ & $   0.00167 $ & $  10.09390 $ & $ z$ &  Keplercam\\
$ 56466.71931 $ & $   0.00426 $ & $   0.00165 $ & $  10.09100 $ & $ z$ &  Keplercam\\
$ 56466.71959 $ & $   0.00046 $ & $   0.00165 $ & $  10.08750 $ & $ z$ &  Keplercam\\
$ 56466.71988 $ & $  -0.00158 $ & $   0.00166 $ & $  10.08620 $ & $ z$ &  Keplercam\\
$ 56466.72015 $ & $  -0.00253 $ & $   0.00165 $ & $  10.08710 $ & $ z$ &  Keplercam\\
$ 56466.72044 $ & $   0.00507 $ & $   0.00166 $ & $  10.09210 $ & $ z$ &  Keplercam\\
$ 56466.72073 $ & $  -0.00408 $ & $   0.00165 $ & $  10.08350 $ & $ z$ &  Keplercam\\
$ 56466.72101 $ & $   0.00542 $ & $   0.00165 $ & $  10.09290 $ & $ z$ &  Keplercam\\
$ 56466.72129 $ & $   0.00390 $ & $   0.00165 $ & $  10.09190 $ & $ z$ &  Keplercam\\
$ 56466.72157 $ & $   0.00041 $ & $   0.00165 $ & $  10.08690 $ & $ z$ &  Keplercam\\
$ 56466.72184 $ & $  -0.00376 $ & $   0.00165 $ & $  10.08300 $ & $ z$ &  Keplercam\\
$ 56466.72210 $ & $  -0.00116 $ & $   0.00165 $ & $  10.08680 $ & $ z$ &  Keplercam\\
$ 56466.72238 $ & $   0.00110 $ & $   0.00166 $ & $  10.08840 $ & $ z$ &  Keplercam\\
$ 56466.72265 $ & $  -0.00280 $ & $   0.00165 $ & $  10.08460 $ & $ z$ &  Keplercam\\
$ 56466.72295 $ & $  -0.00220 $ & $   0.00165 $ & $  10.08570 $ & $ z$ &  Keplercam\\
$ 56466.72323 $ & $   0.00307 $ & $   0.00165 $ & $  10.08900 $ & $ z$ &  Keplercam\\
$ 56466.72353 $ & $  -0.00290 $ & $   0.00165 $ & $  10.08540 $ & $ z$ &  Keplercam\\
$ 56466.72382 $ & $   0.00241 $ & $   0.00165 $ & $  10.09070 $ & $ z$ &  Keplercam\\
$ 56466.72411 $ & $   0.00010 $ & $   0.00165 $ & $  10.08840 $ & $ z$ &  Keplercam\\
$ 56466.72440 $ & $   0.00060 $ & $   0.00165 $ & $  10.08980 $ & $ z$ &  Keplercam\\
$ 56466.72469 $ & $   0.00419 $ & $   0.00166 $ & $  10.09060 $ & $ z$ &  Keplercam\\
$ 56466.72495 $ & $   0.00227 $ & $   0.00166 $ & $  10.08930 $ & $ z$ &  Keplercam\\
$ 56466.72523 $ & $  -0.00011 $ & $   0.00165 $ & $  10.08750 $ & $ z$ &  Keplercam\\
$ 56466.72552 $ & $   0.00092 $ & $   0.00164 $ & $  10.08780 $ & $ z$ &  Keplercam\\
$ 56466.72611 $ & $  -0.00305 $ & $   0.00163 $ & $  10.08390 $ & $ z$ &  Keplercam\\
$ 56466.72639 $ & $   0.00035 $ & $   0.00164 $ & $  10.08800 $ & $ z$ &  Keplercam\\
$ 56466.72667 $ & $   0.00102 $ & $   0.00165 $ & $  10.08800 $ & $ z$ &  Keplercam\\
$ 56466.72696 $ & $   0.00033 $ & $   0.00164 $ & $  10.08920 $ & $ z$ &  Keplercam\\
$ 56466.72724 $ & $  -0.00170 $ & $   0.00164 $ & $  10.08630 $ & $ z$ &  Keplercam\\
$ 56466.72753 $ & $   0.00070 $ & $   0.00164 $ & $  10.08860 $ & $ z$ &  Keplercam\\
$ 56466.72780 $ & $  -0.00129 $ & $   0.00164 $ & $  10.08650 $ & $ z$ &  Keplercam\\
$ 56466.72807 $ & $  -0.00451 $ & $   0.00164 $ & $  10.08370 $ & $ z$ &  Keplercam\\
$ 56466.72837 $ & $  -0.00484 $ & $   0.00163 $ & $  10.08440 $ & $ z$ &  Keplercam\\
$ 56466.72865 $ & $   0.00251 $ & $   0.00164 $ & $  10.09030 $ & $ z$ &  Keplercam\\
$ 56466.72894 $ & $   0.00002 $ & $   0.00164 $ & $  10.08720 $ & $ z$ &  Keplercam\\
$ 56466.72921 $ & $  -0.00206 $ & $   0.00164 $ & $  10.08500 $ & $ z$ &  Keplercam\\
$ 56466.72951 $ & $  -0.00344 $ & $   0.00163 $ & $  10.08320 $ & $ z$ &  Keplercam\\
$ 56466.72980 $ & $   0.00258 $ & $   0.00164 $ & $  10.08960 $ & $ z$ &  Keplercam\\
$ 56466.73007 $ & $  -0.00153 $ & $   0.00163 $ & $  10.08590 $ & $ z$ &  Keplercam\\
$ 56466.73037 $ & $  -0.00157 $ & $   0.00163 $ & $  10.08570 $ & $ z$ &  Keplercam\\
$ 56466.73065 $ & $  -0.00395 $ & $   0.00163 $ & $  10.08330 $ & $ z$ &  Keplercam\\
$ 56466.73094 $ & $  -0.00143 $ & $   0.00163 $ & $  10.08660 $ & $ z$ &  Keplercam\\
$ 56466.73122 $ & $  -0.00055 $ & $   0.00163 $ & $  10.08650 $ & $ z$ &  Keplercam\\
$ 56466.73181 $ & $  -0.00526 $ & $   0.00163 $ & $  10.08110 $ & $ z$ &  Keplercam\\
$ 56466.73209 $ & $  -0.00304 $ & $   0.00163 $ & $  10.08460 $ & $ z$ &  Keplercam\\
$ 56466.73238 $ & $  -0.00139 $ & $   0.00163 $ & $  10.08650 $ & $ z$ &  Keplercam\\
$ 56466.73268 $ & $  -0.00132 $ & $   0.00163 $ & $  10.08700 $ & $ z$ &  Keplercam\\
$ 56466.73297 $ & $   0.00280 $ & $   0.00163 $ & $  10.09020 $ & $ z$ &  Keplercam\\
$ 56466.73324 $ & $   0.00402 $ & $   0.00163 $ & $  10.09250 $ & $ z$ &  Keplercam\\
$ 56466.73353 $ & $   0.00107 $ & $   0.00163 $ & $  10.08980 $ & $ z$ &  Keplercam\\
$ 56466.73380 $ & $   0.00352 $ & $   0.00164 $ & $  10.09050 $ & $ z$ &  Keplercam\\
$ 56466.73408 $ & $  -0.00245 $ & $   0.00162 $ & $  10.08560 $ & $ z$ &  Keplercam\\
$ 56466.73434 $ & $   0.00036 $ & $   0.00162 $ & $  10.08630 $ & $ z$ &  Keplercam\\
$ 56466.73462 $ & $  -0.00042 $ & $   0.00162 $ & $  10.08670 $ & $ z$ &  Keplercam\\
$ 56466.73491 $ & $   0.00302 $ & $   0.00161 $ & $  10.09030 $ & $ z$ &  Keplercam\\
$ 56466.73519 $ & $   0.00199 $ & $   0.00163 $ & $  10.09050 $ & $ z$ &  Keplercam\\
$ 56466.73547 $ & $  -0.00014 $ & $   0.00162 $ & $  10.08760 $ & $ z$ &  Keplercam\\
$ 56466.73576 $ & $  -0.00047 $ & $   0.00162 $ & $  10.08730 $ & $ z$ &  Keplercam\\
$ 56466.73603 $ & $  -0.00266 $ & $   0.00162 $ & $  10.08580 $ & $ z$ &  Keplercam\\
$ 56466.73632 $ & $  -0.00409 $ & $   0.00161 $ & $  10.08330 $ & $ z$ &  Keplercam\\
$ 56466.73659 $ & $   0.00145 $ & $   0.00161 $ & $  10.08980 $ & $ z$ &  Keplercam\\
$ 56466.73684 $ & $  -0.00578 $ & $   0.00161 $ & $  10.08090 $ & $ z$ &  Keplercam\\
$ 56466.73712 $ & $   0.00040 $ & $   0.00161 $ & $  10.08730 $ & $ z$ &  Keplercam\\
$ 56466.73740 $ & $  -0.00081 $ & $   0.00161 $ & $  10.08640 $ & $ z$ &  Keplercam\\
$ 56466.73765 $ & $   0.00077 $ & $   0.00162 $ & $  10.08860 $ & $ z$ &  Keplercam\\
$ 56466.73794 $ & $   0.00319 $ & $   0.00161 $ & $  10.09050 $ & $ z$ &  Keplercam\\
$ 56466.73822 $ & $   0.00252 $ & $   0.00161 $ & $  10.09110 $ & $ z$ &  Keplercam\\
$ 56466.73851 $ & $  -0.00433 $ & $   0.00161 $ & $  10.08410 $ & $ z$ &  Keplercam\\
$ 56466.73878 $ & $   0.00082 $ & $   0.00160 $ & $  10.08760 $ & $ z$ &  Keplercam\\
$ 56466.73904 $ & $  -0.00164 $ & $   0.00161 $ & $  10.08610 $ & $ z$ &  Keplercam\\
$ 56466.73932 $ & $  -0.00095 $ & $   0.00161 $ & $  10.08560 $ & $ z$ &  Keplercam\\
$ 56466.73960 $ & $  -0.00111 $ & $   0.00160 $ & $  10.08670 $ & $ z$ &  Keplercam\\
$ 56466.73989 $ & $   0.00218 $ & $   0.00160 $ & $  10.09050 $ & $ z$ &  Keplercam\\
$ 56466.74018 $ & $   0.00088 $ & $   0.00159 $ & $  10.08760 $ & $ z$ &  Keplercam\\
$ 56466.74047 $ & $  -0.00060 $ & $   0.00161 $ & $  10.08750 $ & $ z$ &  Keplercam\\
$ 56466.74076 $ & $   0.00398 $ & $   0.00160 $ & $  10.09140 $ & $ z$ &  Keplercam\\
$ 56466.74105 $ & $   0.00047 $ & $   0.00161 $ & $  10.08710 $ & $ z$ &  Keplercam\\
$ 56466.74134 $ & $   0.00051 $ & $   0.00159 $ & $  10.08860 $ & $ z$ &  Keplercam\\
$ 56466.74164 $ & $   0.00108 $ & $   0.00160 $ & $  10.08770 $ & $ z$ &  Keplercam\\
$ 56466.74190 $ & $   0.00226 $ & $   0.00160 $ & $  10.09020 $ & $ z$ &  Keplercam\\
$ 56466.74219 $ & $  -0.00131 $ & $   0.00161 $ & $  10.08740 $ & $ z$ &  Keplercam\\
$ 56466.74246 $ & $   0.00278 $ & $   0.00160 $ & $  10.08970 $ & $ z$ &  Keplercam\\
$ 56466.74276 $ & $  -0.00056 $ & $   0.00160 $ & $  10.08780 $ & $ z$ &  Keplercam\\
$ 56466.74305 $ & $  -0.00196 $ & $   0.00160 $ & $  10.08580 $ & $ z$ &  Keplercam\\
$ 56466.74334 $ & $  -0.00443 $ & $   0.00160 $ & $  10.08350 $ & $ z$ &  Keplercam\\
$ 56466.74362 $ & $  -0.00506 $ & $   0.00160 $ & $  10.08280 $ & $ z$ &  Keplercam\\
$ 56466.74390 $ & $  -0.00562 $ & $   0.00159 $ & $  10.08140 $ & $ z$ &  Keplercam\\
$ 56466.74421 $ & $  -0.00296 $ & $   0.00160 $ & $  10.08450 $ & $ z$ &  Keplercam\\
$ 56466.74448 $ & $   0.00070 $ & $   0.00160 $ & $  10.08870 $ & $ z$ &  Keplercam\\
$ 56466.74478 $ & $   0.00158 $ & $   0.00160 $ & $  10.09040 $ & $ z$ &  Keplercam\\
$ 56466.74507 $ & $  -0.00212 $ & $   0.00159 $ & $  10.08590 $ & $ z$ &  Keplercam\\
$ 56466.74535 $ & $  -0.00233 $ & $   0.00159 $ & $  10.08550 $ & $ z$ &  Keplercam\\
$ 56466.74564 $ & $  -0.00172 $ & $   0.00160 $ & $  10.08560 $ & $ z$ &  Keplercam\\
$ 56466.74591 $ & $   0.00158 $ & $   0.00160 $ & $  10.08970 $ & $ z$ &  Keplercam\\
$ 56466.74618 $ & $   0.00294 $ & $   0.00160 $ & $  10.09130 $ & $ z$ &  Keplercam\\
$ 56466.74646 $ & $   0.00317 $ & $   0.00159 $ & $  10.09160 $ & $ z$ &  Keplercam\\
$ 56466.74675 $ & $   0.00176 $ & $   0.00160 $ & $  10.08990 $ & $ z$ &  Keplercam\\
$ 56466.74704 $ & $   0.00043 $ & $   0.00160 $ & $  10.08950 $ & $ z$ &  Keplercam\\
$ 56466.74730 $ & $   0.00250 $ & $   0.00161 $ & $  10.09020 $ & $ z$ &  Keplercam\\
$ 56466.74759 $ & $  -0.00002 $ & $   0.00160 $ & $  10.08770 $ & $ z$ &  Keplercam\\
$ 56466.74787 $ & $   0.00207 $ & $   0.00160 $ & $  10.08960 $ & $ z$ &  Keplercam\\
$ 56466.74815 $ & $   0.00216 $ & $   0.00160 $ & $  10.08910 $ & $ z$ &  Keplercam\\
$ 56466.74844 $ & $   0.00434 $ & $   0.00159 $ & $  10.09280 $ & $ z$ &  Keplercam\\
$ 56466.74870 $ & $  -0.00203 $ & $   0.00159 $ & $  10.08660 $ & $ z$ &  Keplercam\\
$ 56466.74896 $ & $   0.00288 $ & $   0.00160 $ & $  10.09070 $ & $ z$ &  Keplercam\\
$ 56466.74924 $ & $   0.00041 $ & $   0.00159 $ & $  10.08790 $ & $ z$ &  Keplercam\\
$ 56466.74951 $ & $   0.00287 $ & $   0.00160 $ & $  10.09180 $ & $ z$ &  Keplercam\\
$ 56466.74980 $ & $   0.00253 $ & $   0.00160 $ & $  10.08960 $ & $ z$ &  Keplercam\\
$ 56466.75004 $ & $   0.00138 $ & $   0.00159 $ & $  10.08890 $ & $ z$ &  Keplercam\\
$ 56466.75033 $ & $   0.00109 $ & $   0.00160 $ & $  10.08890 $ & $ z$ &  Keplercam\\
$ 56466.75061 $ & $  -0.00031 $ & $   0.00159 $ & $  10.08680 $ & $ z$ &  Keplercam\\
$ 56466.75088 $ & $   0.00061 $ & $   0.00159 $ & $  10.08810 $ & $ z$ &  Keplercam\\
$ 56466.75142 $ & $  -0.00280 $ & $   0.00159 $ & $  10.08440 $ & $ z$ &  Keplercam\\
$ 56466.75171 $ & $  -0.00209 $ & $   0.00160 $ & $  10.08490 $ & $ z$ &  Keplercam\\
$ 56466.75201 $ & $  -0.00129 $ & $   0.00161 $ & $  10.08600 $ & $ z$ &  Keplercam\\
$ 56466.75230 $ & $  -0.00039 $ & $   0.00159 $ & $  10.08650 $ & $ z$ &  Keplercam\\
$ 56466.75257 $ & $  -0.00415 $ & $   0.00160 $ & $  10.08350 $ & $ z$ &  Keplercam\\
$ 56466.75288 $ & $  -0.00210 $ & $   0.00159 $ & $  10.08580 $ & $ z$ &  Keplercam\\
$ 56466.75343 $ & $   0.00218 $ & $   0.00159 $ & $  10.08920 $ & $ z$ &  Keplercam\\
$ 56466.75367 $ & $   0.00063 $ & $   0.00160 $ & $  10.08780 $ & $ z$ &  Keplercam\\
$ 56466.75394 $ & $   0.00351 $ & $   0.00160 $ & $  10.09090 $ & $ z$ &  Keplercam\\
$ 56466.75422 $ & $   0.00229 $ & $   0.00160 $ & $  10.08910 $ & $ z$ &  Keplercam\\
$ 56466.75450 $ & $   0.00025 $ & $   0.00160 $ & $  10.08660 $ & $ z$ &  Keplercam\\
$ 56466.75477 $ & $  -0.00088 $ & $   0.00160 $ & $  10.08640 $ & $ z$ &  Keplercam\\
$ 56466.75505 $ & $  -0.00417 $ & $   0.00159 $ & $  10.08310 $ & $ z$ &  Keplercam\\
$ 56466.75531 $ & $  -0.00225 $ & $   0.00160 $ & $  10.08640 $ & $ z$ &  Keplercam\\
$ 56466.75560 $ & $   0.00423 $ & $   0.00160 $ & $  10.09120 $ & $ z$ &  Keplercam\\
$ 56466.75586 $ & $  -0.00156 $ & $   0.00159 $ & $  10.08630 $ & $ z$ &  Keplercam\\
$ 56466.75615 $ & $   0.00283 $ & $   0.00159 $ & $  10.09100 $ & $ z$ &  Keplercam\\
$ 56466.75642 $ & $   0.00388 $ & $   0.00159 $ & $  10.09060 $ & $ z$ &  Keplercam\\
$ 56466.75671 $ & $  -0.00384 $ & $   0.00159 $ & $  10.08360 $ & $ z$ &  Keplercam\\
$ 56466.75698 $ & $   0.00025 $ & $   0.00159 $ & $  10.08880 $ & $ z$ &  Keplercam\\
$ 56466.75726 $ & $   0.00278 $ & $   0.00159 $ & $  10.09120 $ & $ z$ &  Keplercam\\
$ 56466.75754 $ & $  -0.00453 $ & $   0.00159 $ & $  10.08240 $ & $ z$ &  Keplercam\\
$ 56466.75782 $ & $   0.00401 $ & $   0.00159 $ & $  10.09140 $ & $ z$ &  Keplercam\\
$ 56466.75812 $ & $  -0.00244 $ & $   0.00159 $ & $  10.08610 $ & $ z$ &  Keplercam\\
$ 56466.75840 $ & $   0.00261 $ & $   0.00159 $ & $  10.08970 $ & $ z$ &  Keplercam\\
$ 56466.75869 $ & $  -0.00244 $ & $   0.00159 $ & $  10.08550 $ & $ z$ &  Keplercam\\
$ 56466.75896 $ & $   0.00340 $ & $   0.00159 $ & $  10.09020 $ & $ z$ &  Keplercam\\
$ 56466.75925 $ & $   0.00069 $ & $   0.00159 $ & $  10.08840 $ & $ z$ &  Keplercam\\
$ 56466.75953 $ & $   0.00288 $ & $   0.00159 $ & $  10.09000 $ & $ z$ &  Keplercam\\
$ 56466.75983 $ & $   0.00062 $ & $   0.00159 $ & $  10.08970 $ & $ z$ &  Keplercam\\
$ 56466.76011 $ & $   0.00059 $ & $   0.00159 $ & $  10.08890 $ & $ z$ &  Keplercam\\
$ 56466.76040 $ & $  -0.00606 $ & $   0.00159 $ & $  10.08080 $ & $ z$ &  Keplercam\\
$ 56466.76069 $ & $  -0.00260 $ & $   0.00159 $ & $  10.08420 $ & $ z$ &  Keplercam\\
$ 56466.76098 $ & $  -0.00107 $ & $   0.00159 $ & $  10.08730 $ & $ z$ &  Keplercam\\
$ 56466.76127 $ & $   0.00080 $ & $   0.00158 $ & $  10.08860 $ & $ z$ &  Keplercam\\
$ 56466.76152 $ & $  -0.00258 $ & $   0.00158 $ & $  10.08510 $ & $ z$ &  Keplercam\\
$ 56466.76182 $ & $  -0.00211 $ & $   0.00158 $ & $  10.08620 $ & $ z$ &  Keplercam\\
$ 56466.76210 $ & $   0.00014 $ & $   0.00158 $ & $  10.08800 $ & $ z$ &  Keplercam\\
$ 56466.76240 $ & $   0.00122 $ & $   0.00157 $ & $  10.08950 $ & $ z$ &  Keplercam\\
$ 56466.76270 $ & $   0.00232 $ & $   0.00157 $ & $  10.09030 $ & $ z$ &  Keplercam\\
$ 56466.76299 $ & $   0.00334 $ & $   0.00157 $ & $  10.09200 $ & $ z$ &  Keplercam\\
$ 56466.76326 $ & $   0.00352 $ & $   0.00157 $ & $  10.09140 $ & $ z$ &  Keplercam\\
$ 56466.76354 $ & $  -0.00103 $ & $   0.00157 $ & $  10.08780 $ & $ z$ &  Keplercam\\
$ 56466.76381 $ & $   0.00511 $ & $   0.00157 $ & $  10.09340 $ & $ z$ &  Keplercam\\
$ 56466.76410 $ & $   0.00125 $ & $   0.00157 $ & $  10.09040 $ & $ z$ &  Keplercam\\
$ 56466.76437 $ & $  -0.00105 $ & $   0.00157 $ & $  10.08740 $ & $ z$ &  Keplercam\\
$ 56466.76466 $ & $  -0.00207 $ & $   0.00157 $ & $  10.08670 $ & $ z$ &  Keplercam\\
$ 56466.76492 $ & $   0.00528 $ & $   0.00156 $ & $  10.09210 $ & $ z$ &  Keplercam\\
$ 56466.76521 $ & $  -0.00117 $ & $   0.00156 $ & $  10.08680 $ & $ z$ &  Keplercam\\
$ 56466.76550 $ & $  -0.00158 $ & $   0.00157 $ & $  10.08720 $ & $ z$ &  Keplercam\\
$ 56466.76579 $ & $   0.00033 $ & $   0.00157 $ & $  10.08750 $ & $ z$ &  Keplercam\\
$ 56466.76609 $ & $  -0.00453 $ & $   0.00157 $ & $  10.08370 $ & $ z$ &  Keplercam\\
$ 56466.76635 $ & $   0.00235 $ & $   0.00157 $ & $  10.09000 $ & $ z$ &  Keplercam\\
$ 56466.76664 $ & $   0.00012 $ & $   0.00157 $ & $  10.08790 $ & $ z$ &  Keplercam\\
$ 56466.76691 $ & $   0.00133 $ & $   0.00157 $ & $  10.08870 $ & $ z$ &  Keplercam\\
$ 56466.76719 $ & $   0.00346 $ & $   0.00157 $ & $  10.09180 $ & $ z$ &  Keplercam\\
$ 56466.76748 $ & $  -0.00185 $ & $   0.00156 $ & $  10.08540 $ & $ z$ &  Keplercam\\
$ 56466.76776 $ & $  -0.00290 $ & $   0.00157 $ & $  10.08510 $ & $ z$ &  Keplercam\\
$ 56466.76803 $ & $   0.00040 $ & $   0.00157 $ & $  10.08760 $ & $ z$ &  Keplercam\\
$ 56466.76830 $ & $   0.00315 $ & $   0.00157 $ & $  10.09240 $ & $ z$ &  Keplercam\\
$ 56466.76858 $ & $   0.00157 $ & $   0.00157 $ & $  10.09030 $ & $ z$ &  Keplercam\\
$ 56466.76887 $ & $  -0.00180 $ & $   0.00157 $ & $  10.08600 $ & $ z$ &  Keplercam\\
$ 56466.76916 $ & $  -0.00158 $ & $   0.00156 $ & $  10.08660 $ & $ z$ &  Keplercam\\
$ 56466.76946 $ & $  -0.00203 $ & $   0.00157 $ & $  10.08490 $ & $ z$ &  Keplercam\\
$ 56466.76974 $ & $  -0.00362 $ & $   0.00156 $ & $  10.08430 $ & $ z$ &  Keplercam\\
$ 56466.77001 $ & $   0.00044 $ & $   0.00156 $ & $  10.08930 $ & $ z$ &  Keplercam\\
$ 56466.77031 $ & $  -0.00179 $ & $   0.00157 $ & $  10.08580 $ & $ z$ &  Keplercam\\
$ 56466.77064 $ & $  -0.00277 $ & $   0.00156 $ & $  10.08500 $ & $ z$ &  Keplercam\\
$ 56466.77091 $ & $  -0.00564 $ & $   0.00157 $ & $  10.08210 $ & $ z$ &  Keplercam\\
$ 56466.77119 $ & $   0.00108 $ & $   0.00157 $ & $  10.08860 $ & $ z$ &  Keplercam\\
$ 56466.77146 $ & $   0.00009 $ & $   0.00157 $ & $  10.08740 $ & $ z$ &  Keplercam\\
$ 56466.77174 $ & $   0.00200 $ & $   0.00157 $ & $  10.08960 $ & $ z$ &  Keplercam\\
$ 56466.77203 $ & $   0.00315 $ & $   0.00156 $ & $  10.09080 $ & $ z$ &  Keplercam\\
$ 56466.77231 $ & $  -0.00196 $ & $   0.00157 $ & $  10.08530 $ & $ z$ &  Keplercam\\
$ 56466.77261 $ & $   0.00242 $ & $   0.00157 $ & $  10.09040 $ & $ z$ &  Keplercam\\
$ 56466.77289 $ & $  -0.00014 $ & $   0.00157 $ & $  10.08690 $ & $ z$ &  Keplercam\\
$ 56466.77327 $ & $  -0.00216 $ & $   0.00156 $ & $  10.08440 $ & $ z$ &  Keplercam\\
$ 56466.77359 $ & $  -0.00051 $ & $   0.00157 $ & $  10.08640 $ & $ z$ &  Keplercam\\
$ 56466.77396 $ & $   0.00306 $ & $   0.00157 $ & $  10.08980 $ & $ z$ &  Keplercam\\
$ 56466.77432 $ & $  -0.00147 $ & $   0.00156 $ & $  10.08570 $ & $ z$ &  Keplercam\\
$ 56466.77468 $ & $   0.00108 $ & $   0.00156 $ & $  10.08710 $ & $ z$ &  Keplercam\\
$ 56466.77502 $ & $   0.00016 $ & $   0.00157 $ & $  10.08850 $ & $ z$ &  Keplercam\\
$ 56466.77547 $ & $  -0.00387 $ & $   0.00157 $ & $  10.08460 $ & $ z$ &  Keplercam\\
$ 56466.77591 $ & $  -0.00004 $ & $   0.00156 $ & $  10.08620 $ & $ z$ &  Keplercam\\
$ 56466.77624 $ & $  -0.00075 $ & $   0.00157 $ & $  10.08720 $ & $ z$ &  Keplercam\\
$ 56466.77660 $ & $   0.00143 $ & $   0.00157 $ & $  10.08820 $ & $ z$ &  Keplercam\\
$ 56466.77694 $ & $  -0.00239 $ & $   0.00157 $ & $  10.08640 $ & $ z$ &  Keplercam\\
$ 56466.77723 $ & $   0.00184 $ & $   0.00157 $ & $  10.08930 $ & $ z$ &  Keplercam\\
$ 56466.77753 $ & $  -0.00214 $ & $   0.00157 $ & $  10.08520 $ & $ z$ &  Keplercam\\
$ 56466.77782 $ & $  -0.00271 $ & $   0.00156 $ & $  10.08410 $ & $ z$ &  Keplercam\\
$ 56466.77807 $ & $  -0.00157 $ & $   0.00157 $ & $  10.08660 $ & $ z$ &  Keplercam\\
$ 56466.77833 $ & $   0.00161 $ & $   0.00156 $ & $  10.08970 $ & $ z$ &  Keplercam\\
$ 56466.77877 $ & $  -0.00228 $ & $   0.00156 $ & $  10.08440 $ & $ z$ &  Keplercam\\
$ 56466.77925 $ & $   0.00041 $ & $   0.00157 $ & $  10.08840 $ & $ z$ &  Keplercam\\
$ 56466.77959 $ & $  -0.00343 $ & $   0.00156 $ & $  10.08480 $ & $ z$ &  Keplercam\\
$ 56466.77994 $ & $  -0.00266 $ & $   0.00156 $ & $  10.08530 $ & $ z$ &  Keplercam\\
$ 56466.78026 $ & $  -0.00201 $ & $   0.00156 $ & $  10.08670 $ & $ z$ &  Keplercam\\
$ 56466.78061 $ & $  -0.00094 $ & $   0.00157 $ & $  10.08680 $ & $ z$ &  Keplercam\\
$ 56466.78093 $ & $  -0.00239 $ & $   0.00156 $ & $  10.08550 $ & $ z$ &  Keplercam\\
$ 56466.78127 $ & $  -0.00021 $ & $   0.00156 $ & $  10.08660 $ & $ z$ &  Keplercam\\
$ 56466.78161 $ & $  -0.00419 $ & $   0.00156 $ & $  10.08430 $ & $ z$ &  Keplercam\\
$ 56466.78197 $ & $  -0.00170 $ & $   0.00157 $ & $  10.08560 $ & $ z$ &  Keplercam\\
$ 56466.78231 $ & $  -0.00359 $ & $   0.00156 $ & $  10.08450 $ & $ z$ &  Keplercam\\
$ 56466.78266 $ & $   0.00254 $ & $   0.00156 $ & $  10.09050 $ & $ z$ &  Keplercam\\
$ 56466.78293 $ & $   0.00046 $ & $   0.00156 $ & $  10.08920 $ & $ z$ &  Keplercam\\
$ 56466.78320 $ & $   0.00136 $ & $   0.00156 $ & $  10.09060 $ & $ z$ &  Keplercam\\
$ 56466.78357 $ & $   0.00241 $ & $   0.00156 $ & $  10.09040 $ & $ z$ &  Keplercam\\
$ 56466.78392 $ & $  -0.00211 $ & $   0.00156 $ & $  10.08700 $ & $ z$ &  Keplercam\\
$ 56466.78427 $ & $   0.00319 $ & $   0.00156 $ & $  10.09210 $ & $ z$ &  Keplercam\\
$ 56466.78460 $ & $   0.00053 $ & $   0.00156 $ & $  10.08810 $ & $ z$ &  Keplercam\\
$ 56466.78494 $ & $   0.00011 $ & $   0.00156 $ & $  10.08870 $ & $ z$ &  Keplercam\\
$ 56466.78530 $ & $  -0.00077 $ & $   0.00156 $ & $  10.08640 $ & $ z$ &  Keplercam\\
$ 56466.78564 $ & $   0.00098 $ & $   0.00156 $ & $  10.08950 $ & $ z$ &  Keplercam\\
$ 56466.78599 $ & $   0.00126 $ & $   0.00156 $ & $  10.08930 $ & $ z$ &  Keplercam\\
$ 56466.78634 $ & $  -0.00114 $ & $   0.00156 $ & $  10.08640 $ & $ z$ &  Keplercam\\
$ 56466.78668 $ & $   0.00275 $ & $   0.00156 $ & $  10.09010 $ & $ z$ &  Keplercam\\
$ 56466.78702 $ & $  -0.00109 $ & $   0.00156 $ & $  10.08630 $ & $ z$ &  Keplercam\\
$ 56466.78736 $ & $   0.00177 $ & $   0.00156 $ & $  10.09000 $ & $ z$ &  Keplercam\\
$ 56466.78769 $ & $   0.00223 $ & $   0.00156 $ & $  10.09020 $ & $ z$ &  Keplercam\\
$ 56466.78804 $ & $   0.00047 $ & $   0.00156 $ & $  10.08880 $ & $ z$ &  Keplercam\\
$ 56466.78840 $ & $  -0.00313 $ & $   0.00156 $ & $  10.08570 $ & $ z$ &  Keplercam\\
$ 56466.78874 $ & $  -0.00103 $ & $   0.00156 $ & $  10.08710 $ & $ z$ &  Keplercam\\
$ 56466.78909 $ & $  -0.00449 $ & $   0.00155 $ & $  10.08310 $ & $ z$ &  Keplercam\\
$ 56466.78943 $ & $  -0.00177 $ & $   0.00156 $ & $  10.08640 $ & $ z$ &  Keplercam\\
$ 56466.78979 $ & $   0.00256 $ & $   0.00156 $ & $  10.09010 $ & $ z$ &  Keplercam\\
$ 56466.79012 $ & $  -0.00053 $ & $   0.00156 $ & $  10.08700 $ & $ z$ &  Keplercam\\
$ 56466.79047 $ & $   0.00210 $ & $   0.00156 $ & $  10.09020 $ & $ z$ &  Keplercam\\
$ 56466.79081 $ & $  -0.00156 $ & $   0.00156 $ & $  10.08630 $ & $ z$ &  Keplercam\\
$ 56466.79114 $ & $  -0.00119 $ & $   0.00156 $ & $  10.08710 $ & $ z$ &  Keplercam\\
$ 56466.79149 $ & $   0.00291 $ & $   0.00156 $ & $  10.09060 $ & $ z$ &  Keplercam\\
$ 56466.79184 $ & $   0.00226 $ & $   0.00156 $ & $  10.08820 $ & $ z$ &  Keplercam\\
$ 56466.79217 $ & $   0.00148 $ & $   0.00156 $ & $  10.08880 $ & $ z$ &  Keplercam\\
$ 56466.79251 $ & $  -0.00263 $ & $   0.00155 $ & $  10.08570 $ & $ z$ &  Keplercam\\
$ 56466.79285 $ & $   0.00437 $ & $   0.00156 $ & $  10.09320 $ & $ z$ &  Keplercam\\
$ 56466.79321 $ & $  -0.00386 $ & $   0.00156 $ & $  10.08470 $ & $ z$ &  Keplercam\\
$ 56466.79356 $ & $   0.00175 $ & $   0.00156 $ & $  10.09010 $ & $ z$ &  Keplercam\\
$ 56466.79391 $ & $   0.00158 $ & $   0.00156 $ & $  10.08960 $ & $ z$ &  Keplercam\\
$ 56466.79425 $ & $  -0.00184 $ & $   0.00156 $ & $  10.08570 $ & $ z$ &  Keplercam\\
$ 56466.79461 $ & $   0.00185 $ & $   0.00156 $ & $  10.09030 $ & $ z$ &  Keplercam\\
$ 56466.79496 $ & $   0.00098 $ & $   0.00156 $ & $  10.08850 $ & $ z$ &  Keplercam\\
$ 56466.79531 $ & $   0.00080 $ & $   0.00156 $ & $  10.08950 $ & $ z$ &  Keplercam\\
$ 56466.79600 $ & $   0.00190 $ & $   0.00156 $ & $  10.09010 $ & $ z$ &  Keplercam\\
$ 56466.79633 $ & $  -0.00092 $ & $   0.00155 $ & $  10.08710 $ & $ z$ &  Keplercam\\
$ 56466.79666 $ & $   0.00076 $ & $   0.00156 $ & $  10.08810 $ & $ z$ &  Keplercam\\
$ 56466.79701 $ & $  -0.00309 $ & $   0.00156 $ & $  10.08560 $ & $ z$ &  Keplercam\\
$ 56466.79736 $ & $  -0.00350 $ & $   0.00155 $ & $  10.08340 $ & $ z$ &  Keplercam\\
$ 56466.79768 $ & $  -0.00215 $ & $   0.00155 $ & $  10.08630 $ & $ z$ &  Keplercam\\
$ 56466.79802 $ & $  -0.00072 $ & $   0.00156 $ & $  10.08800 $ & $ z$ &  Keplercam\\
$ 56466.79835 $ & $   0.00066 $ & $   0.00155 $ & $  10.08920 $ & $ z$ &  Keplercam\\
$ 56466.79870 $ & $   0.00018 $ & $   0.00155 $ & $  10.08830 $ & $ z$ &  Keplercam\\
$ 56466.79905 $ & $  -0.00038 $ & $   0.00156 $ & $  10.08800 $ & $ z$ &  Keplercam\\
$ 56466.79941 $ & $  -0.00289 $ & $   0.00155 $ & $  10.08520 $ & $ z$ &  Keplercam\\
$ 56466.79975 $ & $   0.00205 $ & $   0.00156 $ & $  10.09060 $ & $ z$ &  Keplercam\\
$ 56466.80010 $ & $  -0.00126 $ & $   0.00156 $ & $  10.08710 $ & $ z$ &  Keplercam\\
$ 56466.80044 $ & $  -0.00257 $ & $   0.00155 $ & $  10.08570 $ & $ z$ &  Keplercam\\
$ 56466.80078 $ & $  -0.00400 $ & $   0.00156 $ & $  10.08480 $ & $ z$ &  Keplercam\\
$ 56466.80175 $ & $   0.00214 $ & $   0.00156 $ & $  10.09100 $ & $ z$ &  Keplercam\\
$ 56466.80203 $ & $  -0.00236 $ & $   0.00156 $ & $  10.08590 $ & $ z$ &  Keplercam\\
$ 56466.80231 $ & $   0.00150 $ & $   0.00156 $ & $  10.08940 $ & $ z$ &  Keplercam\\
$ 56466.80259 $ & $   0.00027 $ & $   0.00155 $ & $  10.08880 $ & $ z$ &  Keplercam\\
$ 56466.80288 $ & $  -0.00083 $ & $   0.00156 $ & $  10.08830 $ & $ z$ &  Keplercam\\
$ 56466.80316 $ & $   0.00127 $ & $   0.00155 $ & $  10.08870 $ & $ z$ &  Keplercam\\
$ 56466.80343 $ & $   0.00338 $ & $   0.00156 $ & $  10.09180 $ & $ z$ &  Keplercam\\
$ 56466.80372 $ & $   0.00254 $ & $   0.00156 $ & $  10.09070 $ & $ z$ &  Keplercam\\
$ 56466.80400 $ & $   0.00115 $ & $   0.00156 $ & $  10.09020 $ & $ z$ &  Keplercam\\
$ 56466.80430 $ & $  -0.00112 $ & $   0.00156 $ & $  10.08760 $ & $ z$ &  Keplercam\\
$ 56466.80458 $ & $  -0.00016 $ & $   0.00157 $ & $  10.08850 $ & $ z$ &  Keplercam\\
$ 56466.80488 $ & $   0.00049 $ & $   0.00157 $ & $  10.08930 $ & $ z$ &  Keplercam\\
$ 56466.80516 $ & $  -0.00174 $ & $   0.00155 $ & $  10.08610 $ & $ z$ &  Keplercam\\
$ 56466.80546 $ & $   0.00183 $ & $   0.00156 $ & $  10.08940 $ & $ z$ &  Keplercam\\
$ 56466.80572 $ & $  -0.00153 $ & $   0.00155 $ & $  10.08730 $ & $ z$ &  Keplercam\\
$ 56466.80601 $ & $  -0.00074 $ & $   0.00156 $ & $  10.08750 $ & $ z$ &  Keplercam\\
$ 56466.80629 $ & $  -0.00234 $ & $   0.00156 $ & $  10.08510 $ & $ z$ &  Keplercam\\
$ 56466.80658 $ & $  -0.00165 $ & $   0.00155 $ & $  10.08670 $ & $ z$ &  Keplercam\\
$ 56466.80687 $ & $  -0.00025 $ & $   0.00156 $ & $  10.08860 $ & $ z$ &  Keplercam\\
$ 56466.80715 $ & $   0.00108 $ & $   0.00156 $ & $  10.08960 $ & $ z$ &  Keplercam\\
$ 56466.80743 $ & $  -0.00063 $ & $   0.00156 $ & $  10.08820 $ & $ z$ &  Keplercam\\
$ 56466.80770 $ & $   0.00345 $ & $   0.00156 $ & $  10.09200 $ & $ z$ &  Keplercam\\
$ 56466.80798 $ & $   0.00213 $ & $   0.00156 $ & $  10.09070 $ & $ z$ &  Keplercam\\
$ 56466.80826 $ & $  -0.00248 $ & $   0.00155 $ & $  10.08560 $ & $ z$ &  Keplercam\\
$ 56466.80854 $ & $  -0.00021 $ & $   0.00156 $ & $  10.08800 $ & $ z$ &  Keplercam\\
$ 56466.80881 $ & $   0.00097 $ & $   0.00156 $ & $  10.08980 $ & $ z$ &  Keplercam\\
$ 56466.80912 $ & $  -0.00115 $ & $   0.00157 $ & $  10.08710 $ & $ z$ &  Keplercam\\
$ 56466.80941 $ & $   0.00164 $ & $   0.00156 $ & $  10.08930 $ & $ z$ &  Keplercam\\
$ 56466.80968 $ & $   0.00165 $ & $   0.00156 $ & $  10.09080 $ & $ z$ &  Keplercam\\
$ 56466.80997 $ & $  -0.00169 $ & $   0.00155 $ & $  10.08640 $ & $ z$ &  Keplercam\\
$ 56466.81027 $ & $   0.00222 $ & $   0.00156 $ & $  10.09030 $ & $ z$ &  Keplercam\\
$ 56466.81055 $ & $   0.00179 $ & $   0.00156 $ & $  10.08940 $ & $ z$ &  Keplercam\\
$ 56466.81083 $ & $   0.00380 $ & $   0.00156 $ & $  10.09220 $ & $ z$ &  Keplercam\\
$ 56466.81112 $ & $  -0.00308 $ & $   0.00155 $ & $  10.08450 $ & $ z$ &  Keplercam\\
$ 56466.81143 $ & $   0.00066 $ & $   0.00156 $ & $  10.08860 $ & $ z$ &  Keplercam\\
$ 56466.81170 $ & $   0.00113 $ & $   0.00156 $ & $  10.08990 $ & $ z$ &  Keplercam\\
$ 56466.81198 $ & $   0.00160 $ & $   0.00156 $ & $  10.08800 $ & $ z$ &  Keplercam\\
$ 56466.81225 $ & $   0.00128 $ & $   0.00156 $ & $  10.08900 $ & $ z$ &  Keplercam\\
$ 56466.81253 $ & $   0.00012 $ & $   0.00156 $ & $  10.08830 $ & $ z$ &  Keplercam\\
$ 56466.81279 $ & $  -0.00081 $ & $   0.00156 $ & $  10.08680 $ & $ z$ &  Keplercam\\
$ 56466.81306 $ & $  -0.00188 $ & $   0.00156 $ & $  10.08600 $ & $ z$ &  Keplercam\\
$ 56466.81334 $ & $   0.00045 $ & $   0.00155 $ & $  10.08800 $ & $ z$ &  Keplercam\\
$ 56466.81363 $ & $   0.00107 $ & $   0.00156 $ & $  10.09000 $ & $ z$ &  Keplercam\\
$ 56466.81391 $ & $  -0.00037 $ & $   0.00155 $ & $  10.08660 $ & $ z$ &  Keplercam\\
$ 56466.81419 $ & $   0.00502 $ & $   0.00156 $ & $  10.09370 $ & $ z$ &  Keplercam\\
$ 56466.81449 $ & $  -0.00056 $ & $   0.00156 $ & $  10.08810 $ & $ z$ &  Keplercam\\
$ 56466.81477 $ & $   0.00205 $ & $   0.00156 $ & $  10.08960 $ & $ z$ &  Keplercam\\
$ 56466.81505 $ & $   0.00245 $ & $   0.00156 $ & $  10.09030 $ & $ z$ &  Keplercam\\
$ 56466.81533 $ & $   0.00357 $ & $   0.00156 $ & $  10.09110 $ & $ z$ &  Keplercam\\
$ 56466.81564 $ & $  -0.00336 $ & $   0.00155 $ & $  10.08400 $ & $ z$ &  Keplercam\\
$ 56466.81592 $ & $  -0.00098 $ & $   0.00155 $ & $  10.08700 $ & $ z$ &  Keplercam\\
$ 56466.81650 $ & $   0.00018 $ & $   0.00156 $ & $  10.08710 $ & $ z$ &  Keplercam\\
$ 56466.81679 $ & $   0.00006 $ & $   0.00155 $ & $  10.08880 $ & $ z$ &  Keplercam\\
$ 56466.81707 $ & $  -0.00219 $ & $   0.00156 $ & $  10.08480 $ & $ z$ &  Keplercam\\
$ 56466.81738 $ & $   0.00251 $ & $   0.00156 $ & $  10.08990 $ & $ z$ &  Keplercam\\
$ 56466.81765 $ & $   0.00055 $ & $   0.00155 $ & $  10.08820 $ & $ z$ &  Keplercam\\
$ 56466.81792 $ & $  -0.00017 $ & $   0.00155 $ & $  10.08730 $ & $ z$ &  Keplercam\\
$ 56466.81821 $ & $   0.00443 $ & $   0.00156 $ & $  10.09180 $ & $ z$ &  Keplercam\\
$ 56466.81848 $ & $   0.00022 $ & $   0.00155 $ & $  10.08810 $ & $ z$ &  Keplercam\\
$ 56466.81877 $ & $   0.00132 $ & $   0.00155 $ & $  10.08850 $ & $ z$ &  Keplercam\\
$ 56466.81904 $ & $  -0.00183 $ & $   0.00155 $ & $  10.08640 $ & $ z$ &  Keplercam\\
$ 56466.81931 $ & $   0.00213 $ & $   0.00155 $ & $  10.09030 $ & $ z$ &  Keplercam\\
$ 56466.81959 $ & $  -0.00302 $ & $   0.00155 $ & $  10.08430 $ & $ z$ &  Keplercam\\
$ 56466.81988 $ & $  -0.00185 $ & $   0.00155 $ & $  10.08550 $ & $ z$ &  Keplercam\\
$ 56466.82012 $ & $   0.00012 $ & $   0.00155 $ & $  10.08710 $ & $ z$ &  Keplercam\\
$ 56466.82041 $ & $  -0.00089 $ & $   0.00155 $ & $  10.08610 $ & $ z$ &  Keplercam\\
$ 56466.82069 $ & $   0.00049 $ & $   0.00155 $ & $  10.08810 $ & $ z$ &  Keplercam\\
$ 56466.82098 $ & $   0.00226 $ & $   0.00156 $ & $  10.09030 $ & $ z$ &  Keplercam\\
$ 56466.82123 $ & $   0.00274 $ & $   0.00155 $ & $  10.09100 $ & $ z$ &  Keplercam\\
$ 56466.82154 $ & $   0.00014 $ & $   0.00155 $ & $  10.08780 $ & $ z$ &  Keplercam\\
$ 56466.82183 $ & $  -0.00217 $ & $   0.00155 $ & $  10.08570 $ & $ z$ &  Keplercam\\
$ 56466.82211 $ & $  -0.00065 $ & $   0.00154 $ & $  10.08720 $ & $ z$ &  Keplercam\\
$ 56466.82239 $ & $   0.00116 $ & $   0.00155 $ & $  10.08930 $ & $ z$ &  Keplercam\\
$ 56466.82268 $ & $   0.00054 $ & $   0.00155 $ & $  10.08790 $ & $ z$ &  Keplercam\\
$ 56466.82298 $ & $   0.00284 $ & $   0.00155 $ & $  10.09050 $ & $ z$ &  Keplercam\\
$ 56466.82325 $ & $   0.00222 $ & $   0.00155 $ & $  10.08940 $ & $ z$ &  Keplercam\\
$ 56466.82354 $ & $   0.00360 $ & $   0.00155 $ & $  10.09130 $ & $ z$ &  Keplercam\\
$ 56466.82382 $ & $  -0.00285 $ & $   0.00155 $ & $  10.08510 $ & $ z$ &  Keplercam\\
$ 56466.82412 $ & $   0.00144 $ & $   0.00155 $ & $  10.08870 $ & $ z$ &  Keplercam\\
$ 56466.82436 $ & $  -0.00529 $ & $   0.00154 $ & $  10.08240 $ & $ z$ &  Keplercam\\
$ 56466.82466 $ & $   0.00064 $ & $   0.00155 $ & $  10.08830 $ & $ z$ &  Keplercam\\
$ 56466.82495 $ & $  -0.00495 $ & $   0.00155 $ & $  10.08320 $ & $ z$ &  Keplercam\\
$ 56466.82523 $ & $  -0.00115 $ & $   0.00155 $ & $  10.08760 $ & $ z$ &  Keplercam\\
$ 56466.82552 $ & $  -0.00247 $ & $   0.00155 $ & $  10.08550 $ & $ z$ &  Keplercam\\
$ 56466.82580 $ & $  -0.00069 $ & $   0.00155 $ & $  10.08700 $ & $ z$ &  Keplercam\\
$ 56466.82607 $ & $   0.00091 $ & $   0.00155 $ & $  10.08970 $ & $ z$ &  Keplercam\\
$ 56466.82636 $ & $   0.00146 $ & $   0.00156 $ & $  10.08920 $ & $ z$ &  Keplercam\\
$ 56466.82664 $ & $   0.00521 $ & $   0.00155 $ & $  10.09330 $ & $ z$ &  Keplercam\\
$ 56466.82691 $ & $   0.00129 $ & $   0.00155 $ & $  10.08860 $ & $ z$ &  Keplercam\\
$ 56466.82720 $ & $   0.00022 $ & $   0.00155 $ & $  10.08840 $ & $ z$ &  Keplercam\\
$ 56466.82746 $ & $   0.00250 $ & $   0.00155 $ & $  10.08930 $ & $ z$ &  Keplercam\\
$ 56466.82773 $ & $   0.00380 $ & $   0.00155 $ & $  10.09220 $ & $ z$ &  Keplercam\\
$ 56466.82799 $ & $  -0.00030 $ & $   0.00155 $ & $  10.08850 $ & $ z$ &  Keplercam\\
$ 56466.82830 $ & $   0.00243 $ & $   0.00155 $ & $  10.09070 $ & $ z$ &  Keplercam\\
$ 56466.82857 $ & $  -0.00085 $ & $   0.00154 $ & $  10.08780 $ & $ z$ &  Keplercam\\
$ 56466.82884 $ & $   0.00128 $ & $   0.00154 $ & $  10.08870 $ & $ z$ &  Keplercam\\
$ 56466.82912 $ & $  -0.00126 $ & $   0.00154 $ & $  10.08740 $ & $ z$ &  Keplercam\\
$ 56466.82939 $ & $  -0.00155 $ & $   0.00155 $ & $  10.08660 $ & $ z$ &  Keplercam\\
$ 56466.82970 $ & $   0.00015 $ & $   0.00155 $ & $  10.08840 $ & $ z$ &  Keplercam\\
$ 56466.82995 $ & $   0.00202 $ & $   0.00155 $ & $  10.09000 $ & $ z$ &  Keplercam\\
$ 56466.83023 $ & $   0.00169 $ & $   0.00155 $ & $  10.09020 $ & $ z$ &  Keplercam\\
$ 56466.83052 $ & $   0.00076 $ & $   0.00156 $ & $  10.09020 $ & $ z$ &  Keplercam\\
$ 56466.83080 $ & $  -0.00062 $ & $   0.00154 $ & $  10.08680 $ & $ z$ &  Keplercam\\
$ 56466.83110 $ & $   0.00386 $ & $   0.00155 $ & $  10.09190 $ & $ z$ &  Keplercam\\
$ 56466.83136 $ & $   0.00299 $ & $   0.00155 $ & $  10.09050 $ & $ z$ &  Keplercam\\
$ 56466.83165 $ & $   0.00345 $ & $   0.00155 $ & $  10.09160 $ & $ z$ &  Keplercam\\
$ 56466.83193 $ & $  -0.00014 $ & $   0.00155 $ & $  10.08730 $ & $ z$ &  Keplercam\\
$ 56466.83222 $ & $   0.00254 $ & $   0.00156 $ & $  10.09150 $ & $ z$ &  Keplercam\\
$ 56466.83250 $ & $   0.00026 $ & $   0.00155 $ & $  10.08720 $ & $ z$ &  Keplercam\\
$ 56466.83279 $ & $   0.00490 $ & $   0.00155 $ & $  10.09270 $ & $ z$ &  Keplercam\\
$ 56466.83305 $ & $   0.00346 $ & $   0.00155 $ & $  10.09200 $ & $ z$ &  Keplercam\\
$ 56466.83337 $ & $  -0.00007 $ & $   0.00154 $ & $  10.08940 $ & $ z$ &  Keplercam\\
$ 56466.83363 $ & $   0.00294 $ & $   0.00154 $ & $  10.09180 $ & $ z$ &  Keplercam\\
$ 56466.83394 $ & $   0.00088 $ & $   0.00155 $ & $  10.08900 $ & $ z$ &  Keplercam\\
$ 56466.83421 $ & $   0.00376 $ & $   0.00155 $ & $  10.09290 $ & $ z$ &  Keplercam\\
$ 56466.83448 $ & $   0.00115 $ & $   0.00154 $ & $  10.09030 $ & $ z$ &  Keplercam\\
$ 56466.83477 $ & $   0.00642 $ & $   0.00154 $ & $  10.09490 $ & $ z$ &  Keplercam\\
$ 56466.83507 $ & $   0.00265 $ & $   0.00155 $ & $  10.09160 $ & $ z$ &  Keplercam\\
$ 56466.83534 $ & $  -0.00161 $ & $   0.00154 $ & $  10.08650 $ & $ z$ &  Keplercam\\
$ 56466.83560 $ & $   0.00613 $ & $   0.00155 $ & $  10.09490 $ & $ z$ &  Keplercam\\
$ 56466.83588 $ & $   0.00368 $ & $   0.00154 $ & $  10.09250 $ & $ z$ &  Keplercam\\
$ 56466.83617 $ & $   0.00509 $ & $   0.00154 $ & $  10.09300 $ & $ z$ &  Keplercam\\
$ 56466.83647 $ & $   0.00246 $ & $   0.00154 $ & $  10.08970 $ & $ z$ &  Keplercam\\
$ 56466.83675 $ & $   0.00665 $ & $   0.00155 $ & $  10.09450 $ & $ z$ &  Keplercam\\
$ 56466.83700 $ & $   0.00408 $ & $   0.00155 $ & $  10.09140 $ & $ z$ &  Keplercam\\
$ 56466.83730 $ & $   0.00722 $ & $   0.00154 $ & $  10.09570 $ & $ z$ &  Keplercam\\
$ 56466.83758 $ & $   0.00235 $ & $   0.00154 $ & $  10.09020 $ & $ z$ &  Keplercam\\
$ 56466.83788 $ & $  -0.00017 $ & $   0.00154 $ & $  10.08860 $ & $ z$ &  Keplercam\\
$ 56466.83818 $ & $   0.00325 $ & $   0.00154 $ & $  10.09080 $ & $ z$ &  Keplercam\\
$ 56466.83845 $ & $   0.00663 $ & $   0.00155 $ & $  10.09570 $ & $ z$ &  Keplercam\\
$ 56466.83874 $ & $   0.00699 $ & $   0.00155 $ & $  10.09440 $ & $ z$ &  Keplercam\\
$ 56466.83900 $ & $   0.00598 $ & $   0.00154 $ & $  10.09440 $ & $ z$ &  Keplercam\\
$ 56466.83929 $ & $   0.00696 $ & $   0.00155 $ & $  10.09490 $ & $ z$ &  Keplercam\\
$ 56466.83959 $ & $   0.00431 $ & $   0.00154 $ & $  10.09200 $ & $ z$ &  Keplercam\\
$ 56466.83987 $ & $   0.00371 $ & $   0.00154 $ & $  10.09170 $ & $ z$ &  Keplercam\\
$ 56466.84016 $ & $   0.00307 $ & $   0.00154 $ & $  10.09140 $ & $ z$ &  Keplercam\\
$ 56466.84043 $ & $   0.00788 $ & $   0.00154 $ & $  10.09660 $ & $ z$ &  Keplercam\\
$ 56466.84073 $ & $   0.00874 $ & $   0.00154 $ & $  10.09760 $ & $ z$ &  Keplercam\\
$ 56466.84099 $ & $   0.00662 $ & $   0.00154 $ & $  10.09530 $ & $ z$ &  Keplercam\\
$ 56466.84127 $ & $   0.00587 $ & $   0.00154 $ & $  10.09450 $ & $ z$ &  Keplercam\\
$ 56466.84156 $ & $   0.00638 $ & $   0.00154 $ & $  10.09530 $ & $ z$ &  Keplercam\\
$ 56466.84185 $ & $   0.00593 $ & $   0.00154 $ & $  10.09470 $ & $ z$ &  Keplercam\\
$ 56466.84214 $ & $   0.00544 $ & $   0.00154 $ & $  10.09400 $ & $ z$ &  Keplercam\\
$ 56466.84239 $ & $   0.00804 $ & $   0.00154 $ & $  10.09700 $ & $ z$ &  Keplercam\\
$ 56466.84266 $ & $   0.00633 $ & $   0.00154 $ & $  10.09480 $ & $ z$ &  Keplercam\\
$ 56466.84294 $ & $   0.00993 $ & $   0.00155 $ & $  10.09750 $ & $ z$ &  Keplercam\\
$ 56466.84322 $ & $   0.00345 $ & $   0.00154 $ & $  10.09240 $ & $ z$ &  Keplercam\\
$ 56466.84349 $ & $   0.00559 $ & $   0.00154 $ & $  10.09370 $ & $ z$ &  Keplercam\\
$ 56466.84377 $ & $   0.00601 $ & $   0.00154 $ & $  10.09370 $ & $ z$ &  Keplercam\\
$ 56466.84407 $ & $   0.00287 $ & $   0.00154 $ & $  10.09150 $ & $ z$ &  Keplercam\\
$ 56466.84435 $ & $   0.00724 $ & $   0.00154 $ & $  10.09620 $ & $ z$ &  Keplercam\\
$ 56466.84464 $ & $   0.00476 $ & $   0.00154 $ & $  10.09310 $ & $ z$ &  Keplercam\\
$ 56466.84494 $ & $   0.00975 $ & $   0.00154 $ & $  10.09730 $ & $ z$ &  Keplercam\\
$ 56466.84521 $ & $   0.00588 $ & $   0.00154 $ & $  10.09350 $ & $ z$ &  Keplercam\\
$ 56466.84550 $ & $   0.00730 $ & $   0.00154 $ & $  10.09600 $ & $ z$ &  Keplercam\\
$ 56466.84576 $ & $   0.00301 $ & $   0.00154 $ & $  10.09110 $ & $ z$ &  Keplercam\\
$ 56466.84606 $ & $   0.00737 $ & $   0.00153 $ & $  10.09520 $ & $ z$ &  Keplercam\\
$ 56466.84635 $ & $   0.00578 $ & $   0.00154 $ & $  10.09320 $ & $ z$ &  Keplercam\\
$ 56466.84664 $ & $   0.00803 $ & $   0.00154 $ & $  10.09670 $ & $ z$ &  Keplercam\\
$ 56466.84693 $ & $   0.00634 $ & $   0.00154 $ & $  10.09400 $ & $ z$ &  Keplercam\\
$ 56466.84722 $ & $   0.00472 $ & $   0.00154 $ & $  10.09300 $ & $ z$ &  Keplercam\\
$ 56466.84751 $ & $   0.00759 $ & $   0.00154 $ & $  10.09500 $ & $ z$ &  Keplercam\\
$ 56466.84780 $ & $   0.00898 $ & $   0.00155 $ & $  10.09700 $ & $ z$ &  Keplercam\\
$ 56466.84809 $ & $   0.00783 $ & $   0.00154 $ & $  10.09460 $ & $ z$ &  Keplercam\\
$ 56466.84837 $ & $   0.00628 $ & $   0.00154 $ & $  10.09410 $ & $ z$ &  Keplercam\\
$ 56466.84864 $ & $   0.00339 $ & $   0.00153 $ & $  10.09120 $ & $ z$ &  Keplercam\\
$ 56466.84892 $ & $   0.00555 $ & $   0.00154 $ & $  10.09450 $ & $ z$ &  Keplercam\\
$ 56466.84920 $ & $   0.00838 $ & $   0.00153 $ & $  10.09660 $ & $ z$ &  Keplercam\\
$ 56466.84948 $ & $   0.01018 $ & $   0.00154 $ & $  10.09710 $ & $ z$ &  Keplercam\\
$ 56466.84977 $ & $   0.00741 $ & $   0.00154 $ & $  10.09540 $ & $ z$ &  Keplercam\\
$ 56466.85004 $ & $   0.00396 $ & $   0.00154 $ & $  10.09180 $ & $ z$ &  Keplercam\\
$ 56466.85034 $ & $   0.00780 $ & $   0.00154 $ & $  10.09480 $ & $ z$ &  Keplercam\\
$ 56466.85062 $ & $   0.00555 $ & $   0.00154 $ & $  10.09330 $ & $ z$ &  Keplercam\\
$ 56466.85092 $ & $   0.00523 $ & $   0.00154 $ & $  10.09370 $ & $ z$ &  Keplercam\\
$ 56466.85121 $ & $   0.00643 $ & $   0.00154 $ & $  10.09380 $ & $ z$ &  Keplercam\\
$ 56466.85149 $ & $   0.00641 $ & $   0.00154 $ & $  10.09390 $ & $ z$ &  Keplercam\\
$ 56466.85177 $ & $   0.00504 $ & $   0.00154 $ & $  10.09410 $ & $ z$ &  Keplercam\\
$ 56466.85205 $ & $   0.00685 $ & $   0.00153 $ & $  10.09390 $ & $ z$ &  Keplercam\\
$ 56466.85235 $ & $   0.00924 $ & $   0.00153 $ & $  10.09700 $ & $ z$ &  Keplercam\\
$ 56466.85263 $ & $   0.00549 $ & $   0.00153 $ & $  10.09260 $ & $ z$ &  Keplercam\\
$ 56466.85292 $ & $   0.00830 $ & $   0.00154 $ & $  10.09590 $ & $ z$ &  Keplercam\\
$ 56466.85319 $ & $   0.00205 $ & $   0.00153 $ & $  10.09050 $ & $ z$ &  Keplercam\\
$ 56466.85348 $ & $   0.00584 $ & $   0.00153 $ & $  10.09490 $ & $ z$ &  Keplercam\\
$ 56466.85376 $ & $   0.00366 $ & $   0.00154 $ & $  10.09190 $ & $ z$ &  Keplercam\\
$ 56466.85404 $ & $   0.00509 $ & $   0.00154 $ & $  10.09280 $ & $ z$ &  Keplercam\\
$ 56466.85430 $ & $   0.01023 $ & $   0.00154 $ & $  10.09800 $ & $ z$ &  Keplercam\\
$ 56466.85462 $ & $   0.00244 $ & $   0.00153 $ & $  10.08950 $ & $ z$ &  Keplercam\\
$ 56466.85488 $ & $   0.00437 $ & $   0.00153 $ & $  10.09260 $ & $ z$ &  Keplercam\\
$ 56466.85517 $ & $   0.00601 $ & $   0.00153 $ & $  10.09330 $ & $ z$ &  Keplercam\\
$ 56466.85544 $ & $   0.00715 $ & $   0.00153 $ & $  10.09570 $ & $ z$ &  Keplercam\\
$ 56466.85574 $ & $   0.00688 $ & $   0.00154 $ & $  10.09530 $ & $ z$ &  Keplercam\\
$ 56466.85603 $ & $   0.00625 $ & $   0.00153 $ & $  10.09430 $ & $ z$ &  Keplercam\\
$ 56466.85631 $ & $   0.00713 $ & $   0.00153 $ & $  10.09500 $ & $ z$ &  Keplercam\\
$ 56466.85661 $ & $   0.00829 $ & $   0.00153 $ & $  10.09550 $ & $ z$ &  Keplercam\\
$ 56466.85690 $ & $   0.00493 $ & $   0.00153 $ & $  10.09380 $ & $ z$ &  Keplercam\\
$ 56466.85717 $ & $   0.00448 $ & $   0.00153 $ & $  10.09280 $ & $ z$ &  Keplercam\\
$ 56466.85748 $ & $   0.00971 $ & $   0.00153 $ & $  10.09810 $ & $ z$ &  Keplercam\\
$ 56466.85775 $ & $   0.00712 $ & $   0.00153 $ & $  10.09490 $ & $ z$ &  Keplercam\\
$ 56466.85803 $ & $   0.00539 $ & $   0.00153 $ & $  10.09430 $ & $ z$ &  Keplercam\\
$ 56466.85831 $ & $   0.01274 $ & $   0.00153 $ & $  10.10120 $ & $ z$ &  Keplercam\\
$ 56466.85861 $ & $   0.00471 $ & $   0.00153 $ & $  10.09350 $ & $ z$ &  Keplercam\\
$ 56466.85890 $ & $   0.00492 $ & $   0.00153 $ & $  10.09420 $ & $ z$ &  Keplercam\\
$ 56466.85918 $ & $   0.00776 $ & $   0.00153 $ & $  10.09640 $ & $ z$ &  Keplercam\\
$ 56466.85947 $ & $   0.00892 $ & $   0.00153 $ & $  10.09670 $ & $ z$ &  Keplercam\\
$ 56466.85976 $ & $   0.00542 $ & $   0.00153 $ & $  10.09450 $ & $ z$ &  Keplercam\\
$ 56466.86004 $ & $   0.00650 $ & $   0.00153 $ & $  10.09530 $ & $ z$ &  Keplercam\\
$ 56466.86033 $ & $   0.00918 $ & $   0.00153 $ & $  10.09800 $ & $ z$ &  Keplercam\\
$ 56466.86064 $ & $   0.00592 $ & $   0.00153 $ & $  10.09330 $ & $ z$ &  Keplercam\\
$ 56466.86091 $ & $   0.00473 $ & $   0.00153 $ & $  10.09300 $ & $ z$ &  Keplercam\\
$ 56466.86119 $ & $   0.00949 $ & $   0.00153 $ & $  10.09670 $ & $ z$ &  Keplercam\\
$ 56466.86149 $ & $   0.00640 $ & $   0.00153 $ & $  10.09470 $ & $ z$ &  Keplercam\\
$ 56466.86177 $ & $   0.01057 $ & $   0.00154 $ & $  10.09840 $ & $ z$ &  Keplercam\\
$ 56466.86208 $ & $   0.00813 $ & $   0.00153 $ & $  10.09590 $ & $ z$ &  Keplercam\\
$ 56466.86236 $ & $   0.00825 $ & $   0.00154 $ & $  10.09760 $ & $ z$ &  Keplercam\\
$ 56466.86263 $ & $   0.00570 $ & $   0.00153 $ & $  10.09440 $ & $ z$ &  Keplercam\\
$ 56466.86290 $ & $   0.00597 $ & $   0.00153 $ & $  10.09390 $ & $ z$ &  Keplercam\\
$ 56466.86318 $ & $   0.00846 $ & $   0.00154 $ & $  10.09740 $ & $ z$ &  Keplercam\\
$ 56466.86351 $ & $   0.00602 $ & $   0.00153 $ & $  10.09380 $ & $ z$ &  Keplercam\\
$ 56466.86378 $ & $   0.00619 $ & $   0.00153 $ & $  10.09380 $ & $ z$ &  Keplercam\\
$ 56466.86404 $ & $   0.00581 $ & $   0.00153 $ & $  10.09410 $ & $ z$ &  Keplercam\\
$ 56466.86432 $ & $   0.00513 $ & $   0.00153 $ & $  10.09320 $ & $ z$ &  Keplercam\\
$ 56466.86458 $ & $   0.00309 $ & $   0.00153 $ & $  10.09170 $ & $ z$ &  Keplercam\\
$ 56466.86485 $ & $   0.00667 $ & $   0.00153 $ & $  10.09530 $ & $ z$ &  Keplercam\\
$ 56466.86514 $ & $   0.00624 $ & $   0.00153 $ & $  10.09470 $ & $ z$ &  Keplercam\\
$ 56466.86542 $ & $   0.00522 $ & $   0.00153 $ & $  10.09410 $ & $ z$ &  Keplercam\\
$ 56466.86569 $ & $   0.00604 $ & $   0.00153 $ & $  10.09490 $ & $ z$ &  Keplercam\\
$ 56466.86596 $ & $   0.00843 $ & $   0.00153 $ & $  10.09700 $ & $ z$ &  Keplercam\\
$ 56466.86624 $ & $   0.00471 $ & $   0.00153 $ & $  10.09350 $ & $ z$ &  Keplercam\\
$ 56466.86651 $ & $   0.00399 $ & $   0.00153 $ & $  10.09230 $ & $ z$ &  Keplercam\\
$ 56466.86678 $ & $   0.00594 $ & $   0.00154 $ & $  10.09430 $ & $ z$ &  Keplercam\\
$ 56466.86708 $ & $   0.00605 $ & $   0.00153 $ & $  10.09440 $ & $ z$ &  Keplercam\\
$ 56466.86737 $ & $   0.00667 $ & $   0.00153 $ & $  10.09460 $ & $ z$ &  Keplercam\\
$ 56466.86765 $ & $   0.00526 $ & $   0.00153 $ & $  10.09240 $ & $ z$ &  Keplercam\\
$ 56466.86794 $ & $   0.00543 $ & $   0.00153 $ & $  10.09350 $ & $ z$ &  Keplercam\\
$ 56466.86823 $ & $   0.00742 $ & $   0.00153 $ & $  10.09600 $ & $ z$ &  Keplercam\\
$ 56466.86852 $ & $   0.00484 $ & $   0.00154 $ & $  10.09380 $ & $ z$ &  Keplercam\\
$ 56466.86881 $ & $   0.00720 $ & $   0.00153 $ & $  10.09570 $ & $ z$ &  Keplercam\\
$ 56466.86908 $ & $   0.00478 $ & $   0.00153 $ & $  10.09250 $ & $ z$ &  Keplercam\\
$ 56466.86937 $ & $   0.00579 $ & $   0.00153 $ & $  10.09360 $ & $ z$ &  Keplercam\\
$ 56466.86964 $ & $   0.00519 $ & $   0.00153 $ & $  10.09350 $ & $ z$ &  Keplercam\\
$ 56466.86994 $ & $   0.00827 $ & $   0.00153 $ & $  10.09730 $ & $ z$ &  Keplercam\\
$ 56466.87021 $ & $   0.00509 $ & $   0.00153 $ & $  10.09230 $ & $ z$ &  Keplercam\\
$ 56466.87048 $ & $   0.00735 $ & $   0.00154 $ & $  10.09640 $ & $ z$ &  Keplercam\\
$ 56466.87076 $ & $   0.00770 $ & $   0.00154 $ & $  10.09570 $ & $ z$ &  Keplercam\\
$ 56466.87104 $ & $   0.00532 $ & $   0.00153 $ & $  10.09420 $ & $ z$ &  Keplercam\\
$ 56466.87132 $ & $   0.00430 $ & $   0.00154 $ & $  10.09230 $ & $ z$ &  Keplercam\\
$ 56466.87160 $ & $   0.00405 $ & $   0.00153 $ & $  10.09170 $ & $ z$ &  Keplercam\\
$ 56466.87189 $ & $   0.00874 $ & $   0.00154 $ & $  10.09690 $ & $ z$ &  Keplercam\\
$ 56466.87218 $ & $   0.00622 $ & $   0.00153 $ & $  10.09450 $ & $ z$ &  Keplercam\\
$ 56466.87248 $ & $   0.00707 $ & $   0.00153 $ & $  10.09590 $ & $ z$ &  Keplercam\\
$ 56466.87277 $ & $   0.00776 $ & $   0.00153 $ & $  10.09570 $ & $ z$ &  Keplercam\\
$ 56466.87304 $ & $   0.00240 $ & $   0.00153 $ & $  10.09120 $ & $ z$ &  Keplercam\\
$ 56466.87334 $ & $   0.00433 $ & $   0.00154 $ & $  10.09370 $ & $ z$ &  Keplercam\\
$ 56466.87362 $ & $   0.00677 $ & $   0.00154 $ & $  10.09490 $ & $ z$ &  Keplercam\\
$ 56466.87391 $ & $   0.00447 $ & $   0.00153 $ & $  10.09250 $ & $ z$ &  Keplercam\\
$ 56466.87420 $ & $   0.00840 $ & $   0.00154 $ & $  10.09580 $ & $ z$ &  Keplercam\\
$ 56466.87450 $ & $   0.00694 $ & $   0.00154 $ & $  10.09510 $ & $ z$ &  Keplercam\\
$ 56466.87477 $ & $   0.00605 $ & $   0.00154 $ & $  10.09350 $ & $ z$ &  Keplercam\\
$ 56466.87507 $ & $   0.00427 $ & $   0.00154 $ & $  10.09180 $ & $ z$ &  Keplercam\\
$ 56466.87535 $ & $   0.00959 $ & $   0.00154 $ & $  10.09760 $ & $ z$ &  Keplercam\\
$ 56466.87565 $ & $   0.00806 $ & $   0.00154 $ & $  10.09630 $ & $ z$ &  Keplercam\\
$ 56466.87593 $ & $   0.00855 $ & $   0.00153 $ & $  10.09580 $ & $ z$ &  Keplercam\\
$ 56466.87623 $ & $   0.00688 $ & $   0.00153 $ & $  10.09440 $ & $ z$ &  Keplercam\\
$ 56466.87649 $ & $   0.00561 $ & $   0.00153 $ & $  10.09390 $ & $ z$ &  Keplercam\\
$ 56466.87675 $ & $   0.00778 $ & $   0.00153 $ & $  10.09530 $ & $ z$ &  Keplercam\\
$ 56466.87702 $ & $   0.00820 $ & $   0.00154 $ & $  10.09680 $ & $ z$ &  Keplercam\\
$ 56466.87731 $ & $   0.00648 $ & $   0.00154 $ & $  10.09430 $ & $ z$ &  Keplercam\\
$ 56466.87758 $ & $   0.00850 $ & $   0.00154 $ & $  10.09570 $ & $ z$ &  Keplercam\\
$ 56466.87785 $ & $   0.00696 $ & $   0.00154 $ & $  10.09450 $ & $ z$ &  Keplercam\\
$ 56466.87812 $ & $   0.00702 $ & $   0.00154 $ & $  10.09520 $ & $ z$ &  Keplercam\\
$ 56466.87843 $ & $   0.00605 $ & $   0.00154 $ & $  10.09320 $ & $ z$ &  Keplercam\\
$ 56466.87870 $ & $   0.00897 $ & $   0.00153 $ & $  10.09730 $ & $ z$ &  Keplercam\\
$ 56466.87900 $ & $   0.00532 $ & $   0.00154 $ & $  10.09190 $ & $ z$ &  Keplercam\\
$ 56466.87927 $ & $   0.00897 $ & $   0.00154 $ & $  10.09610 $ & $ z$ &  Keplercam\\
$ 56466.87957 $ & $   0.00887 $ & $   0.00154 $ & $  10.09740 $ & $ z$ &  Keplercam\\
$ 56466.87985 $ & $   0.01028 $ & $   0.00154 $ & $  10.09850 $ & $ z$ &  Keplercam\\
$ 56466.88016 $ & $   0.00922 $ & $   0.00154 $ & $  10.09730 $ & $ z$ &  Keplercam\\
$ 56466.88044 $ & $   0.00162 $ & $   0.00154 $ & $  10.08990 $ & $ z$ &  Keplercam\\
$ 56466.88072 $ & $   0.00783 $ & $   0.00153 $ & $  10.09690 $ & $ z$ &  Keplercam\\
$ 56466.88098 $ & $   0.00882 $ & $   0.00154 $ & $  10.09690 $ & $ z$ &  Keplercam\\
$ 56466.88125 $ & $   0.00770 $ & $   0.00153 $ & $  10.09600 $ & $ z$ &  Keplercam\\
$ 56466.88155 $ & $   0.00749 $ & $   0.00154 $ & $  10.09510 $ & $ z$ &  Keplercam\\
$ 56466.88184 $ & $   0.00683 $ & $   0.00154 $ & $  10.09430 $ & $ z$ &  Keplercam\\
$ 56466.88212 $ & $   0.00649 $ & $   0.00154 $ & $  10.09410 $ & $ z$ &  Keplercam\\
$ 56466.88237 $ & $   0.00680 $ & $   0.00154 $ & $  10.09360 $ & $ z$ &  Keplercam\\
$ 56466.88266 $ & $   0.00944 $ & $   0.00154 $ & $  10.09710 $ & $ z$ &  Keplercam\\
$ 56466.88294 $ & $   0.00952 $ & $   0.00154 $ & $  10.09640 $ & $ z$ &  Keplercam\\
$ 56466.88324 $ & $   0.00726 $ & $   0.00154 $ & $  10.09510 $ & $ z$ &  Keplercam\\
$ 56466.88352 $ & $   0.00643 $ & $   0.00155 $ & $  10.09420 $ & $ z$ &  Keplercam\\
$ 56466.88382 $ & $   0.00550 $ & $   0.00153 $ & $  10.09370 $ & $ z$ &  Keplercam\\
$ 56466.88409 $ & $   0.00883 $ & $   0.00154 $ & $  10.09710 $ & $ z$ &  Keplercam\\
$ 56466.88436 $ & $   0.00993 $ & $   0.00154 $ & $  10.09810 $ & $ z$ &  Keplercam\\
$ 56466.88465 $ & $   0.00809 $ & $   0.00154 $ & $  10.09600 $ & $ z$ &  Keplercam\\
$ 56466.88493 $ & $   0.00648 $ & $   0.00154 $ & $  10.09450 $ & $ z$ &  Keplercam\\
$ 56466.88521 $ & $   0.00706 $ & $   0.00154 $ & $  10.09500 $ & $ z$ &  Keplercam\\
$ 56466.88550 $ & $   0.00811 $ & $   0.00154 $ & $  10.09640 $ & $ z$ &  Keplercam\\
$ 56466.88577 $ & $   0.00796 $ & $   0.00154 $ & $  10.09690 $ & $ z$ &  Keplercam\\
$ 56466.88605 $ & $   0.01052 $ & $   0.00154 $ & $  10.09830 $ & $ z$ &  Keplercam\\
$ 56466.88633 $ & $   0.00672 $ & $   0.00154 $ & $  10.09500 $ & $ z$ &  Keplercam\\
$ 56466.88662 $ & $   0.00491 $ & $   0.00154 $ & $  10.09160 $ & $ z$ &  Keplercam\\
$ 56466.88690 $ & $   0.00749 $ & $   0.00154 $ & $  10.09520 $ & $ z$ &  Keplercam\\
$ 56466.88718 $ & $   0.00834 $ & $   0.00154 $ & $  10.09690 $ & $ z$ &  Keplercam\\
$ 56466.88748 $ & $   0.00752 $ & $   0.00154 $ & $  10.09470 $ & $ z$ &  Keplercam\\
$ 56466.88775 $ & $   0.00987 $ & $   0.00155 $ & $  10.09860 $ & $ z$ &  Keplercam\\
$ 56466.88804 $ & $   0.00849 $ & $   0.00154 $ & $  10.09620 $ & $ z$ &  Keplercam\\
$ 56466.88833 $ & $   0.00926 $ & $   0.00154 $ & $  10.09700 $ & $ z$ &  Keplercam\\
$ 56466.88861 $ & $   0.00741 $ & $   0.00154 $ & $  10.09640 $ & $ z$ &  Keplercam\\
$ 56466.88891 $ & $   0.00573 $ & $   0.00153 $ & $  10.09400 $ & $ z$ &  Keplercam\\
$ 56466.88920 $ & $   0.00819 $ & $   0.00154 $ & $  10.09610 $ & $ z$ &  Keplercam\\
$ 56466.88946 $ & $   0.00369 $ & $   0.00154 $ & $  10.09260 $ & $ z$ &  Keplercam\\
$ 56466.88974 $ & $   0.00947 $ & $   0.00154 $ & $  10.09850 $ & $ z$ &  Keplercam\\
$ 56466.89003 $ & $   0.01045 $ & $   0.00154 $ & $  10.09820 $ & $ z$ &  Keplercam\\
$ 56466.89034 $ & $   0.00772 $ & $   0.00154 $ & $  10.09500 $ & $ z$ &  Keplercam\\
$ 56466.89062 $ & $   0.00541 $ & $   0.00154 $ & $  10.09330 $ & $ z$ &  Keplercam\\
$ 56466.89090 $ & $   0.00673 $ & $   0.00153 $ & $  10.09440 $ & $ z$ &  Keplercam\\
$ 56466.89118 $ & $   0.00561 $ & $   0.00153 $ & $  10.09370 $ & $ z$ &  Keplercam\\
$ 56466.89146 $ & $   0.00932 $ & $   0.00154 $ & $  10.09700 $ & $ z$ &  Keplercam\\
$ 56466.89176 $ & $   0.00919 $ & $   0.00154 $ & $  10.09780 $ & $ z$ &  Keplercam\\
$ 56466.89205 $ & $   0.01361 $ & $   0.00155 $ & $  10.10150 $ & $ z$ &  Keplercam\\
$ 56466.89230 $ & $   0.00848 $ & $   0.00154 $ & $  10.09580 $ & $ z$ &  Keplercam\\
$ 56466.89259 $ & $   0.00926 $ & $   0.00154 $ & $  10.09590 $ & $ z$ &  Keplercam\\
$ 56466.89289 $ & $   0.00787 $ & $   0.00154 $ & $  10.09530 $ & $ z$ &  Keplercam\\
$ 56466.89317 $ & $   0.00722 $ & $   0.00154 $ & $  10.09520 $ & $ z$ &  Keplercam\\
$ 56466.89346 $ & $   0.00828 $ & $   0.00154 $ & $  10.09580 $ & $ z$ &  Keplercam\\
$ 56466.89374 $ & $   0.00908 $ & $   0.00154 $ & $  10.09710 $ & $ z$ &  Keplercam\\
$ 56466.89404 $ & $   0.00993 $ & $   0.00154 $ & $  10.09730 $ & $ z$ &  Keplercam\\
$ 56466.89432 $ & $   0.00747 $ & $   0.00154 $ & $  10.09580 $ & $ z$ &  Keplercam\\
$ 56466.89461 $ & $   0.00721 $ & $   0.00154 $ & $  10.09460 $ & $ z$ &  Keplercam\\
$ 56466.89491 $ & $   0.00595 $ & $   0.00153 $ & $  10.09380 $ & $ z$ &  Keplercam\\
$ 56466.89520 $ & $   0.00883 $ & $   0.00154 $ & $  10.09640 $ & $ z$ &  Keplercam\\
$ 56466.89548 $ & $   0.00743 $ & $   0.00154 $ & $  10.09480 $ & $ z$ &  Keplercam\\
$ 56466.89575 $ & $   0.00290 $ & $   0.00154 $ & $  10.09090 $ & $ z$ &  Keplercam\\
$ 56466.89604 $ & $   0.00650 $ & $   0.00154 $ & $  10.09430 $ & $ z$ &  Keplercam\\
$ 56466.89632 $ & $   0.00765 $ & $   0.00154 $ & $  10.09610 $ & $ z$ &  Keplercam\\
$ 56466.89660 $ & $   0.00658 $ & $   0.00154 $ & $  10.09330 $ & $ z$ &  Keplercam\\
$ 56466.89688 $ & $   0.00112 $ & $   0.00154 $ & $  10.08840 $ & $ z$ &  Keplercam\\
$ 56466.89715 $ & $   0.00981 $ & $   0.00154 $ & $  10.09690 $ & $ z$ &  Keplercam\\
$ 56466.89742 $ & $   0.00745 $ & $   0.00155 $ & $  10.09510 $ & $ z$ &  Keplercam\\
$ 56466.89771 $ & $   0.00619 $ & $   0.00154 $ & $  10.09580 $ & $ z$ &  Keplercam\\
$ 56466.89798 $ & $   0.01074 $ & $   0.00154 $ & $  10.09940 $ & $ z$ &  Keplercam\\
$ 56466.89829 $ & $   0.00504 $ & $   0.00153 $ & $  10.09170 $ & $ z$ &  Keplercam\\
$ 56466.89857 $ & $   0.00580 $ & $   0.00155 $ & $  10.09460 $ & $ z$ &  Keplercam\\
$ 56466.89884 $ & $   0.00914 $ & $   0.00154 $ & $  10.09710 $ & $ z$ &  Keplercam\\
$ 56466.89914 $ & $   0.00942 $ & $   0.00154 $ & $  10.09660 $ & $ z$ &  Keplercam\\
$ 56466.89943 $ & $   0.00904 $ & $   0.00154 $ & $  10.09820 $ & $ z$ &  Keplercam\\
$ 56466.89972 $ & $   0.00710 $ & $   0.00154 $ & $  10.09490 $ & $ z$ &  Keplercam\\
$ 56466.90000 $ & $   0.00546 $ & $   0.00154 $ & $  10.09250 $ & $ z$ &  Keplercam\\
$ 56466.90030 $ & $   0.01419 $ & $   0.00154 $ & $  10.10190 $ & $ z$ &  Keplercam\\
$ 56466.90059 $ & $   0.00347 $ & $   0.00154 $ & $  10.09150 $ & $ z$ &  Keplercam\\
$ 56466.90088 $ & $   0.00966 $ & $   0.00154 $ & $  10.09730 $ & $ z$ &  Keplercam\\
$ 56466.90113 $ & $   0.00490 $ & $   0.00154 $ & $  10.09320 $ & $ z$ &  Keplercam\\
$ 56466.90140 $ & $   0.00794 $ & $   0.00154 $ & $  10.09570 $ & $ z$ &  Keplercam\\
$ 56466.90168 $ & $   0.00828 $ & $   0.00154 $ & $  10.09670 $ & $ z$ &  Keplercam\\
$ 56466.90194 $ & $   0.00661 $ & $   0.00154 $ & $  10.09430 $ & $ z$ &  Keplercam\\
$ 56466.90221 $ & $   0.00712 $ & $   0.00155 $ & $  10.09530 $ & $ z$ &  Keplercam\\
$ 56466.90250 $ & $   0.00808 $ & $   0.00154 $ & $  10.09610 $ & $ z$ &  Keplercam\\
$ 56466.90277 $ & $   0.00910 $ & $   0.00154 $ & $  10.09700 $ & $ z$ &  Keplercam\\
$ 56466.90304 $ & $   0.00901 $ & $   0.00154 $ & $  10.09690 $ & $ z$ &  Keplercam\\
$ 56466.90333 $ & $   0.00517 $ & $   0.00153 $ & $  10.09310 $ & $ z$ &  Keplercam\\
$ 56466.90361 $ & $   0.00734 $ & $   0.00154 $ & $  10.09510 $ & $ z$ &  Keplercam\\
$ 56466.90390 $ & $   0.00604 $ & $   0.00155 $ & $  10.09550 $ & $ z$ &  Keplercam\\
$ 56466.90420 $ & $   0.01010 $ & $   0.00154 $ & $  10.09990 $ & $ z$ &  Keplercam\\
$ 56466.90448 $ & $   0.00454 $ & $   0.00154 $ & $  10.09190 $ & $ z$ &  Keplercam\\
$ 56466.90478 $ & $   0.00781 $ & $   0.00154 $ & $  10.09530 $ & $ z$ &  Keplercam\\
$ 56466.90506 $ & $   0.01022 $ & $   0.00154 $ & $  10.09830 $ & $ z$ &  Keplercam\\
$ 56466.90536 $ & $   0.00891 $ & $   0.00155 $ & $  10.09760 $ & $ z$ &  Keplercam\\
$ 56466.90565 $ & $   0.00590 $ & $   0.00154 $ & $  10.09460 $ & $ z$ &  Keplercam\\
$ 56466.90591 $ & $   0.01053 $ & $   0.00155 $ & $  10.09910 $ & $ z$ &  Keplercam\\
$ 56466.90620 $ & $   0.00710 $ & $   0.00154 $ & $  10.09570 $ & $ z$ &  Keplercam\\
$ 56466.90647 $ & $   0.01071 $ & $   0.00154 $ & $  10.09830 $ & $ z$ &  Keplercam\\
$ 56466.90676 $ & $   0.00694 $ & $   0.00154 $ & $  10.09480 $ & $ z$ &  Keplercam\\
$ 56466.90703 $ & $   0.00675 $ & $   0.00154 $ & $  10.09550 $ & $ z$ &  Keplercam\\
$ 56466.90729 $ & $   0.01141 $ & $   0.00154 $ & $  10.09940 $ & $ z$ &  Keplercam\\
$ 56466.90757 $ & $   0.00901 $ & $   0.00154 $ & $  10.09750 $ & $ z$ &  Keplercam\\
$ 56466.90785 $ & $   0.00811 $ & $   0.00155 $ & $  10.09650 $ & $ z$ &  Keplercam\\
$ 56466.90811 $ & $   0.00868 $ & $   0.00155 $ & $  10.09600 $ & $ z$ &  Keplercam\\
$ 56466.90840 $ & $   0.00823 $ & $   0.00155 $ & $  10.09650 $ & $ z$ &  Keplercam\\
$ 56466.90870 $ & $   0.00755 $ & $   0.00155 $ & $  10.09510 $ & $ z$ &  Keplercam\\
$ 56466.90898 $ & $   0.00820 $ & $   0.00154 $ & $  10.09600 $ & $ z$ &  Keplercam\\
$ 56466.90927 $ & $   0.00689 $ & $   0.00155 $ & $  10.09390 $ & $ z$ &  Keplercam\\
$ 56466.90956 $ & $   0.01064 $ & $   0.00156 $ & $  10.09930 $ & $ z$ &  Keplercam\\
$ 56466.90983 $ & $   0.00652 $ & $   0.00156 $ & $  10.09490 $ & $ z$ &  Keplercam\\
$ 56466.91012 $ & $   0.01015 $ & $   0.00157 $ & $  10.09860 $ & $ z$ &  Keplercam\\
$ 56466.91041 $ & $   0.00617 $ & $   0.00155 $ & $  10.09380 $ & $ z$ &  Keplercam\\
$ 56466.91069 $ & $   0.00748 $ & $   0.00155 $ & $  10.09520 $ & $ z$ &  Keplercam\\
$ 56466.91098 $ & $   0.00710 $ & $   0.00155 $ & $  10.09520 $ & $ z$ &  Keplercam\\
$ 56466.91127 $ & $   0.01147 $ & $   0.00155 $ & $  10.10000 $ & $ z$ &  Keplercam\\
$ 56466.91154 $ & $   0.00726 $ & $   0.00155 $ & $  10.09410 $ & $ z$ &  Keplercam\\
$ 56466.91183 $ & $   0.00765 $ & $   0.00155 $ & $  10.09540 $ & $ z$ &  Keplercam\\
$ 56466.91211 $ & $   0.00509 $ & $   0.00154 $ & $  10.09260 $ & $ z$ &  Keplercam\\
$ 56466.91240 $ & $   0.00823 $ & $   0.00154 $ & $  10.09650 $ & $ z$ &  Keplercam\\
$ 56466.91270 $ & $   0.00658 $ & $   0.00154 $ & $  10.09420 $ & $ z$ &  Keplercam\\
$ 56466.91298 $ & $   0.01234 $ & $   0.00154 $ & $  10.09980 $ & $ z$ &  Keplercam\\
$ 56466.91328 $ & $   0.00756 $ & $   0.00154 $ & $  10.09560 $ & $ z$ &  Keplercam\\
$ 56466.91355 $ & $   0.00787 $ & $   0.00154 $ & $  10.09620 $ & $ z$ &  Keplercam\\
$ 56466.91383 $ & $   0.00799 $ & $   0.00154 $ & $  10.09590 $ & $ z$ &  Keplercam\\
$ 56466.91411 $ & $   0.00943 $ & $   0.00154 $ & $  10.09720 $ & $ z$ &  Keplercam\\
$ 56466.91439 $ & $   0.00544 $ & $   0.00153 $ & $  10.09230 $ & $ z$ &  Keplercam\\
$ 56466.91468 $ & $   0.00676 $ & $   0.00154 $ & $  10.09360 $ & $ z$ &  Keplercam\\
$ 56466.91494 $ & $   0.00803 $ & $   0.00154 $ & $  10.09630 $ & $ z$ &  Keplercam\\
$ 56466.91524 $ & $   0.00709 $ & $   0.00154 $ & $  10.09470 $ & $ z$ &  Keplercam\\
$ 56466.91553 $ & $   0.00864 $ & $   0.00157 $ & $  10.09610 $ & $ z$ &  Keplercam\\
$ 56466.91582 $ & $   0.00804 $ & $   0.00158 $ & $  10.09600 $ & $ z$ &  Keplercam\\
$ 56466.91611 $ & $   0.00365 $ & $   0.00158 $ & $  10.09110 $ & $ z$ &  Keplercam\\
$ 56466.91639 $ & $   0.00430 $ & $   0.00158 $ & $  10.09100 $ & $ z$ &  Keplercam\\
$ 56466.91668 $ & $   0.00652 $ & $   0.00158 $ & $  10.09340 $ & $ z$ &  Keplercam\\
$ 56466.91698 $ & $   0.01073 $ & $   0.00158 $ & $  10.09850 $ & $ z$ &  Keplercam\\
$ 56466.91726 $ & $   0.00645 $ & $   0.00157 $ & $  10.09440 $ & $ z$ &  Keplercam\\
$ 56466.91756 $ & $   0.00910 $ & $   0.00158 $ & $  10.09710 $ & $ z$ &  Keplercam\\
$ 56466.91784 $ & $   0.00863 $ & $   0.00157 $ & $  10.09550 $ & $ z$ &  Keplercam\\
$ 56466.91811 $ & $   0.00514 $ & $   0.00157 $ & $  10.09210 $ & $ z$ &  Keplercam\\
$ 56466.91839 $ & $   0.00399 $ & $   0.00157 $ & $  10.09010 $ & $ z$ &  Keplercam\\
$ 56466.91866 $ & $   0.00685 $ & $   0.00158 $ & $  10.09510 $ & $ z$ &  Keplercam\\
$ 56466.91896 $ & $   0.00838 $ & $   0.00157 $ & $  10.09550 $ & $ z$ &  Keplercam\\
$ 56466.91924 $ & $   0.00880 $ & $   0.00158 $ & $  10.09620 $ & $ z$ &  Keplercam\\
$ 56466.91950 $ & $   0.00583 $ & $   0.00158 $ & $  10.09270 $ & $ z$ &  Keplercam\\
$ 56466.91978 $ & $   0.00708 $ & $   0.00156 $ & $  10.09440 $ & $ z$ &  Keplercam\\
$ 56466.92007 $ & $   0.00534 $ & $   0.00158 $ & $  10.09260 $ & $ z$ &  Keplercam\\
$ 56466.92034 $ & $   0.00480 $ & $   0.00158 $ & $  10.09160 $ & $ z$ &  Keplercam\\
$ 56466.92070 $ & $   0.00138 $ & $   0.00157 $ & $  10.08760 $ & $ z$ &  Keplercam\\
$ 56466.92099 $ & $   0.00951 $ & $   0.00158 $ & $  10.09690 $ & $ z$ &  Keplercam\\
$ 56466.92133 $ & $   0.00476 $ & $   0.00157 $ & $  10.09190 $ & $ z$ &  Keplercam\\
$ 56466.92163 $ & $   0.00453 $ & $   0.00158 $ & $  10.09210 $ & $ z$ &  Keplercam\\
$ 56466.92192 $ & $   0.00698 $ & $   0.00157 $ & $  10.09490 $ & $ z$ &  Keplercam\\
$ 56466.92220 $ & $   0.00922 $ & $   0.00158 $ & $  10.09720 $ & $ z$ &  Keplercam\\
$ 56466.92250 $ & $   0.00627 $ & $   0.00157 $ & $  10.09380 $ & $ z$ &  Keplercam\\
$ 56466.92278 $ & $   0.00978 $ & $   0.00158 $ & $  10.09720 $ & $ z$ &  Keplercam\\
$ 56466.92306 $ & $   0.00726 $ & $   0.00158 $ & $  10.09490 $ & $ z$ &  Keplercam\\
$ 56466.92335 $ & $   0.01057 $ & $   0.00158 $ & $  10.09850 $ & $ z$ &  Keplercam\\
$ 56466.92362 $ & $   0.00826 $ & $   0.00159 $ & $  10.09450 $ & $ z$ &  Keplercam\\
$ 56466.92393 $ & $   0.00524 $ & $   0.00159 $ & $  10.09250 $ & $ z$ &  Keplercam\\
$ 56466.92420 $ & $   0.00782 $ & $   0.00158 $ & $  10.09440 $ & $ z$ &  Keplercam\\
$ 56466.92448 $ & $   0.00991 $ & $   0.00159 $ & $  10.09800 $ & $ z$ &  Keplercam\\
$ 56466.92476 $ & $   0.00687 $ & $   0.00158 $ & $  10.09480 $ & $ z$ &  Keplercam\\
$ 56466.92504 $ & $   0.00853 $ & $   0.00157 $ & $  10.09620 $ & $ z$ &  Keplercam\\
$ 56466.92533 $ & $   0.00734 $ & $   0.00156 $ & $  10.09550 $ & $ z$ &  Keplercam\\
$ 56466.92560 $ & $   0.00400 $ & $   0.00157 $ & $  10.09070 $ & $ z$ &  Keplercam\\
$ 56466.92588 $ & $   0.00558 $ & $   0.00156 $ & $  10.09320 $ & $ z$ &  Keplercam\\
$ 56466.92615 $ & $   0.01110 $ & $   0.00157 $ & $  10.09890 $ & $ z$ &  Keplercam\\
$ 56466.92643 $ & $   0.00701 $ & $   0.00157 $ & $  10.09440 $ & $ z$ &  Keplercam\\
$ 56466.92670 $ & $   0.00905 $ & $   0.00158 $ & $  10.09660 $ & $ z$ &  Keplercam\\
$ 56466.92700 $ & $   0.00834 $ & $   0.00158 $ & $  10.09500 $ & $ z$ &  Keplercam\\
$ 56466.92728 $ & $   0.00895 $ & $   0.00159 $ & $  10.09700 $ & $ z$ &  Keplercam\\
$ 56466.92757 $ & $   0.00603 $ & $   0.00158 $ & $  10.09390 $ & $ z$ &  Keplercam\\
$ 56466.92784 $ & $   0.01078 $ & $   0.00158 $ & $  10.09940 $ & $ z$ &  Keplercam\\
$ 56466.92810 $ & $   0.00625 $ & $   0.00157 $ & $  10.09360 $ & $ z$ &  Keplercam\\
$ 56466.92840 $ & $   0.00452 $ & $   0.00156 $ & $  10.09240 $ & $ z$ &  Keplercam\\
$ 56466.92868 $ & $   0.00823 $ & $   0.00158 $ & $  10.09600 $ & $ z$ &  Keplercam\\
$ 56466.92897 $ & $   0.01008 $ & $   0.00157 $ & $  10.09720 $ & $ z$ &  Keplercam\\
$ 56466.92927 $ & $   0.00836 $ & $   0.00157 $ & $  10.09530 $ & $ z$ &  Keplercam\\
$ 56466.92954 $ & $   0.00921 $ & $   0.00157 $ & $  10.09590 $ & $ z$ &  Keplercam\\
$ 56466.92980 $ & $   0.00560 $ & $   0.00157 $ & $  10.09320 $ & $ z$ &  Keplercam\\
$ 56466.93008 $ & $   0.00604 $ & $   0.00157 $ & $  10.09350 $ & $ z$ &  Keplercam\\
$ 56466.93037 $ & $   0.00857 $ & $   0.00158 $ & $  10.09570 $ & $ z$ &  Keplercam\\
$ 56466.93066 $ & $   0.01177 $ & $   0.00158 $ & $  10.09750 $ & $ z$ &  Keplercam\\
$ 56466.93094 $ & $   0.01160 $ & $   0.00158 $ & $  10.09910 $ & $ z$ &  Keplercam\\
$ 56466.93124 $ & $   0.00490 $ & $   0.00156 $ & $  10.09150 $ & $ z$ &  Keplercam\\
$ 56466.93152 $ & $   0.00314 $ & $   0.00157 $ & $  10.09050 $ & $ z$ &  Keplercam\\
$ 56466.93182 $ & $   0.00823 $ & $   0.00157 $ & $  10.09530 $ & $ z$ &  Keplercam\\
$ 56466.93210 $ & $   0.00682 $ & $   0.00158 $ & $  10.09380 $ & $ z$ &  Keplercam\\
$ 56466.93237 $ & $   0.00711 $ & $   0.00157 $ & $  10.09440 $ & $ z$ &  Keplercam\\
$ 56466.93265 $ & $   0.00829 $ & $   0.00157 $ & $  10.09580 $ & $ z$ &  Keplercam\\
$ 56466.93295 $ & $   0.01009 $ & $   0.00158 $ & $  10.09790 $ & $ z$ &  Keplercam\\
$ 56466.93323 $ & $   0.00576 $ & $   0.00157 $ & $  10.09210 $ & $ z$ &  Keplercam\\
$ 56466.93353 $ & $   0.00818 $ & $   0.00157 $ & $  10.09570 $ & $ z$ &  Keplercam\\
$ 56466.93381 $ & $   0.00579 $ & $   0.00157 $ & $  10.09180 $ & $ z$ &  Keplercam\\
$ 56466.93411 $ & $   0.00735 $ & $   0.00157 $ & $  10.09420 $ & $ z$ &  Keplercam\\
$ 56466.93438 $ & $   0.00766 $ & $   0.00157 $ & $  10.09540 $ & $ z$ &  Keplercam\\
$ 56466.93467 $ & $   0.00751 $ & $   0.00157 $ & $  10.09390 $ & $ z$ &  Keplercam\\
$ 56466.93493 $ & $   0.01042 $ & $   0.00158 $ & $  10.09620 $ & $ z$ &  Keplercam\\
$ 56466.93523 $ & $   0.00993 $ & $   0.00158 $ & $  10.09710 $ & $ z$ &  Keplercam\\
$ 56466.93553 $ & $   0.00351 $ & $   0.00157 $ & $  10.09050 $ & $ z$ &  Keplercam\\
$ 56466.93580 $ & $   0.01051 $ & $   0.00157 $ & $  10.09710 $ & $ z$ &  Keplercam\\
$ 56466.93610 $ & $   0.00453 $ & $   0.00157 $ & $  10.09150 $ & $ z$ &  Keplercam\\
$ 56466.93638 $ & $   0.00754 $ & $   0.00157 $ & $  10.09390 $ & $ z$ &  Keplercam\\
$ 56466.93667 $ & $   0.00906 $ & $   0.00156 $ & $  10.09530 $ & $ z$ &  Keplercam\\
$ 56466.93697 $ & $   0.00670 $ & $   0.00157 $ & $  10.09420 $ & $ z$ &  Keplercam\\
$ 56466.93722 $ & $   0.00333 $ & $   0.00156 $ & $  10.09070 $ & $ z$ &  Keplercam\\
$ 56466.93753 $ & $   0.01002 $ & $   0.00158 $ & $  10.09810 $ & $ z$ &  Keplercam\\
$ 56466.93780 $ & $   0.00494 $ & $   0.00157 $ & $  10.09160 $ & $ z$ &  Keplercam\\
$ 56466.93810 $ & $   0.00581 $ & $   0.00157 $ & $  10.09310 $ & $ z$ &  Keplercam\\
$ 56466.93838 $ & $   0.00944 $ & $   0.00158 $ & $  10.09650 $ & $ z$ &  Keplercam\\
$ 56466.93866 $ & $   0.00893 $ & $   0.00158 $ & $  10.09610 $ & $ z$ &  Keplercam\\
$ 56466.93896 $ & $   0.00474 $ & $   0.00157 $ & $  10.09180 $ & $ z$ &  Keplercam\\
$ 56466.93923 $ & $   0.00405 $ & $   0.00157 $ & $  10.09080 $ & $ z$ &  Keplercam\\
$ 56466.93948 $ & $   0.00857 $ & $   0.00158 $ & $  10.09650 $ & $ z$ &  Keplercam\\
$ 56466.93978 $ & $   0.01006 $ & $   0.00154 $ & $  10.09690 $ & $ z$ &  Keplercam\\
$ 56466.94005 $ & $   0.00551 $ & $   0.00155 $ & $  10.09190 $ & $ z$ &  Keplercam\\
$ 56466.94030 $ & $   0.00650 $ & $   0.00154 $ & $  10.09290 $ & $ z$ &  Keplercam\\
$ 56466.94059 $ & $   0.00833 $ & $   0.00155 $ & $  10.09550 $ & $ z$ &  Keplercam\\
$ 56466.94088 $ & $   0.01205 $ & $   0.00155 $ & $  10.09940 $ & $ z$ &  Keplercam\\
$ 56466.94118 $ & $   0.00543 $ & $   0.00154 $ & $  10.09230 $ & $ z$ &  Keplercam\\
$ 56466.94144 $ & $   0.00548 $ & $   0.00154 $ & $  10.09310 $ & $ z$ &  Keplercam\\
$ 56466.94174 $ & $   0.00533 $ & $   0.00155 $ & $  10.09220 $ & $ z$ &  Keplercam\\
$ 56466.94203 $ & $   0.00767 $ & $   0.00154 $ & $  10.09440 $ & $ z$ &  Keplercam\\
$ 56466.94231 $ & $   0.00850 $ & $   0.00155 $ & $  10.09560 $ & $ z$ &  Keplercam\\
$ 56466.94260 $ & $   0.00273 $ & $   0.00154 $ & $  10.08880 $ & $ z$ &  Keplercam\\
$ 56466.94287 $ & $   0.00628 $ & $   0.00154 $ & $  10.09290 $ & $ z$ &  Keplercam\\
$ 56466.94316 $ & $   0.00366 $ & $   0.00154 $ & $  10.09180 $ & $ z$ &  Keplercam\\
$ 56466.94343 $ & $   0.00764 $ & $   0.00154 $ & $  10.09340 $ & $ z$ &  Keplercam\\
$ 56466.94374 $ & $   0.00755 $ & $   0.00155 $ & $  10.09530 $ & $ z$ &  Keplercam\\
$ 56466.94401 $ & $   0.00239 $ & $   0.00154 $ & $  10.09050 $ & $ z$ &  Keplercam\\
$ 56466.94427 $ & $   0.00625 $ & $   0.00155 $ & $  10.09340 $ & $ z$ &  Keplercam\\
$ 56466.94459 $ & $   0.00512 $ & $   0.00154 $ & $  10.09180 $ & $ z$ &  Keplercam\\
$ 56466.94485 $ & $   0.00927 $ & $   0.00155 $ & $  10.09660 $ & $ z$ &  Keplercam\\
$ 56466.94515 $ & $   0.00652 $ & $   0.00155 $ & $  10.09420 $ & $ z$ &  Keplercam\\
$ 56466.94544 $ & $   0.00946 $ & $   0.00154 $ & $  10.09480 $ & $ z$ &  Keplercam\\
$ 56466.94571 $ & $   0.00703 $ & $   0.00155 $ & $  10.09420 $ & $ z$ &  Keplercam\\
$ 56466.94599 $ & $   0.00602 $ & $   0.00155 $ & $  10.09340 $ & $ z$ &  Keplercam\\
$ 56466.94628 $ & $   0.00659 $ & $   0.00154 $ & $  10.09300 $ & $ z$ &  Keplercam\\
$ 56466.94655 $ & $   0.01059 $ & $   0.00155 $ & $  10.09660 $ & $ z$ &  Keplercam\\
$ 56466.94683 $ & $   0.00774 $ & $   0.00155 $ & $  10.09500 $ & $ z$ &  Keplercam\\
$ 56466.94712 $ & $   0.00927 $ & $   0.00155 $ & $  10.09700 $ & $ z$ &  Keplercam\\
$ 56466.94741 $ & $   0.01293 $ & $   0.00155 $ & $  10.09980 $ & $ z$ &  Keplercam\\
$ 56466.94769 $ & $   0.00434 $ & $   0.00155 $ & $  10.09180 $ & $ z$ &  Keplercam\\
$ 56466.94799 $ & $   0.00773 $ & $   0.00156 $ & $  10.09520 $ & $ z$ &  Keplercam\\
$ 56466.94827 $ & $   0.00510 $ & $   0.00155 $ & $  10.09300 $ & $ z$ &  Keplercam\\
$ 56466.94857 $ & $   0.00944 $ & $   0.00156 $ & $  10.09660 $ & $ z$ &  Keplercam\\
$ 56466.94885 $ & $   0.00507 $ & $   0.00154 $ & $  10.09250 $ & $ z$ &  Keplercam\\
$ 56466.94915 $ & $   0.00410 $ & $   0.00155 $ & $  10.09070 $ & $ z$ &  Keplercam\\
$ 56466.94944 $ & $   0.00913 $ & $   0.00156 $ & $  10.09580 $ & $ z$ &  Keplercam\\
$ 56466.94971 $ & $   0.00771 $ & $   0.00155 $ & $  10.09530 $ & $ z$ &  Keplercam\\
$ 56466.95001 $ & $   0.00725 $ & $   0.00155 $ & $  10.09440 $ & $ z$ &  Keplercam\\
$ 56466.95029 $ & $   0.00887 $ & $   0.00155 $ & $  10.09570 $ & $ z$ &  Keplercam\\
$ 56466.95058 $ & $   0.00691 $ & $   0.00155 $ & $  10.09420 $ & $ z$ &  Keplercam\\
$ 56466.95085 $ & $   0.00479 $ & $   0.00155 $ & $  10.09120 $ & $ z$ &  Keplercam\\
$ 56466.95115 $ & $   0.00786 $ & $   0.00155 $ & $  10.09410 $ & $ z$ &  Keplercam\\
$ 56466.95143 $ & $   0.00957 $ & $   0.00156 $ & $  10.09660 $ & $ z$ &  Keplercam\\
$ 56466.95172 $ & $   0.00717 $ & $   0.00155 $ & $  10.09510 $ & $ z$ &  Keplercam\\
$ 56466.95200 $ & $   0.00735 $ & $   0.00155 $ & $  10.09410 $ & $ z$ &  Keplercam\\
$ 56466.95228 $ & $   0.00935 $ & $   0.00156 $ & $  10.09730 $ & $ z$ &  Keplercam\\
$ 56466.95256 $ & $   0.00838 $ & $   0.00155 $ & $  10.09600 $ & $ z$ &  Keplercam\\
$ 56466.95285 $ & $   0.00749 $ & $   0.00155 $ & $  10.09470 $ & $ z$ &  Keplercam\\
$ 56466.95315 $ & $   0.00429 $ & $   0.00154 $ & $  10.09100 $ & $ z$ &  Keplercam\\
$ 56466.95341 $ & $   0.00421 $ & $   0.00154 $ & $  10.09180 $ & $ z$ &  Keplercam\\
$ 56466.95368 $ & $   0.00771 $ & $   0.00155 $ & $  10.09650 $ & $ z$ &  Keplercam\\
$ 56466.95396 $ & $   0.00804 $ & $   0.00154 $ & $  10.09440 $ & $ z$ &  Keplercam\\
$ 56466.95424 $ & $   0.00623 $ & $   0.00154 $ & $  10.09360 $ & $ z$ &  Keplercam\\
$ 56466.95451 $ & $   0.00441 $ & $   0.00155 $ & $  10.09180 $ & $ z$ &  Keplercam\\
$ 56466.95480 $ & $   0.00775 $ & $   0.00154 $ & $  10.09340 $ & $ z$ &  Keplercam\\
$ 56466.95510 $ & $   0.00697 $ & $   0.00155 $ & $  10.09370 $ & $ z$ &  Keplercam\\
$ 56466.95537 $ & $   0.00704 $ & $   0.00155 $ & $  10.09450 $ & $ z$ &  Keplercam\\
$ 56466.95564 $ & $   0.00344 $ & $   0.00155 $ & $  10.09100 $ & $ z$ &  Keplercam\\
$ 56466.95591 $ & $   0.00607 $ & $   0.00155 $ & $  10.09260 $ & $ z$ &  Keplercam\\
$ 56466.95617 $ & $   0.00754 $ & $   0.00156 $ & $  10.09320 $ & $ z$ &  Keplercam\\
$ 56466.95643 $ & $   0.00826 $ & $   0.00155 $ & $  10.09670 $ & $ z$ &  Keplercam\\
$ 56466.95672 $ & $   0.01027 $ & $   0.00156 $ & $  10.09760 $ & $ z$ &  Keplercam\\
$ 56466.95703 $ & $   0.00890 $ & $   0.00155 $ & $  10.09480 $ & $ z$ &  Keplercam\\
$ 56466.95730 $ & $   0.00510 $ & $   0.00155 $ & $  10.09230 $ & $ z$ &  Keplercam\\
$ 56466.95756 $ & $   0.00340 $ & $   0.00155 $ & $  10.09060 $ & $ z$ &  Keplercam\\
$ 56466.95786 $ & $   0.00529 $ & $   0.00155 $ & $  10.09220 $ & $ z$ &  Keplercam\\
$ 56466.95814 $ & $   0.00317 $ & $   0.00155 $ & $  10.08860 $ & $ z$ &  Keplercam\\
$ 56466.95844 $ & $   0.00643 $ & $   0.00155 $ & $  10.09270 $ & $ z$ &  Keplercam\\
$ 56466.95872 $ & $   0.00749 $ & $   0.00155 $ & $  10.09370 $ & $ z$ &  Keplercam\\
$ 56466.95900 $ & $   0.00632 $ & $   0.00155 $ & $  10.09290 $ & $ z$ &  Keplercam\\
$ 56466.95926 $ & $   0.00585 $ & $   0.00155 $ & $  10.09180 $ & $ z$ &  Keplercam\\
$ 56466.95954 $ & $   0.00853 $ & $   0.00155 $ & $  10.09420 $ & $ z$ &  Keplercam\\
$ 56466.95983 $ & $   0.00858 $ & $   0.00156 $ & $  10.09550 $ & $ z$ &  Keplercam\\
$ 56466.96013 $ & $   0.00387 $ & $   0.00156 $ & $  10.09010 $ & $ z$ &  Keplercam\\
$ 56466.96040 $ & $   0.00472 $ & $   0.00155 $ & $  10.09140 $ & $ z$ &  Keplercam\\
$ 56466.96067 $ & $   0.00820 $ & $   0.00155 $ & $  10.09460 $ & $ z$ &  Keplercam\\
$ 56466.96096 $ & $   0.00721 $ & $   0.00157 $ & $  10.09410 $ & $ z$ &  Keplercam\\
$ 56466.96124 $ & $   0.00625 $ & $   0.00157 $ & $  10.09220 $ & $ z$ &  Keplercam\\
$ 56466.96153 $ & $   0.00427 $ & $   0.00155 $ & $  10.09030 $ & $ z$ &  Keplercam\\
$ 56466.96181 $ & $   0.00393 $ & $   0.00155 $ & $  10.09070 $ & $ z$ &  Keplercam\\
$ 56466.96206 $ & $   0.00490 $ & $   0.00156 $ & $  10.09030 $ & $ z$ &  Keplercam\\
$ 56466.96233 $ & $   0.00651 $ & $   0.00155 $ & $  10.09290 $ & $ z$ &  Keplercam\\
$ 56466.96263 $ & $   0.00987 $ & $   0.00155 $ & $  10.09610 $ & $ z$ &  Keplercam\\
$ 56466.96291 $ & $   0.01164 $ & $   0.00156 $ & $  10.09750 $ & $ z$ &  Keplercam\\
$ 56466.96320 $ & $   0.00971 $ & $   0.00156 $ & $  10.09590 $ & $ z$ &  Keplercam\\
$ 56466.96349 $ & $   0.00749 $ & $   0.00156 $ & $  10.09370 $ & $ z$ &  Keplercam\\
$ 56466.96375 $ & $   0.00556 $ & $   0.00155 $ & $  10.09270 $ & $ z$ &  Keplercam\\
$ 56466.96404 $ & $   0.00911 $ & $   0.00154 $ & $  10.09630 $ & $ z$ &  Keplercam\\
$ 56466.96432 $ & $   0.01347 $ & $   0.00154 $ & $  10.09860 $ & $ z$ &  Keplercam\\
$ 56466.96461 $ & $   0.00624 $ & $   0.00154 $ & $  10.09230 $ & $ z$ &  Keplercam\\
$ 56466.96490 $ & $   0.00787 $ & $   0.00155 $ & $  10.09380 $ & $ z$ &  Keplercam\\
$ 56466.96519 $ & $   0.00805 $ & $   0.00154 $ & $  10.09370 $ & $ z$ &  Keplercam\\
$ 56466.96547 $ & $   0.00684 $ & $   0.00154 $ & $  10.09420 $ & $ z$ &  Keplercam\\
$ 56466.96574 $ & $   0.00760 $ & $   0.00154 $ & $  10.09470 $ & $ z$ &  Keplercam\\
$ 56466.96605 $ & $   0.00860 $ & $   0.00154 $ & $  10.09450 $ & $ z$ &  Keplercam\\
$ 56466.96633 $ & $   0.00485 $ & $   0.00154 $ & $  10.09100 $ & $ z$ &  Keplercam\\
$ 56466.96662 $ & $   0.00314 $ & $   0.00154 $ & $  10.09000 $ & $ z$ &  Keplercam\\
$ 56466.96688 $ & $   0.00838 $ & $   0.00154 $ & $  10.09490 $ & $ z$ &  Keplercam\\
$ 56466.96718 $ & $   0.00359 $ & $   0.00154 $ & $  10.08980 $ & $ z$ &  Keplercam\\
$ 56466.96746 $ & $   0.00579 $ & $   0.00154 $ & $  10.09260 $ & $ z$ &  Keplercam\\
$ 56466.96775 $ & $   0.00253 $ & $   0.00154 $ & $  10.08860 $ & $ z$ &  Keplercam\\
$ 56466.96805 $ & $   0.00718 $ & $   0.00154 $ & $  10.09310 $ & $ z$ &  Keplercam\\
$ 56466.96833 $ & $   0.00550 $ & $   0.00154 $ & $  10.09180 $ & $ z$ &  Keplercam\\
$ 56466.96861 $ & $   0.00852 $ & $   0.00155 $ & $  10.09440 $ & $ z$ &  Keplercam\\
$ 56466.96890 $ & $   0.00652 $ & $   0.00154 $ & $  10.09290 $ & $ z$ &  Keplercam\\
$ 56466.96920 $ & $   0.00696 $ & $   0.00154 $ & $  10.09380 $ & $ z$ &  Keplercam\\
$ 56466.96948 $ & $   0.00726 $ & $   0.00154 $ & $  10.09490 $ & $ z$ &  Keplercam\\
$ 56466.96977 $ & $   0.00576 $ & $   0.00154 $ & $  10.09170 $ & $ z$ &  Keplercam\\
$ 56466.97003 $ & $   0.00596 $ & $   0.00154 $ & $  10.09290 $ & $ z$ &  Keplercam\\
$ 56466.97033 $ & $   0.00547 $ & $   0.00155 $ & $  10.09230 $ & $ z$ &  Keplercam\\
$ 56466.97062 $ & $   0.00520 $ & $   0.00155 $ & $  10.09160 $ & $ z$ &  Keplercam\\
$ 56466.97089 $ & $   0.00900 $ & $   0.00154 $ & $  10.09460 $ & $ z$ &  Keplercam\\
$ 56466.97117 $ & $   0.00660 $ & $   0.00155 $ & $  10.09230 $ & $ z$ &  Keplercam\\
$ 56466.97145 $ & $   0.00790 $ & $   0.00154 $ & $  10.09380 $ & $ z$ &  Keplercam\\
$ 56466.97175 $ & $   0.00770 $ & $   0.00155 $ & $  10.09340 $ & $ z$ &  Keplercam\\
$ 56466.97203 $ & $   0.01007 $ & $   0.00155 $ & $  10.09640 $ & $ z$ &  Keplercam\\
$ 56466.97232 $ & $   0.01125 $ & $   0.00155 $ & $  10.09850 $ & $ z$ &  Keplercam\\
$ 56466.97260 $ & $   0.00766 $ & $   0.00155 $ & $  10.09320 $ & $ z$ &  Keplercam\\
$ 56466.97289 $ & $   0.00757 $ & $   0.00155 $ & $  10.09380 $ & $ z$ &  Keplercam\\
$ 56466.97317 $ & $   0.00601 $ & $   0.00155 $ & $  10.09260 $ & $ z$ &  Keplercam\\

